MOJAVE: Monitoring of Jets in AGN with VLBA Experiments. V. Multi-epoch VLBA Images

We present images from a long term program (MOJAVE: Monitoring of Jets in AGN with VLBA Experiments) to survey the structure and evolution of parsec-scale jet phenomena associated with bright radio-loud active galaxies in the northern sky. The observations consist of 2424 15 GHz VLBA images of a complete flux-density limited sample of 135 AGN above declination -20 degrees, spanning the period 1994 August to 2007 September. These data were acquired as part of the MOJAVE and 2 cm Survey programs, and from the VLBA archive. The sample selection criteria are based on multi-epoch parsec-scale (VLBA) flux density, and heavily favor highly variable and compact blazars. The sample includes nearly all the most prominent blazars in the northern sky, and is well-suited for statistical analysis and comparison with studies at other wavelengths. Our multi-epoch and stacked-epoch images show 94% of the sample to have apparent one-sided jet morphologies, most likely due to the effects of relativistic beaming. Of the remaining sources, five have two-sided parsec-scale jets, and three are effectively unresolved by the VLBA at 15 GHz, with essentially all of the flux density contained within a few tenths of a milliarcsecond.

==> 2maptable.tex <==
\documentclass[12pt,preprint]{aastex} 
\newcommand{\n}{\nodata} 
\begin{document} 
%\documentclass[12pt,preprint]{aastex} 
%\newcommand{\n}{\nodata} 
%\begin{document} 
\begin{deluxetable}{lllccrrrccc} 
\tablecolumns{11} 
\tabletypesize{\scriptsize} 
\tablewidth{0pt}  
\tablecaption{\label{maptable}Summary of 15 GHz Image Parameters}  
\tablehead{ &  & \colhead{VLBA} & \colhead{Freq.} & 
\colhead{$\mathrm{B_{maj}}$} &\colhead{$\mathrm{B_{min}}$} & \colhead{$\mathrm{B_{pa}}$} &  
\colhead{$\mathrm{I_{tot}}$} &  \colhead{rms}  &  \colhead{$\mathrm{I_{base}}$} & \colhead{Fig.} \\ 
\colhead{Source} & \colhead {Epoch} & \colhead{Code} & \colhead{(GHz)} & 
\colhead{(mas)} &\colhead{(mas)} & \colhead{(\arcdeg)} &  
\colhead{(Jy)} & \colhead{(mJy bm$^{-1}$)}  &  \colhead{(mJy bm$^{-1}$)} & \colhead{Num.} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}& \colhead{(10)} } 
\startdata 
0003$-$066  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.17 & 0.51 & 0 & 2.172 & 0.5 & 3.0 & 1.1   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.20 & 0.45 & $-$7 & 1.893 & 0.4 & 0.6 & 1.2   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.36 & 0.44 & $-$14 & 2.642 & 0.4 & 1.5 & 1.3   \\ 
  & 1999 Jun 17 & BG091 & 15.4 & 1.36 & 0.53 & $-$9 & 2.707 & 0.6 & 1.4 & 1.4   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.83 & 0.50 & $-$14 & 2.431 & 0.3 & 4.4 & 1.5   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.62 & 0.58 & $-$12 & 1.878 & 0.3 & 0.9 & 1.6   \\ 
  & 2001 Oct 31 & BR77A\tablenotemark{b} & 15.4 & 1.59 & 0.52 & $-$12 & 1.559 & 0.2 & 1.4 & 1.7   \\ 
  & 2002 May 19 & BG121A & 15.3 & 1.47 & 0.57 & $-$8 & 2.192 & 0.5 & 1.2 & 1.8   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.32 & 0.53 & $-$6 & 2.847 & 0.2 & 0.7 & 1.9   \\ 
  & 2004 Mar 22 & BG144A & 15.4 & 1.34 & 0.54 & $-$3 & 3.224 & 0.5 & 1.8 & 1.10   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 1.30 & 0.49 & $-$7 & 3.302 & 0.3 & 1.5 & 1.11   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 1.33 & 0.53 & $-$5 & 3.034 & 0.3 & 0.9 & 1.12   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 1.37 & 0.53 & $-$8 & 3.017 & 0.2 & 0.9 & 1.13   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.33 & 0.52 & $-$6 & 2.718 & 0.2 & 0.5 & 1.14   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 1.33 & 0.48 & $-$10 & 2.142 & 0.5 & 1.2 & 1.15   \\ 
  & 2007 Jan 6 & BL137R\tablenotemark{a} & 15.4 & 1.32 & 0.54 & $-$5 & 1.836 & 0.4 & 1.1 & 1.16   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 1.32 & 0.56 & $-$4 & 2.096 & 0.3 & 0.8 & 1.17   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.40 & 0.53 & $-$9 & 2.123 & 0.2 & 0.5 & 1.18   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 1.26 & 0.50 & $-$4 & 2.061 & 0.3 & 1.0 & 1.19   \\ 
0007+106  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.06 & 0.51 & $-$3 & 0.520 & 0.5 & 0.6 & 1.20   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 1.09 & 0.56 & $-$1 & 0.099 & 0.3 & 0.5 & 1.21   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 1.13 & 0.54 & 0 & 0.777 & 0.2 & 2.5 & 1.22   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.10 & 0.53 & $-$4 & 1.286 & 0.3 & 0.5 & 1.23   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.61 & 0.52 & $-$15 & 0.559 & 0.3 & 0.9 & 1.24   \\ 
  & 2000 Jul 22 & BF057A & 15.4 & 1.24 & 0.54 & $-$4 & 0.351 & 0.3 & 0.6 & 1.25   \\ 
  & 2000 Aug 27 & BF057B & 15.4 & 1.21 & 0.56 & $-$9 & 0.295 & 0.2 & 0.3 & 1.26   \\ 
  & 2000 Sep 6 & BF057C & 15.4 & 1.24 & 0.52 & $-$11 & 0.269 & 0.2 & 0.4 & 1.27   \\ 
  & 2002 May 18 & BR77O\tablenotemark{b} & 15.4 & 1.24 & 0.56 & $-$10 & 0.452 & 0.3 & 0.5 & 1.28   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 1.17 & 0.51 & $-$6 & 1.393 & 0.2 & 0.5 & 1.29   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 1.07 & 0.50 & $-$6 & 1.859 & 0.3 & 0.8 & 1.30   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 1.10 & 0.53 & $-$9 & 1.889 & 0.3 & 0.3 & 1.31   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 1.17 & 0.55 & $-$7 & 1.324 & 0.2 & 0.2 & 1.32   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.25 & 0.57 & $-$11 & 0.930 & 0.4 & 0.6 & 1.33   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.11 & 0.53 & $-$6 & 0.373 & 0.2 & 0.3 & 1.34   \\ 
0016+731  & 1994 Aug 31 & BZ004\tablenotemark{b} & 15.4 & 0.86 & 0.62 & $-$46 & 0.975 & 0.5 & 1.0 & 1.35   \\ 
  & 1996 Jul 1 & BK37B2/C\tablenotemark{b} & 15.4 & 0.81 & 0.55 & 12 & 0.700 & 0.3 & 0.7 & 1.36   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.94 & 0.60 & 25 & 0.585 & 0.5 & 1.1 & 1.37   \\ 
  & 1999 Jul 26 & BM114B & 15.4 & 0.94 & 0.58 & 10 & 0.700 & 0.9 & 2.8 & 1.38   \\ 
  & 2000 Jun 15 & BM123 & 15.3 & 0.99 & 0.60 & 10 & 0.870 & 0.9 & 2.0 & 1.39   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 0.83 & 0.58 & $-$3 & 0.773 & 0.3 & 5.0 & 1.40   \\ 
  & 2002 Jun 12 & BR77R\tablenotemark{b} & 15.4 & 0.96 & 0.57 & $-$21 & 0.857 & 0.2 & 0.7 & 1.41   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 0.77 & 0.66 & 73 & 1.066 & 0.3 & 0.7 & 1.42   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 0.75 & 0.64 & 62 & 1.969 & 0.3 & 0.7 & 1.43   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 0.73 & 0.66 & 88 & 1.733 & 0.2 & 0.5 & 1.44   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 0.68 & 0.67 & $-$47 & 1.398 & 0.2 & 0.5 & 1.45   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 0.61 & 0.58 & 38 & 2.027 & 0.5 & 1.0 & 1.46   \\ 
0048$-$097  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.21 & 0.51 & 0 & 1.340 & 0.5 & 1.5 & 1.47   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.12 & 0.43 & $-$5 & 1.835 & 0.4 & 0.5 & 1.48   \\ 
  & 1999 Jun 17 & BG091 & 15.4 & 1.43 & 0.56 & $-$8 & 0.897 & 0.6 & 0.9 & 1.49   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 2.16 & 0.59 & $-$17 & 0.850 & 0.3 & 3.0 & 1.50   \\ 
  & 2002 May 18 & BR77O\tablenotemark{b} & 15.4 & 1.38 & 0.56 & $-$6 & 1.185 & 0.2 & 0.5 & 1.51   \\ 
  & 2003 Mar 5 & BG128B & 15.3 & 1.24 & 0.48 & $-$3 & 0.885 & 0.6 & 1.0 & 1.52   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 1.27 & 0.52 & $-$5 & 0.737 & 0.3 & 0.5 & 1.53   \\ 
  & 2004 Sep 1 & BG144D & 15.4 & 1.43 & 0.53 & $-$7 & 0.690 & 0.5 & 0.8 & 1.54   \\ 
  & 2004 Nov 1 & BG152A & 15.3 & 1.38 & 0.50 & $-$8 & 0.727 & 0.5 & 0.9 & 1.55   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.38 & 0.53 & $-$6 & 0.755 & 0.2 & 0.3 & 1.56   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 1.48 & 0.55 & $-$10 & 0.633 & 0.2 & 0.2 & 1.57   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 1.48 & 0.53 & $-$9 & 0.824 & 0.2 & 0.4 & 1.58   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 1.38 & 0.52 & $-$7 & 1.163 & 0.5 & 0.8 & 1.59   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 1.68 & 0.54 & $-$14 & 0.709 & 0.3 & 0.4 & 1.60   \\ 
0059+581  & 2000 May 19 & BP052A & 15.4 & 0.79 & 0.58 & 0 & 1.426 & 0.3 & 0.6 & 1.61   \\ 
  & 2001 Aug 25 & BP082B & 15.3 & 0.75 & 0.62 & $-$2 & 1.128 & 0.3 & 0.6 & 1.62   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 0.80 & 0.63 & $-$6 & 3.257 & 0.2 & 1.0 & 1.63   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 0.77 & 0.69 & $-$15 & 1.871 & 0.3 & 0.7 & 1.64   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 0.67 & 0.57 & $-$6 & 1.163 & 0.2 & 0.3 & 1.65   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 0.73 & 0.61 & $-$15 & 1.343 & 0.2 & 0.3 & 1.66   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 0.79 & 0.52 & $-$11 & 2.595 & 0.3 & 0.6 & 1.67   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 0.73 & 0.64 & 28 & 3.055 & 0.4 & 1.0 & 1.68   \\ 
  & 2007 Jan 6 & BL137R\tablenotemark{a} & 15.4 & 0.67 & 0.62 & 27 & 2.960 & 0.3 & 1.2 & 1.69   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 0.76 & 0.66 & 25 & 2.677 & 0.3 & 1.0 & 1.70   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 0.70 & 0.68 & $-$52 & 3.323 & 0.3 & 0.7 & 1.71   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 0.78 & 0.56 & $-$9 & 2.920 & 0.3 & 0.8 & 1.72   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 0.78 & 0.64 & 18 & 1.950 & 0.2 & 0.8 & 1.73   \\ 
0106+013  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.11 & 0.51 & 0 & 1.787 & 0.5 & 1.0 & 1.74   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.15 & 0.52 & 1 & 1.474 & 0.5 & 1.5 & 1.75   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 1.13 & 0.53 & 1 & 1.467 & 0.3 & 0.9 & 1.76   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.16 & 0.49 & $-$2 & 1.481 & 0.4 & 0.8 & 1.77   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 1.32 & 0.57 & $-$5 & 1.537 & 0.3 & 3.8 & 1.78   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 1.16 & 0.48 & $-$8 & 2.845 & 0.4 & 1.7 & 1.79   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.53 & 0.55 & $-$10 & 2.505 & 0.3 & 1.8 & 1.80   \\ 
  & 2002 Oct 20 & BR77T\tablenotemark{b} & 15.4 & 1.33 & 0.52 & $-$9 & 2.647 & 0.2 & 3.0 & 1.81   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 1.21 & 0.51 & $-$4 & 2.853 & 0.3 & 0.6 & 1.82   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.33 & 0.56 & $-$7 & 1.688 & 0.2 & 0.7 & 1.83   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 2.90 & 0.54 & $-$18 & 1.201 & 0.3 & 3.0 & 1.84   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.25 & 0.52 & $-$6 & 1.178 & 0.2 & 0.5 & 1.85   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 1.34 & 0.54 & $-$9 & 1.016 & 0.2 & 0.3 & 1.86   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 1.30 & 0.51 & $-$10 & 0.920 & 0.5 & 0.8 & 1.87   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 1.25 & 0.52 & $-$7 & 1.002 & 0.3 & 0.6 & 1.88   \\ 
0109+224  & 1999 Dec 27 & BG095 & 15.4 & 1.05 & 0.57 & $-$12 & 0.914 & 0.4 & 0.9 & 1.89   \\ 
  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 1.06 & 0.55 & $-$5 & 0.981 & 0.2 & 0.4 & 1.90   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 1.04 & 0.54 & $-$9 & 0.677 & 0.2 & 0.3 & 1.91   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 1.15 & 0.74 & 25 & 0.401 & 0.3 & 0.4 & 1.92   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 1.07 & 0.58 & $-$11 & 0.297 & 0.2 & 0.3 & 1.93   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 1.04 & 0.61 & $-$11 & 0.306 & 0.2 & 0.4 & 1.94   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 1.01 & 0.58 & $-$3 & 0.726 & 0.4 & 0.5 & 1.95   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.23 & 0.60 & $-$16 & 0.919 & 0.3 & 0.4 & 1.96   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.06 & 0.55 & $-$10 & 0.540 & 0.2 & 0.4 & 1.97   \\ 
0119+115  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.13 & 0.50 & $-$8 & 1.362 & 0.3 & 0.5 & 1.98   \\ 
  & 1999 Jun 17 & BG091 & 15.4 & 1.12 & 0.58 & $-$8 & 1.848 & 0.5 & 1.0 & 1.99   \\ 
  & 2002 Aug 24 & BG121E & 15.3 & 1.30 & 0.67 & $-$6 & 1.226 & 0.5 & 0.8 & 1.100   \\ 
  & 2002 Oct 20 & BR77T\tablenotemark{b} & 15.4 & 1.30 & 0.53 & $-$11 & 1.199 & 0.2 & 0.4 & 1.101   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 0.96 & 0.47 & $-$3 & 1.225 & 0.3 & 0.5 & 1.102   \\ 
  & 2004 Apr 12 & BG144B & 15.4 & 1.20 & 0.62 & $-$2 & 1.382 & 0.5 & 0.7 & 1.103   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.26 & 0.57 & $-$7 & 1.398 & 0.2 & 0.4 & 1.104   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 1.19 & 0.54 & $-$3 & 1.579 & 0.2 & 0.8 & 1.105   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 1.16 & 0.55 & $-$9 & 1.498 & 0.2 & 0.3 & 1.106   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.20 & 0.56 & $-$7 & 1.524 & 0.6 & 1.0 & 1.107   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 1.13 & 0.51 & $-$7 & 2.116 & 0.4 & 0.7 & 1.108   \\ 
0133+476  & 1994 Aug 31 & BZ004\tablenotemark{b} & 15.4 & 0.81 & 0.59 & $-$46 & 1.195 & 0.6 & 1.0 & 1.109   \\ 
  & 1996 Jul 1 & BK37B2/C\tablenotemark{b} & 15.4 & 0.95 & 0.57 & 11 & 2.333 & 0.3 & 1.3 & 1.110   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 0.90 & 0.55 & $-$2 & 2.208 & 0.3 & 0.9 & 1.111   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.85 & 0.53 & 15 & 3.270 & 0.3 & 0.7 & 1.112   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 0.91 & 0.53 & $-$6 & 2.906 & 0.3 & 0.6 & 1.113   \\ 
  & 1999 Jul 24 & BA037 & 15.4 & 0.99 & 0.59 & $-$41 & 3.303 & 0.5 & 1.1 & 1.114   \\ 
  & 1999 Aug 4 & BT046 & 15.4 & 0.98 & 0.50 & $-$8 & 3.406 & 0.7 & 1.8 & 1.115   \\ 
  & 1999 Oct 16 & BA037B & 15.4 & 0.88 & 0.50 & $-$20 & 4.150 & 0.5 & 2.5 & 1.116   \\ 
  & 1999 Dec 23 & BA037C & 15.4 & 0.83 & 0.51 & $-$14 & 3.750 & 0.5 & 2.5 & 1.117   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.26 & 0.56 & $-$9 & 3.840 & 0.3 & 0.8 & 1.118   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 0.96 & 0.51 & $-$9 & 4.352 & 0.4 & 0.6 & 1.119   \\ 
  & 2000 Jul 28 & BA041 & 15.4 & 0.85 & 0.49 & $-$18 & 4.737 & 0.4 & 1.5 & 1.120   \\ 
  & 2000 Sep 27 & BA041B & 15.4 & 0.94 & 0.66 & $-$13 & 3.881 & 0.4 & 1.2 & 1.121   \\ 
  & 2001 Jun 30 & BA051A & 15.4 & 1.09 & 0.49 & $-$13 & 5.615 & 0.4 & 1.8 & 1.122   \\ 
  & 2001 Aug 25 & BP082B & 15.3 & 0.83 & 0.59 & $-$4 & 4.167 & 0.3 & 1.4 & 1.123   \\ 
  & 2001 Nov 2 & BA051B & 15.4 & 1.07 & 0.48 & $-$11 & 4.724 & 0.4 & 1.5 & 1.124   \\ 
  & 2002 Jan 7 & BA051C & 15.4 & 1.14 & 0.53 & $-$7 & 4.966 & 0.4 & 1.5 & 1.125   \\ 
  & 2002 Feb 2 & BW056D & 15.4 & 0.94 & 0.50 & $-$12 & 3.941 & 0.5 & 1.5 & 1.126   \\ 
  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 0.89 & 0.56 & $-$1 & 4.370 & 0.2 & 0.9 & 1.127   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 0.82 & 0.61 & 10 & 4.962 & 0.2 & 1.0 & 1.128   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 0.75 & 0.57 & $-$7 & 4.265 & 0.3 & 1.0 & 1.129   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 0.71 & 0.58 & $-$18 & 3.320 & 0.2 & 0.5 & 1.130   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 0.80 & 0.60 & $-$10 & 2.480 & 0.2 & 0.4 & 1.131   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 0.73 & 0.54 & $-$14 & 1.775 & 0.5 & 0.6 & 1.132   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 0.79 & 0.64 & $-$19 & 3.770 & 0.3 & 1.3 & 1.133   \\ 
0202+149  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.05 & 0.54 & 1 & 2.287 & 0.4 & 1.5 & 1.134   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.00 & 0.46 & $-$4 & 1.624 & 0.3 & 0.7 & 1.135   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 1.01 & 0.48 & $-$5 & 1.789 & 0.3 & 2.3 & 1.136   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.33 & 0.52 & $-$11 & 1.537 & 0.3 & 1.7 & 1.137   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.20 & 0.49 & $-$6 & 1.870 & 0.4 & 1.9 & 1.138   \\ 
  & 2001 Oct 31 & BR77A\tablenotemark{b} & 15.4 & 1.26 & 0.51 & $-$11 & 2.029 & 0.2 & 0.6 & 1.139   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 1.28 & 0.60 & $-$16 & 1.600 & 0.2 & 0.7 & 1.140   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 1.24 & 0.56 & $-$11 & 1.209 & 0.3 & 1.0 & 1.141   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 1.09 & 0.55 & $-$9 & 0.910 & 0.2 & 0.5 & 1.142   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.18 & 0.58 & $-$6 & 0.883 & 0.2 & 0.6 & 1.143   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 1.51 & 0.52 & $-$12 & 0.934 & 0.3 & 0.7 & 1.144   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 1.32 & 0.57 & $-$19 & 0.912 & 0.4 & 0.9 & 1.145   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 1.24 & 0.55 & $-$17 & 1.190 & 0.2 & 0.4 & 1.146   \\ 
0202+319  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.99 & 0.54 & $-$4 & 1.296 & 0.5 & 1.2 & 1.147   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 0.94 & 0.54 & 0 & 1.110 & 0.3 & 0.6 & 1.148   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 1.13 & 0.63 & $-$3 & 1.085 & 0.4 & 2.5 & 1.149   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 0.92 & 0.49 & $-$6 & 1.544 & 0.3 & 0.5 & 1.150   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 1.06 & 0.57 & $-$1 & 1.412 & 0.3 & 0.7 & 1.151   \\ 
  & 2002 Jun 12 & BR77R\tablenotemark{b} & 15.4 & 1.28 & 0.58 & $-$12 & 1.790 & 0.2 & 0.7 & 1.152   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 0.96 & 0.54 & $-$6 & 2.271 & 0.2 & 0.7 & 1.153   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 1.25 & 0.58 & $-$26 & 1.432 & 0.2 & 0.5 & 1.154   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 1.02 & 0.61 & $-$14 & 1.630 & 0.2 & 0.6 & 1.155   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 0.98 & 0.60 & $-$15 & 1.855 & 0.2 & 0.6 & 1.156   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 0.90 & 0.55 & $-$14 & 1.867 & 0.3 & 0.7 & 1.157   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 0.85 & 0.52 & $-$10 & 2.179 & 0.5 & 1.2 & 1.158   \\ 
0212+735  & 1994 Aug 31 & BZ004\tablenotemark{b} & 15.4 & 0.66 & 0.61 & $-$69 & 2.679 & 0.5 & 1.1 & 1.159   \\ 
  & 1996 Jul 1 & BK37B2/C\tablenotemark{b} & 15.4 & 0.89 & 0.61 & 30 & 2.371 & 0.3 & 1.2 & 1.160   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.85 & 0.63 & 26 & 2.317 & 0.3 & 0.9 & 1.161   \\ 
  & 1999 Jul 26 & BM114B & 15.4 & 1.21 & 0.55 & $-$4 & 2.648 & 0.9 & 2.0 & 1.162   \\ 
  & 2000 Jun 15 & BM123 & 15.3 & 1.07 & 0.50 & $-$5 & 2.494 & 0.4 & 1.0 & 1.163   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 0.79 & 0.55 & $-$8 & 2.689 & 0.4 & 1.2 & 1.164   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 0.84 & 0.55 & 8 & 2.086 & 0.3 & 1.0 & 1.165   \\ 
  & 2002 Jun 12 & BR77R\tablenotemark{b} & 15.4 & 0.95 & 0.60 & $-$1 & 2.102 & 0.2 & 0.7 & 1.166   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 0.73 & 0.64 & $-$52 & 2.431 & 0.2 & 0.7 & 1.167   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 0.69 & 0.67 & 81 & 2.842 & 0.2 & 0.6 & 1.168   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 0.70 & 0.61 & 72 & 3.046 & 0.3 & 0.6 & 1.169   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 0.67 & 0.66 & $-$71 & 3.069 & 0.2 & 0.6 & 1.170   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 0.66 & 0.61 & 39 & 3.283 & 0.5 & 1.0 & 1.171   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 0.77 & 0.69 & 52 & 3.535 & 0.3 & 1.4 & 1.172   \\ 
0215+015  & 1998 Jun 5 & BG077A & 15.4 & 1.23 & 0.52 & $-$1 & 0.929 & 0.4 & 0.8 & 1.173   \\ 
  & 1999 Dec 27 & BG095 & 15.4 & 1.35 & 0.55 & $-$9 & 3.247 & 0.5 & 2.0 & 1.174   \\ 
  & 2000 Jul 28 & BA041 & 15.4 & 1.32 & 0.53 & $-$11 & 2.476 & 0.7 & 3.5 & 1.175   \\ 
  & 2000 Sep 27 & BA041B & 15.4 & 1.42 & 0.68 & $-$1 & 1.686 & 0.4 & 2.5 & 1.176   \\ 
  & 2001 Aug 17 & BK084A & 15.3 & 1.32 & 0.49 & $-$10 & 1.532 & 0.4 & 0.7 & 1.177   \\ 
  & 2002 Apr 7 & BK084B & 15.3 & 1.57 & 0.49 & $-$17 & 0.825 & 0.6 & 0.9 & 1.178   \\ 
  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.36 & 0.54 & $-$10 & 0.903 & 0.2 & 0.4 & 1.179   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 1.55 & 0.56 & $-$12 & 0.240 & 0.4 & 0.8 & 1.180   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 1.41 & 0.70 & 16 & 0.612 & 0.3 & 0.5 & 1.181   \\ 
  & 2005 May 3 & BY020 & 15.3 & 1.31 & 0.57 & $-$2 & 0.947 & 0.3 & 1.5 & 1.182   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 1.26 & 0.53 & $-$7 & 1.142 & 0.2 & 0.5 & 1.183   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 1.33 & 0.57 & $-$9 & 1.356 & 0.3 & 0.5 & 1.184   \\ 
  & 2006 Apr 28 & BL137D\tablenotemark{a} & 15.4 & 1.27 & 0.53 & $-$7 & 1.163 & 0.5 & 0.6 & 1.185   \\ 
  & 2006 Dec 1 & BL137L\tablenotemark{a} & 15.4 & 1.27 & 0.49 & $-$11 & 1.169 & 0.4 & 0.5 & 1.186   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 1.30 & 0.53 & $-$8 & 1.693 & 0.3 & 0.6 & 1.187   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.32 & 0.52 & $-$9 & 1.261 & 0.2 & 0.3 & 1.188   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 1.20 & 0.53 & $-$3 & 1.060 & 0.2 & 0.4 & 1.189   \\ 
0224+671  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 0.83 & 0.70 & 15 & 1.241 & 0.3 & 0.8 & 1.190   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 0.75 & 0.69 & 50 & 0.824 & 0.3 & 0.7 & 1.191   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 0.84 & 0.73 & 2 & 0.618 & 0.2 & 1.0 & 1.192   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 0.72 & 0.66 & 19 & 0.841 & 0.3 & 0.5 & 1.193   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 0.67 & 0.65 & $-$17 & 0.949 & 0.2 & 0.5 & 1.194   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 0.66 & 0.62 & 17 & 0.615 & 0.4 & 0.6 & 1.195   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 0.78 & 0.69 & 30 & 0.867 & 0.3 & 0.5 & 1.196   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 0.70 & 0.63 & 49 & 0.810 & 0.2 & 0.5 & 1.197   \\ 
0234+285  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.94 & 0.53 & 5 & 2.376 & 0.5 & 1.7 & 1.198   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.99 & 0.53 & 2 & 1.559 & 0.4 & 1.0 & 1.199   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.91 & 0.49 & $-$8 & 1.623 & 0.4 & 1.1 & 1.200   \\ 
  & 1997 Aug 1 & BM080 & 15.4 & 0.98 & 0.51 & $-$13 & 1.802 & 0.2 & 0.6 & 1.201   \\ 
  & 1998 Jan 2 & BM080B & 15.4 & 1.03 & 0.58 & 3 & 1.809 & 0.3 & 0.9 & 1.202   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 1.01 & 0.57 & 2 & 1.857 & 0.4 & 3.4 & 1.203   \\ 
  & 1998 Apr 27 & BM080C & 15.4 & 0.92 & 0.51 & 1 & 1.927 & 0.2 & 1.0 & 1.204   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 0.91 & 0.50 & $-$5 & 2.647 & 0.3 & 0.9 & 1.205   \\ 
  & 1999 Jul 17 & BP053A & 15.4 & 1.46 & 0.55 & $-$9 & 2.786 & 0.4 & 3.5 & 1.206   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 1.15 & 0.54 & $-$2 & 2.919 & 0.4 & 5.0 & 1.207   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 1.11 & 0.55 & $-$15 & 3.938 & 0.2 & 1.5 & 1.208   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 0.93 & 0.57 & $-$12 & 2.886 & 0.3 & 1.2 & 1.209   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 0.92 & 0.56 & $-$12 & 4.160 & 0.2 & 1.2 & 1.210   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 1.04 & 0.58 & $-$17 & 4.787 & 0.2 & 0.8 & 1.211   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 0.99 & 0.56 & $-$12 & 2.952 & 0.4 & 1.0 & 1.212   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 0.99 & 0.55 & $-$4 & 2.951 & 0.4 & 1.0 & 1.213   \\ 
0235+164  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.04 & 0.55 & 2 & 0.790 & 0.4 & 0.8 & 1.214   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.11 & 0.55 & 0 & 0.392 & 0.4 & 0.8 & 1.215   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.08 & 0.49 & $-$5 & 1.467 & 0.6 & 1.7 & 1.216   \\ 
  & 1999 May 29 & BM110D & 15.4 & 1.17 & 0.56 & 1 & 1.293 & 0.3 & 0.6 & 1.217   \\ 
  & 1999 Jun 17 & BG091 & 15.4 & 1.03 & 0.55 & $-$10 & 1.422 & 0.5 & 0.9 & 1.218   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.37 & 0.53 & $-$11 & 1.562 & 0.3 & 0.8 & 1.219   \\ 
  & 2002 May 19 & BG121A & 15.3 & 1.22 & 0.56 & $-$7 & 1.888 & 0.7 & 2.0 & 1.220   \\ 
  & 2002 Jun 27 & BP089B & 15.4 & 1.25 & 0.49 & $-$7 & 1.897 & 0.5 & 0.9 & 1.221   \\ 
  & 2002 Jul 3 & BP089C & 15.4 & 1.16 & 0.50 & $-$4 & 1.881 & 0.6 & 1.2 & 1.222   \\ 
  & 2002 Aug 30 & BP089D & 15.4 & 1.41 & 0.49 & $-$7 & 1.544 & 0.5 & 0.8 & 1.223   \\ 
  & 2002 Nov 15 & BP089E & 15.4 & 1.29 & 0.49 & $-$8 & 1.462 & 0.5 & 0.4 & 1.224   \\ 
  & 2002 Dec 12 & BU023C & 15.4 & 1.28 & 0.54 & $-$7 & 1.356 & 0.4 & 0.7 & 1.225   \\ 
  & 2003 Jan 13 & BA064B & 15.2 & 1.30 & 0.62 & $-$12 & 1.365 & 0.9 & 2.0 & 1.226   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 0.89 & 0.52 & $-$3 & 1.566 & 0.3 & 0.5 & 1.227   \\ 
  & 2003 May 26 & BP089F & 15.4 & 1.24 & 0.49 & $-$5 & 1.449 & 0.5 & 0.9 & 1.228   \\ 
  & 2003 Aug 21 & BU023D & 15.4 & 1.19 & 0.50 & $-$8 & 1.469 & 0.4 & 0.7 & 1.229   \\ 
  & 2003 Aug 27 & BU026A & 15.4 & 1.15 & 0.50 & $-$8 & 1.443 & 0.3 & 0.7 & 1.230   \\ 
  & 2004 Jan 9 & BW069A & 15.3 & 1.37 & 0.52 & $-$7 & 1.243 & 0.1 & 0.6 & 1.231   \\ 
  & 2004 Mar 22 & BG144A & 15.4 & 1.11 & 0.59 & $-$2 & 1.469 & 0.5 & 0.8 & 1.232   \\ 
  & 2004 Jun 22 & BW069D & 15.3 & 1.18 & 0.47 & $-$5 & 1.411 & 0.3 & 0.5 & 1.233   \\ 
  & 2004 Jul 28 & BW069E & 15.3 & 1.28 & 0.56 & $-$3 & 1.528 & 0.3 & 0.6 & 1.234   \\ 
  & 2004 Aug 12 & BU026B & 15.4 & 1.16 & 0.55 & $-$8 & 1.651 & 0.4 & 0.7 & 1.235   \\ 
  & 2004 Aug 28 & BW069F & 15.3 & 1.37 & 0.51 & $-$12 & 1.701 & 0.3 & 0.8 & 1.236   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.12 & 0.58 & $-$6 & 1.731 & 0.2 & 0.5 & 1.237   \\ 
  & 2004 Nov 7 & BW069H & 15.3 & 1.22 & 0.53 & $-$6 & 1.817 & 0.3 & 0.8 & 1.238   \\ 
  & 2004 Dec 4 & BW069I & 15.3 & 1.40 & 0.56 & $-$11 & 1.788 & 0.2 & 0.7 & 1.239   \\ 
  & 2005 Jan 13 & BW069J & 15.3 & 1.22 & 0.54 & $-$6 & 1.258 & 0.2 & 0.6 & 1.240   \\ 
  & 2005 Feb 7 & BW069K & 15.3 & 1.17 & 0.52 & $-$7 & 1.190 & 0.2 & 0.5 & 1.241   \\ 
  & 2005 Mar 4 & BW069L & 15.3 & 1.26 & 0.55 & $-$7 & 1.295 & 0.2 & 0.9 & 1.242   \\ 
  & 2005 Mar 31 & BW069M & 15.3 & 1.23 & 0.53 & $-$8 & 1.239 & 0.2 & 0.5 & 1.243   \\ 
  & 2005 Apr 29 & BW069N & 15.3 & 1.19 & 0.52 & $-$10 & 1.078 & 0.3 & 1.0 & 1.244   \\ 
  & 2005 May 23 & BW069O & 15.3 & 1.28 & 0.57 & $-$12 & 1.327 & 0.3 & 0.6 & 1.245   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 1.05 & 0.56 & $-$9 & 1.374 & 0.2 & 0.4 & 1.246   \\ 
  & 2005 Jun 5 & BU026C & 15.4 & 1.21 & 0.52 & $-$7 & 1.622 & 0.3 & 0.6 & 1.247   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 1.12 & 0.59 & $-$11 & 2.783 & 0.2 & 0.5 & 1.248   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.13 & 0.54 & $-$10 & 2.085 & 0.4 & 0.4 & 1.249   \\ 
0238$-$084  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.24 & 0.54 & $-$1 & 2.446 & 0.5 & 2.4 & 1.250   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.37 & 0.60 & 8 & 2.079 & 0.4 & 2.7 & 1.251   \\ 
  & 1996 Jul 1 & BK37B2/C\tablenotemark{b} & 15.4 & 1.22 & 0.50 & $-$2 & 2.230 & 0.4 & 2.2 & 1.252   \\ 
  & 1996 Oct 24 & BV022 & 15.4 & 1.30 & 0.54 & $-$3 & 2.139 & 0.1 & 0.7 & 1.253   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 1.23 & 0.54 & 0 & 2.053 & 0.2 & 1.0 & 1.254   \\ 
  & 1997 Jul 9 & BV024A & 15.4 & 1.58 & 0.68 & 7 & 2.077 & 0.1 & 0.8 & 1.255   \\ 
  & 1998 Feb 1 & BV024F & 15.4 & 1.36 & 0.53 & $-$4 & 1.893 & 0.2 & 0.9 & 1.256   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.28 & 0.53 & $-$1 & 2.073 & 0.3 & 1.9 & 1.257   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 1.27 & 0.51 & $-$1 & 1.076 & 0.4 & 6.2 & 1.258   \\ 
  & 2000 May 5 & BK074 & 15.3 & 1.37 & 0.51 & $-$8 & 1.016 & 0.3 & 1.2 & 1.259   \\ 
  & 2000 Jul 24 & BS080 & 15.3 & 1.44 & 0.54 & $-$10 & 1.245 & 0.8 & 1.5 & 1.260   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.52 & 0.53 & $-$8 & 1.255 & 0.2 & 1.0 & 1.261   \\ 
  & 2001 Mar 18 & BI021 & 15.2 & 1.46 & 0.51 & $-$9 & 1.310 & 0.3 & 1.2 & 1.262   \\ 
  & 2001 Aug 17 & BK084A & 15.3 & 1.40 & 0.54 & $-$7 & 1.167 & 0.1 & 0.4 & 1.263   \\ 
  & 2001 Oct 31 & BR77A\tablenotemark{b} & 15.4 & 1.36 & 0.52 & $-$7 & 0.885 & 0.1 & 1.0 & 1.264   \\ 
  & 2001 Dec 28 & BM164 & 15.4 & 1.46 & 0.56 & $-$8 & 1.007 & 0.1 & 0.4 & 1.265   \\ 
  & 2002 Mar 9 & BR77I\tablenotemark{b} & 15.4 & 1.68 & 0.70 & 6 & 0.859 & 0.2 & 1.0 & 1.266   \\ 
  & 2002 Apr 7 & BK084B & 15.3 & 1.87 & 0.56 & $-$16 & 0.820 & 0.2 & 0.5 & 1.267   \\ 
  & 2002 May 18 & BR77O\tablenotemark{b} & 15.4 & 1.84 & 0.88 & 11 & 0.678 & 0.2 & 1.0 & 1.268   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 3.14 & 1.79 & 9 & 0.629 & 0.4 & 1.4 & 1.269   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 1.39 & 0.61 & 0 & 1.076 & 0.3 & 0.7 & 1.270   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.52 & 0.61 & $-$3 & 1.233 & 0.3 & 0.8 & 1.271   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.36 & 0.53 & $-$7 & 1.552 & 0.2 & 0.7 & 1.272   \\ 
  & 2006 Mar 9 & BL137B\tablenotemark{a} & 15.4 & 1.78 & 0.86 & 0 & 1.087 & 0.4 & 1.6 & 1.273   \\ 
  & 2006 Dec 1 & BL137L\tablenotemark{a} & 15.4 & 1.41 & 0.51 & $-$11 & 0.984 & 0.5 & 0.8 & 1.274   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.64 & 0.56 & $-$12 & 1.066 & 0.3 & 0.7 & 1.275   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 1.38 & 0.52 & $-$8 & 1.005 & 0.4 & 0.7 & 1.276   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 1.35 & 0.50 & $-$7 & 0.949 & 0.3 & 0.8 & 1.277   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.37 & 0.51 & $-$8 & 0.878 & 0.2 & 0.6 & 1.278   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 1.49 & 0.55 & $-$11 & 0.878 & 0.3 & 0.5 & 1.279   \\ 
0300+470  & 1997 Aug 1 & BM080 & 15.4 & 0.90 & 0.49 & $-$5 & 0.986 & 0.5 & 0.8 & 1.280   \\ 
  & 1999 Dec 27 & BG095 & 15.4 & 0.82 & 0.64 & $-$5 & 0.920 & 0.4 & 0.9 & 1.281   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 0.83 & 0.61 & $-$23 & 1.249 & 0.2 & 0.6 & 1.282   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 0.75 & 0.61 & $-$13 & 0.991 & 0.2 & 0.5 & 1.283   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 0.76 & 0.64 & $-$9 & 0.893 & 0.2 & 0.4 & 1.284   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 0.80 & 0.65 & $-$3 & 0.907 & 0.2 & 0.4 & 1.285   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 0.94 & 0.76 & 49 & 0.776 & 0.3 & 0.3 & 1.286   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 0.80 & 0.64 & $-$28 & 0.725 & 0.2 & 0.3 & 1.287   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 0.91 & 0.50 & $-$12 & 0.727 & 0.3 & 0.7 & 1.288   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 0.81 & 0.60 & $-$8 & 0.698 & 0.4 & 0.7 & 1.289   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 0.87 & 0.66 & $-$15 & 0.752 & 0.3 & 0.5 & 1.290   \\ 
0316+413  & 1999 Dec 27 & BG095 & 15.4 & 0.99 & 0.50 & $-$18 & 14.371 & 1.4 & 9.1 & 1.291   \\ 
  & 2000 Jan 28 & BW043F & 15.3 & 0.99 & 0.74 & $-$14 & 14.430 & 0.2 & 5.0 & 1.292   \\ 
  & 2000 Sep 27 & BA041B & 15.4 & 0.91 & 0.74 & 6 & 12.845 & 1.4 & 10.0 & 1.293   \\ 
  & 2001 Mar 18 & BI021 & 15.2 & 1.32 & 0.61 & 13 & 12.018 & 1.1 & 20.0 & 1.294   \\ 
  & 2001 Jun 30 & BA051A & 15.4 & 0.89 & 0.59 & $-$10 & 9.199 & 1.1 & 7.3 & 1.295   \\ 
  & 2001 Nov 2 & BA051B & 15.4 & 0.85 & 0.60 & $-$8 & 12.732 & 1.6 & 13.0 & 1.296   \\ 
  & 2002 Jan 7 & BA051C & 15.4 & 0.91 & 0.66 & $-$7 & 11.980 & 2.0 & 9.0 & 1.297   \\ 
  & 2002 Oct 31 & BA064C & 15.2 & 1.04 & 0.54 & $-$29 & 11.432 & 0.7 & 16.0 & 1.298   \\ 
  & 2002 Dec 13 & BG131A & 15.3 & 1.26 & 0.52 & 2 & 10.149 & 2.6 & 18.0 & 1.299   \\ 
  & 2002 Dec 19 & BW063 & 15.3 & 0.95 & 0.64 & $-$7 & 14.046 & 0.2 & 4.9 & 1.300   \\ 
  & 2003 Jan 13 & BA064B & 15.2 & 1.02 & 0.66 & $-$6 & 13.490 & 3.1 & 14.0 & 1.301   \\ 
  & 2003 Jan 17 & BA064A & 15.2 & 0.95 & 0.65 & 3 & 9.426 & 0.6 & 7.3 & 1.302   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 0.66 & 0.56 & $-$6 & 9.902 & 0.4 & 7.0 & 1.303   \\ 
  & 2003 Aug 23 & BG131B & 15.3 & 1.11 & 0.49 & 0 & 10.467 & 1.3 & 15.0 & 1.304   \\ 
  & 2004 May 29 & BG131C & 15.3 & 1.08 & 0.52 & 0 & 11.285 & 1.3 & 12.0 & 1.305   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 0.98 & 0.59 & $-$2 & 12.907 & 0.3 & 4.0 & 1.306   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 0.77 & 0.56 & $-$17 & 12.864 & 0.5 & 5.5 & 1.307   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 0.84 & 0.60 & $-$13 & 14.873 & 0.3 & 1.5 & 1.308   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 0.95 & 0.50 & $-$9 & 13.553 & 0.6 & 3.3 & 1.309   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 0.98 & 0.65 & $-$9 & 10.712 & 0.8 & 6.2 & 1.310   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 0.86 & 0.66 & 2 & 13.170 & 0.5 & 4.6 & 1.311   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 0.80 & 0.57 & $-$1 & 13.854 & 0.5 & 5.0 & 1.312   \\ 
0333+321  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.90 & 0.52 & 9 & 1.456 & 0.5 & 1.7 & 1.313   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.99 & 0.54 & 8 & 1.210 & 0.4 & 1.1 & 1.314   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 1.05 & 0.45 & $-$32 & 1.203 & 0.4 & 1.5 & 1.315   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.90 & 0.43 & $-$2 & 1.097 & 0.3 & 0.8 & 1.316   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 0.95 & 0.54 & 5 & 1.253 & 0.2 & 1.1 & 1.317   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.95 & 0.52 & $-$1 & 1.470 & 0.3 & 1.4 & 1.318   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 0.95 & 0.59 & 8 & 1.773 & 0.4 & 3.4 & 1.319   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 1.14 & 0.55 & $-$14 & 1.322 & 0.3 & 0.8 & 1.320   \\ 
  & 2001 Mar 4 & BK68E\tablenotemark{b} & 15.4 & 1.04 & 0.53 & $-$8 & 1.542 & 0.3 & 0.7 & 1.321   \\ 
  & 2002 Jun 12 & BR77R\tablenotemark{b} & 15.4 & 1.32 & 0.58 & $-$4 & 2.096 & 0.2 & 1.1 & 1.322   \\ 
  & 2003 Jan 13 & BA064B & 15.2 & 1.18 & 0.57 & $-$8 & 2.122 & 0.1 & 1.4 & 1.323   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 0.95 & 0.51 & $-$12 & 2.248 & 0.2 & 0.6 & 1.324   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 1.23 & 0.57 & $-$24 & 2.116 & 0.2 & 0.9 & 1.325   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 1.00 & 0.59 & $-$13 & 2.047 & 0.2 & 0.5 & 1.326   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 0.91 & 0.54 & $-$12 & 1.829 & 0.2 & 0.5 & 1.327   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 1.00 & 0.58 & $-$15 & 1.717 & 0.2 & 0.5 & 1.328   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 0.88 & 0.54 & $-$11 & 1.329 & 0.4 & 0.7 & 1.329   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 0.89 & 0.58 & $-$12 & 1.059 & 0.2 & 0.4 & 1.330   \\ 
0336$-$019  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.25 & 0.51 & $-$6 & 1.535 & 0.4 & 0.5 & 1.331   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 1.15 & 0.54 & 2 & 2.227 & 0.4 & 1.0 & 1.332   \\ 
  & 1998 Jun 5 & BG077A & 15.4 & 1.16 & 0.51 & 2 & 1.999 & 0.4 & 1.1 & 1.333   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 1.12 & 0.43 & $-$8 & 2.128 & 0.5 & 1.5 & 1.334   \\ 
  & 2000 Aug 25 & BH068 & 15.4 & 1.32 & 0.48 & $-$10 & 1.681 & 0.4 & 1.4 & 1.335   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.44 & 0.55 & $-$6 & 2.120 & 0.3 & 0.8 & 1.336   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.29 & 0.50 & $-$7 & 2.565 & 0.4 & 1.0 & 1.337   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.31 & 0.55 & $-$7 & 3.444 & 0.2 & 1.5 & 1.338   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 1.25 & 0.50 & $-$7 & 2.398 & 0.3 & 0.4 & 1.339   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 2.52 & 0.58 & $-$18 & 1.909 & 0.3 & 1.0 & 1.340   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.28 & 0.52 & $-$6 & 2.151 & 0.2 & 0.5 & 1.341   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.31 & 0.53 & $-$7 & 2.010 & 0.2 & 0.5 & 1.342   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 1.18 & 0.46 & $-$8 & 2.304 & 0.6 & 1.5 & 1.343   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 1.30 & 0.55 & $-$5 & 1.941 & 0.3 & 1.0 & 1.344   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 1.29 & 0.51 & $-$8 & 1.954 & 0.3 & 0.7 & 1.345   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 1.32 & 0.57 & $-$4 & 2.213 & 0.3 & 0.9 & 1.346   \\ 
0403$-$132  & 1998 Jun 5 & BG077A & 15.4 & 1.37 & 0.50 & $-$2 & 1.051 & 0.5 & 0.9 & 1.347   \\ 
  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.46 & 0.53 & $-$8 & 1.399 & 0.2 & 0.5 & 1.348   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 1.30 & 0.53 & $-$3 & 1.173 & 0.3 & 0.5 & 1.349   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.38 & 0.51 & $-$8 & 1.220 & 0.2 & 0.4 & 1.350   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.50 & 0.53 & $-$7 & 1.435 & 0.2 & 0.4 & 1.351   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 1.67 & 0.67 & 15 & 1.623 & 0.3 & 0.5 & 1.352   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 1.43 & 0.54 & $-$7 & 1.345 & 0.2 & 0.5 & 1.353   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 1.44 & 0.52 & $-$8 & 1.803 & 0.4 & 0.8 & 1.354   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.69 & 0.57 & $-$12 & 1.443 & 0.3 & 0.8 & 1.355   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.43 & 0.51 & $-$9 & 0.936 & 0.2 & 0.4 & 1.356   \\ 
0415+379  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.89 & 0.49 & 14 & 2.584 & 0.6 & 1.8 & 1.357   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.12 & 0.72 & 27 & 1.754 & 0.4 & 1.1 & 1.358   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.89 & 0.48 & $-$5 & 4.796 & 0.7 & 0.7 & 1.359   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 0.94 & 0.55 & $-$3 & 5.950 & 0.2 & 5.0 & 1.360   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.91 & 0.52 & 1 & 4.091 & 0.3 & 1.5 & 1.361   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 0.90 & 0.50 & $-$4 & 2.302 & 0.3 & 1.2 & 1.362   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 0.88 & 0.50 & 2 & 2.552 & 0.3 & 0.8 & 1.363   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 1.05 & 0.58 & $-$7 & 2.516 & 0.2 & 1.5 & 1.364   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.02 & 0.52 & $-$7 & 2.513 & 0.5 & 0.8 & 1.365   \\ 
  & 2001 Mar 4 & BK68E\tablenotemark{b} & 15.4 & 1.02 & 0.54 & $-$7 & 2.114 & 0.1 & 0.4 & 1.366   \\ 
  & 2001 Dec 30 & BR77E\tablenotemark{b} & 15.4 & 1.10 & 0.57 & $-$6 & 2.162 & 0.2 & 0.8 & 1.367   \\ 
  & 2002 Mar 9 & BR77I\tablenotemark{b} & 15.4 & 1.03 & 0.57 & $-$9 & 2.191 & 0.2 & 0.5 & 1.368   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 1.44 & 0.79 & 3 & 1.666 & 0.2 & 0.9 & 1.369   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 0.84 & 0.75 & $-$2 & 2.067 & 0.3 & 1.0 & 1.370   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 0.85 & 0.64 & 7 & 1.923 & 0.3 & 0.7 & 1.371   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 1.10 & 0.59 & $-$23 & 2.733 & 0.3 & 0.7 & 1.372   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 0.94 & 0.61 & $-$4 & 3.030 & 0.2 & 0.7 & 1.373   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 0.87 & 0.54 & $-$10 & 2.365 & 0.2 & 0.5 & 1.374   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 0.85 & 0.62 & $-$12 & 4.361 & 0.5 & 0.8 & 1.375   \\ 
  & 2007 Jan 6 & BL137R\tablenotemark{a} & 15.4 & 0.82 & 0.56 & $-$18 & 2.988 & 0.4 & 1.2 & 1.376   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 0.85 & 0.65 & $-$3 & 3.241 & 0.3 & 1.0 & 1.377   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 0.85 & 0.63 & $-$13 & 3.572 & 0.3 & 1.2 & 1.378   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 0.87 & 0.62 & $-$5 & 3.836 & 0.3 & 1.1 & 1.379   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 0.90 & 0.56 & $-$1 & 5.705 & 0.3 & 1.2 & 1.380   \\ 
0420$-$014  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.16 & 0.52 & $-$1 & 4.211 & 0.4 & 2.4 & 1.381   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.02 & 0.41 & $-$3 & 3.256 & 0.3 & 1.6 & 1.382   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.30 & 0.61 & $-$5 & 2.316 & 0.4 & 4.5 & 1.383   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 1.14 & 0.48 & $-$4 & 2.691 & 0.3 & 1.2 & 1.384   \\ 
  & 1999 Dec 31 & BA029F & 15.4 & 1.37 & 0.52 & $-$11 & 2.598 & 0.4 & 1.3 & 1.385   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.32 & 0.50 & $-$9 & 3.175 & 0.5 & 1.0 & 1.386   \\ 
  & 2000 Oct 8 & BL085A & 15.4 & 1.27 & 0.47 & $-$7 & 3.483 & 0.6 & 3.3 & 1.387   \\ 
  & 2000 Oct 17 & BL085E & 15.4 & 1.30 & 0.51 & $-$8 & 3.993 & 0.5 & 1.5 & 1.388   \\ 
  & 2001 Mar 5 & BG113C & 15.4 & 1.33 & 0.67 & $-$1 & 4.452 & 0.8 & 2.8 & 1.389   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.40 & 0.52 & $-$7 & 5.195 & 0.3 & 2.9 & 1.390   \\ 
  & 2001 Apr 1 & BG113D & 15.4 & 1.34 & 0.66 & 1 & 4.679 & 0.9 & 3.3 & 1.391   \\ 
  & 2001 May 7 & BG113E & 15.4 & 1.53 & 0.52 & $-$12 & 5.964 & 0.5 & 2.4 & 1.392   \\ 
  & 2001 Jun 8 & BG113F & 15.4 & 1.33 & 0.54 & $-$4 & 5.889 & 0.7 & 3.3 & 1.393   \\ 
  & 2001 Jul 7 & BG113G & 15.4 & 1.29 & 0.51 & $-$6 & 5.675 & 0.7 & 2.7 & 1.394   \\ 
  & 2001 Sep 5 & BA045 & 15.3 & 1.60 & 0.52 & $-$13 & 5.283 & 1.6 & 2.2 & 1.395   \\ 
  & 2001 Sep 9 & BG113I & 15.4 & 1.33 & 0.52 & $-$5 & 5.712 & 0.5 & 3.4 & 1.396   \\ 
  & 2001 Oct 11 & BG113J & 15.4 & 1.33 & 0.52 & $-$5 & 6.127 & 0.5 & 3.1 & 1.397   \\ 
  & 2001 Oct 22 & BG117B & 15.3 & 1.43 & 0.50 & $-$10 & 5.940 & 0.7 & 4.0 & 1.398   \\ 
  & 2001 Dec 28 & BM164 & 15.4 & 1.38 & 0.55 & $-$8 & 6.772 & 0.6 & 2.5 & 1.399   \\ 
  & 2002 Jun 27 & BP089B & 15.4 & 1.40 & 0.53 & $-$9 & 7.931 & 0.5 & 2.0 & 1.400   \\ 
  & 2002 Jul 3 & BP089C & 15.4 & 1.30 & 0.58 & $-$2 & 8.193 & 0.6 & 8.0 & 1.401   \\ 
  & 2002 Aug 30 & BP089D & 15.4 & 1.50 & 0.52 & $-$9 & 9.617 & 0.5 & 5.0 & 1.402   \\ 
  & 2002 Nov 15 & BP089E & 15.4 & 1.49 & 0.54 & $-$11 & 9.667 & 0.5 & 2.0 & 1.403   \\ 
  & 2003 Jan 6 & BC119B & 15.4 & 1.54 & 0.61 & $-$1 & 10.386 & 0.9 & 4.8 & 1.404   \\ 
  & 2003 Jan 13 & BA045C & 15.3 & 1.60 & 0.54 & $-$10 & 10.456 & 0.5 & 5.0 & 1.405   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 1.14 & 0.47 & $-$6 & 10.438 & 0.3 & 2.2 & 1.406   \\ 
  & 2003 May 26 & BP089F & 15.4 & 1.26 & 0.53 & $-$4 & 11.605 & 0.5 & 5.0 & 1.407   \\ 
  & 2004 Jan 9 & BW069A & 15.3 & 1.42 & 0.51 & $-$5 & 11.194 & 0.9 & 8.0 & 1.408   \\ 
  & 2004 Jun 22 & BW069D & 15.3 & 1.23 & 0.50 & $-$5 & 8.039 & 0.6 & 5.0 & 1.409   \\ 
  & 2004 Jul 28 & BW069E & 15.3 & 1.28 & 0.54 & $-$2 & 7.351 & 0.4 & 5.0 & 1.410   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.37 & 0.58 & $-$5 & 6.839 & 0.3 & 1.5 & 1.411   \\ 
  & 2004 Aug 28 & BW069F & 15.3 & 1.30 & 0.49 & $-$6 & 7.010 & 0.5 & 3.0 & 1.412   \\ 
  & 2004 Nov 7 & BW069H & 15.3 & 1.29 & 0.52 & $-$4 & 5.763 & 0.4 & 4.5 & 1.413   \\ 
  & 2004 Dec 4 & BW069I & 15.3 & 1.37 & 0.58 & $-$4 & 5.794 & 0.4 & 5.0 & 1.414   \\ 
  & 2005 Jan 13 & BW069J & 15.3 & 1.34 & 0.52 & $-$4 & 5.596 & 0.4 & 8.0 & 1.415   \\ 
  & 2005 Feb 7 & BW069K & 15.3 & 1.28 & 0.51 & $-$6 & 5.955 & 0.4 & 2.0 & 1.416   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 1.23 & 0.49 & $-$8 & 5.185 & 0.3 & 2.0 & 1.417   \\ 
  & 2005 Mar 15 & BG152B & 15.3 & 1.37 & 0.64 & 10 & 5.031 & 0.6 & 6.0 & 1.418   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 1.29 & 0.52 & $-$7 & 4.302 & 0.2 & 1.0 & 1.419   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 1.55 & 0.54 & $-$12 & 3.357 & 0.2 & 3.0 & 1.420   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 1.31 & 0.51 & $-$8 & 3.736 & 0.4 & 1.3 & 1.421   \\ 
  & 2006 Dec 6 & BS150F & 15.3 & 1.53 & 0.53 & $-$13 & 3.780 & 0.4 & 1.5 & 1.422   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 1.32 & 0.56 & $-$5 & 3.967 & 0.3 & 1.5 & 1.423   \\ 
0422+004  & 1999 Dec 27 & BG095 & 15.4 & 1.45 & 0.52 & $-$12 & 0.732 & 0.4 & 1.2 & 1.424   \\ 
  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 1.25 & 0.50 & $-$7 & 1.739 & 0.3 & 0.9 & 1.425   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 1.24 & 0.50 & $-$5 & 1.124 & 0.2 & 0.7 & 1.426   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 1.33 & 0.54 & $-$5 & 0.779 & 0.3 & 1.0 & 1.427   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 1.26 & 0.53 & $-$8 & 1.414 & 0.2 & 0.5 & 1.428   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 1.46 & 0.50 & $-$10 & 1.500 & 0.4 & 0.7 & 1.429   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.32 & 0.52 & $-$9 & 0.865 & 0.4 & 0.9 & 1.430   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.28 & 0.53 & $-$8 & 0.898 & 0.2 & 0.4 & 1.431   \\ 
0430+052  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.09 & 0.52 & 1 & 2.487 & 0.4 & 1.5 & 1.432   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.14 & 0.54 & 6 & 2.052 & 0.4 & 1.4 & 1.433   \\ 
  & 1996 Jan 19 & BR034A & 15.4 & 1.14 & 0.52 & 5 & 2.098 & 0.5 & 1.4 & 1.434   \\ 
  & 1996 Mar 22 & BR034B & 15.4 & 1.17 & 0.58 & 8 & 2.268 & 0.4 & 1.4 & 1.435   \\ 
  & 1996 May 27 & BR034C & 15.4 & 1.09 & 0.56 & 9 & 2.242 & 0.5 & 1.4 & 1.436   \\ 
  & 1996 Jul 1 & BK37B2/C\tablenotemark{b} & 15.4 & 1.22 & 0.50 & $-$7 & 1.851 & 0.4 & 1.4 & 1.437   \\ 
  & 1996 Jul 27 & BR034D & 15.4 & 1.19 & 0.56 & 4 & 2.129 & 0.5 & 1.4 & 1.438   \\ 
  & 1996 Sep 27 & BR034E & 15.4 & 1.20 & 0.49 & $-$2 & 2.950 & 0.3 & 1.4 & 1.439   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.02 & 0.44 & $-$3 & 2.832 & 0.6 & 1.0 & 1.440   \\ 
  & 1996 Dec 6 & BR034F & 15.4 & 1.24 & 0.53 & 0 & 2.827 & 0.5 & 1.4 & 1.441   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.19 & 0.57 & 2 & 2.916 & 0.3 & 2.2 & 1.442   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.20 & 0.56 & $-$5 & 2.567 & 0.3 & 1.5 & 1.443   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.06 & 0.53 & 4 & 3.067 & 0.3 & 1.4 & 1.444   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.21 & 0.59 & 0 & 4.296 & 0.2 & 0.7 & 1.445   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 1.16 & 0.60 & 0 & 2.601 & 0.3 & 2.1 & 1.446   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 1.18 & 0.62 & $-$4 & 2.859 & 0.3 & 1.9 & 1.447   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.42 & 0.53 & $-$9 & 2.462 & 0.5 & 1.2 & 1.448   \\ 
  & 2000 Dec 30 & BG113A & 15.4 & 1.25 & 0.56 & $-$3 & 2.195 & 0.2 & 0.8 & 1.449   \\ 
  & 2001 Feb 1 & BG113B & 15.4 & 1.31 & 0.55 & $-$10 & 1.938 & 0.2 & 0.5 & 1.450   \\ 
  & 2001 Mar 5 & BG113C & 15.4 & 1.28 & 0.61 & $-$7 & 2.386 & 0.2 & 0.7 & 1.451   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.31 & 0.55 & $-$4 & 2.474 & 0.3 & 0.8 & 1.452   \\ 
  & 2001 Apr 1 & BG113D & 15.4 & 1.29 & 0.60 & $-$8 & 2.331 & 0.2 & 1.0 & 1.453   \\ 
  & 2001 May 7 & BG113E & 15.4 & 1.61 & 0.60 & $-$13 & 2.311 & 0.2 & 1.5 & 1.454   \\ 
  & 2001 Jun 8 & BG113F & 15.4 & 1.32 & 0.64 & $-$1 & 2.106 & 0.3 & 0.7 & 1.455   \\ 
  & 2001 Jul 7 & BG113G & 15.4 & 1.25 & 0.52 & $-$8 & 2.030 & 0.3 & 1.0 & 1.456   \\ 
  & 2001 Aug 9 & BL102A & 15.4 & 1.20 & 0.50 & $-$6 & 2.199 & 0.3 & 1.0 & 1.457   \\ 
  & 2001 Sep 9 & BG113I & 15.4 & 1.31 & 0.52 & $-$8 & 1.991 & 0.2 & 0.8 & 1.458   \\ 
  & 2001 Oct 11 & BG113J & 15.4 & 1.35 & 0.54 & $-$9 & 2.014 & 0.2 & 0.4 & 1.459   \\ 
  & 2001 Nov 1 & BG113K & 15.4 & 1.26 & 0.52 & $-$9 & 1.710 & 0.2 & 0.6 & 1.460   \\ 
  & 2001 Dec 23 & BR77B\tablenotemark{b} & 15.4 & 1.46 & 0.57 & $-$11 & 2.024 & 0.1 & 0.5 & 1.461   \\ 
  & 2002 Mar 9 & BR77I\tablenotemark{b} & 15.4 & 1.37 & 0.66 & $-$4 & 2.315 & 0.2 & 0.8 & 1.462   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.19 & 0.55 & $-$5 & 2.486 & 0.2 & 0.8 & 1.463   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 1.24 & 0.65 & $-$4 & 1.740 & 0.3 & 0.7 & 1.464   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 1.18 & 0.56 & $-$1 & 2.455 & 0.3 & 0.9 & 1.465   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 2.07 & 0.57 & $-$19 & 1.639 & 0.2 & 0.9 & 1.466   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 1.26 & 0.53 & $-$4 & 1.791 & 0.2 & 0.6 & 1.467   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 1.23 & 0.50 & $-$7 & 2.136 & 0.2 & 0.5 & 1.468   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 1.23 & 0.54 & $-$6 & 2.127 & 0.4 & 1.0 & 1.469   \\ 
  & 2007 Jan 6 & BL137R\tablenotemark{a} & 15.4 & 1.16 & 0.50 & $-$8 & 3.474 & 0.4 & 2.9 & 1.470   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 1.26 & 0.58 & $-$5 & 3.179 & 0.3 & 1.6 & 1.471   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 1.23 & 0.56 & $-$5 & 3.403 & 0.3 & 1.9 & 1.472   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 1.24 & 0.54 & $-$5 & 3.221 & 0.3 & 1.3 & 1.473   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 1.24 & 0.57 & 0 & 2.772 & 0.3 & 1.1 & 1.474   \\ 
0446+112  & 1998 Sep 29 & BG077B & 15.4 & 1.06 & 0.46 & $-$3 & 1.408 & 0.3 & 0.8 & 1.475   \\ 
  & 1998 Dec 5 & BG077C & 15.4 & 1.06 & 0.47 & $-$4 & 1.684 & 0.3 & 0.9 & 1.476   \\ 
  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.23 & 0.57 & $-$8 & 2.252 & 0.2 & 1.0 & 1.477   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 1.15 & 0.51 & $-$5 & 1.464 & 0.2 & 0.9 & 1.478   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 1.37 & 0.72 & 17 & 1.526 & 0.3 & 0.6 & 1.479   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.14 & 0.53 & $-$5 & 1.748 & 0.2 & 0.5 & 1.480   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 1.21 & 0.54 & $-$11 & 1.769 & 0.2 & 0.5 & 1.481   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 1.16 & 0.51 & $-$9 & 1.607 & 0.5 & 0.9 & 1.482   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.23 & 0.54 & $-$10 & 0.869 & 0.2 & 0.4 & 1.483   \\ 
0458$-$020  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.29 & 0.56 & 5 & 2.398 & 0.5 & 1.2 & 1.484   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.05 & 0.45 & $-$3 & 0.969 & 0.4 & 0.7 & 1.485   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.29 & 0.53 & $-$6 & 0.867 & 0.3 & 1.1 & 1.486   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.45 & 0.54 & $-$5 & 0.861 & 0.3 & 0.9 & 1.487   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.32 & 0.51 & $-$8 & 1.047 & 0.3 & 1.0 & 1.488   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 1.12 & 0.45 & $-$6 & 1.079 & 0.3 & 1.1 & 1.489   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.35 & 0.54 & $-$8 & 1.492 & 0.3 & 0.6 & 1.490   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 1.27 & 0.53 & $-$6 & 1.159 & 0.2 & 0.4 & 1.491   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 1.31 & 0.57 & $-$5 & 1.141 & 0.3 & 0.5 & 1.492   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 1.32 & 0.55 & $-$6 & 0.951 & 0.4 & 0.7 & 1.493   \\ 
0528+134  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.10 & 0.56 & 5 & 7.939 & 0.6 & 3.3 & 1.494   \\ 
  & 1996 Jan 19 & BR034A & 15.4 & 1.10 & 0.52 & $-$3 & 8.735 & 1.0 & 13.0 & 1.495   \\ 
  & 1996 May 27 & BR034C & 15.4 & 1.11 & 0.58 & 15 & 8.190 & 0.8 & 5.0 & 1.496   \\ 
  & 1996 Jul 27 & BR034D & 15.4 & 1.10 & 0.52 & 0 & 8.027 & 1.5 & 3.0 & 1.497   \\ 
  & 1996 Sep 27 & BR034E & 15.4 & 1.16 & 0.51 & $-$4 & 8.436 & 0.6 & 3.3 & 1.498   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.97 & 0.44 & $-$3 & 7.366 & 1.3 & 4.0 & 1.499   \\ 
  & 1996 Dec 6 & BR034F & 15.4 & 1.12 & 0.51 & $-$5 & 6.519 & 0.8 & 2.2 & 1.500   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.18 & 0.48 & $-$8 & 3.058 & 0.3 & 0.9 & 1.501   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.30 & 0.52 & $-$10 & 3.710 & 0.4 & 2.5 & 1.502   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.29 & 0.54 & $-$5 & 2.539 & 0.3 & 0.9 & 1.503   \\ 
  & 2001 Aug 20 & BS092 & 15.4 & 1.19 & 0.54 & $-$8 & 2.247 & 0.9 & 2.6 & 1.504   \\ 
  & 2001 Dec 23 & BR77B\tablenotemark{b} & 15.4 & 1.41 & 0.56 & $-$13 & 2.319 & 0.2 & 2.0 & 1.505   \\ 
  & 2002 Dec 19 & BW063 & 15.3 & 1.31 & 0.68 & $-$5 & 3.062 & 0.3 & 1.2 & 1.506   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.10 & 0.56 & $-$5 & 3.167 & 0.2 & 0.8 & 1.507   \\ 
  & 2003 Dec 22 & BB174A & 15.4 & 1.33 & 0.50 & $-$7 & 2.764 & 0.6 & 1.2 & 1.508   \\ 
  & 2004 Apr 8 & BB174F & 15.4 & 1.12 & 0.47 & $-$3 & 2.713 & 0.7 & 1.8 & 1.509   \\ 
  & 2004 Jun 12 & BB174C & 15.4 & 1.17 & 0.49 & $-$1 & 2.341 & 0.7 & 3.0 & 1.510   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.21 & 0.56 & $-$7 & 2.635 & 0.2 & 0.6 & 1.511   \\ 
  & 2004 Oct 15 & BB174D & 15.4 & 1.15 & 0.46 & $-$2 & 2.679 & 0.7 & 1.9 & 1.512   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 1.25 & 0.56 & $-$11 & 2.566 & 0.2 & 0.4 & 1.513   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 1.16 & 0.59 & $-$7 & 2.692 & 0.2 & 0.4 & 1.514   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 1.12 & 0.48 & $-$10 & 3.847 & 0.4 & 2.9 & 1.515   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 1.13 & 0.60 & $-$8 & 4.052 & 0.4 & 0.9 & 1.516   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.08 & 0.53 & $-$9 & 4.515 & 0.3 & 0.9 & 1.517   \\ 
0529+075  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.32 & 0.58 & $-$9 & 1.362 & 0.2 & 0.4 & 1.518   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 1.26 & 0.55 & $-$7 & 1.632 & 0.2 & 0.6 & 1.519   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.27 & 0.56 & $-$9 & 1.473 & 0.2 & 0.5 & 1.520   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 1.32 & 0.60 & $-$11 & 1.201 & 0.2 & 0.6 & 1.521   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 1.38 & 0.57 & $-$12 & 0.914 & 0.5 & 1.6 & 1.522   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.20 & 0.53 & $-$10 & 1.529 & 0.2 & 0.5 & 1.523   \\ 
0529+483  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 0.88 & 0.60 & $-$16 & 1.036 & 0.2 & 0.4 & 1.524   \\ 
  & 2003 Aug 27 & BU026A & 15.4 & 0.86 & 0.52 & $-$13 & 0.886 & 0.3 & 0.5 & 1.525   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 0.80 & 0.61 & $-$20 & 0.638 & 0.2 & 0.5 & 1.526   \\ 
  & 2004 Aug 12 & BU026B & 15.4 & 0.89 & 0.54 & $-$17 & 0.756 & 0.3 & 0.5 & 1.527   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 0.92 & 0.80 & 42 & 1.126 & 0.2 & 0.3 & 1.528   \\ 
  & 2005 Jun 5 & BU026C & 15.4 & 1.06 & 0.61 & 5 & 1.204 & 0.3 & 0.6 & 1.529   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 0.83 & 0.60 & $-$2 & 1.235 & 0.2 & 0.2 & 1.530   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 0.78 & 0.60 & $-$25 & 1.460 & 0.2 & 0.3 & 1.531   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 0.74 & 0.65 & $-$26 & 0.778 & 0.4 & 0.4 & 1.532   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 0.83 & 0.61 & 3 & 1.346 & 0.2 & 0.6 & 1.533   \\ 
0552+398  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 0.96 & 0.54 & 6 & 5.028 & 0.3 & 2.0 & 1.534   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 1.00 & 0.50 & 6 & 4.496 & 0.3 & 2.9 & 1.535   \\ 
  & 2000 Jan 28 & BW043F & 15.3 & 1.14 & 0.67 & 9 & 4.274 & 0.6 & 2.9 & 1.536   \\ 
  & 2000 Aug 4 & BP071 & 15.4 & 0.87 & 0.56 & 0 & 3.139 & 0.5 & 1.3 & 1.537   \\ 
  & 2000 Sep 24 & BG103A & 15.4 & 0.99 & 0.55 & $-$20 & 4.071 & 0.4 & 1.5 & 1.538   \\ 
  & 2001 May 11 & BG103B & 15.4 & 0.90 & 0.54 & $-$19 & 4.312 & 0.5 & 1.2 & 1.539   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.03 & 0.56 & 0 & 4.309 & 0.4 & 2.5 & 1.540   \\ 
  & 2001 Aug 17 & BK084A & 15.3 & 1.19 & 0.48 & $-$3 & 4.386 & 0.4 & 0.8 & 1.541   \\ 
  & 2001 Oct 13 & BG103C & 15.4 & 0.98 & 0.55 & $-$17 & 4.103 & 0.5 & 1.2 & 1.542   \\ 
  & 2001 Dec 28 & BM164 & 15.4 & 1.03 & 0.55 & 0 & 4.221 & 0.4 & 0.8 & 1.543   \\ 
  & 2002 Jun 2 & BR77S\tablenotemark{b} & 15.4 & 0.95 & 0.54 & $-$20 & 3.777 & 0.2 & 2.4 & 1.544   \\ 
  & 2002 Oct 31 & BA064C & 15.2 & 0.92 & 0.57 & $-$12 & 3.792 & 0.4 & 1.3 & 1.545   \\ 
  & 2003 Jan 8 & BA064D & 15.2 & 1.20 & 0.53 & $-$14 & 3.668 & 0.4 & 1.2 & 1.546   \\ 
  & 2003 Jan 12 & BC118 & 15.4 & 1.04 & 0.54 & $-$23 & 3.577 & 0.3 & 0.8 & 1.547   \\ 
  & 2003 Jan 13 & BA064B & 15.2 & 1.11 & 0.60 & 0 & 3.662 & 0.2 & 0.9 & 1.548   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 0.92 & 0.53 & $-$5 & 3.661 & 0.2 & 0.7 & 1.549   \\ 
  & 2003 Aug 22 & BG137B & 15.4 & 1.02 & 0.53 & 5 & 3.507 & 0.6 & 1.0 & 1.550   \\ 
  & 2003 Aug 27 & BU026A & 15.4 & 0.95 & 0.51 & $-$3 & 3.464 & 0.5 & 1.1 & 1.551   \\ 
  & 2004 Apr 24 & BH118C & 15.4 & 0.97 & 0.60 & $-$3 & 3.388 & 0.3 & 0.9 & 1.552   \\ 
  & 2004 Aug 20 & BA071A & 15.4 & 0.95 & 0.59 & $-$7 & 3.308 & 0.5 & 1.1 & 1.553   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 1.01 & 0.60 & $-$27 & 3.209 & 0.2 & 0.8 & 1.554   \\ 
  & 2004 Dec 20 & BA071B & 15.4 & 1.45 & 0.52 & $-$7 & 3.167 & 0.7 & 1.0 & 1.555   \\ 
  & 2005 Jan 8 & BH118B & 15.4 & 1.00 & 0.55 & $-$12 & 3.008 & 0.3 & 1.2 & 1.556   \\ 
  & 2005 Apr 2 & BA071C & 15.4 & 1.18 & 0.56 & $-$21 & 3.203 & 0.6 & 1.5 & 1.557   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 0.84 & 0.58 & $-$5 & 3.242 & 0.2 & 0.5 & 1.558   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 0.86 & 0.55 & $-$8 & 3.154 & 0.2 & 0.6 & 1.559   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 0.93 & 0.58 & $-$16 & 3.159 & 0.2 & 0.4 & 1.560   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 0.92 & 0.59 & $-$7 & 2.934 & 0.5 & 2.5 & 1.561   \\ 
0605$-$085  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.19 & 0.45 & $-$4 & 2.802 & 0.5 & 1.5 & 1.562   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.08 & 0.44 & $-$1 & 1.755 & 0.5 & 1.2 & 1.563   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.23 & 0.49 & $-$8 & 1.386 & 0.3 & 1.5 & 1.564   \\ 
  & 2000 Aug 25 & BH068 & 15.4 & 1.31 & 0.48 & $-$9 & 1.828 & 0.4 & 1.4 & 1.565   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.40 & 0.51 & $-$4 & 1.547 & 0.3 & 1.9 & 1.566   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.35 & 0.50 & $-$8 & 1.656 & 0.4 & 1.3 & 1.567   \\ 
  & 2001 Aug 25 & BP082B & 15.3 & 1.47 & 0.49 & $-$8 & 1.499 & 0.4 & 1.4 & 1.568   \\ 
  & 2002 Nov 2 & BC119A & 15.4 & 1.43 & 0.52 & $-$10 & 1.494 & 0.3 & 0.7 & 1.569   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.38 & 0.53 & $-$7 & 1.491 & 0.2 & 0.8 & 1.570   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 1.30 & 0.48 & $-$8 & 1.500 & 0.3 & 0.6 & 1.571   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 1.26 & 0.48 & $-$8 & 1.450 & 0.3 & 0.6 & 1.572   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.32 & 0.52 & $-$7 & 1.511 & 0.3 & 0.5 & 1.573   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.34 & 0.50 & $-$7 & 1.372 & 0.2 & 0.5 & 1.574   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 1.35 & 0.53 & $-$7 & 1.100 & 0.4 & 0.8 & 1.575   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 1.37 & 0.51 & $-$8 & 1.022 & 0.3 & 0.7 & 1.576   \\ 
0607$-$157  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.29 & 0.51 & 0 & 5.634 & 0.5 & 1.7 & 1.577   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.19 & 0.46 & $-$1 & 6.313 & 1.4 & 2.0 & 1.578   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.20 & 0.50 & 3 & 4.489 & 0.4 & 1.8 & 1.579   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.44 & 0.54 & $-$7 & 7.414 & 0.3 & 1.5 & 1.580   \\ 
  & 1999 Jul 24 & BA037 & 15.4 & 1.99 & 0.56 & $-$14 & 7.922 & 0.6 & 2.9 & 1.581   \\ 
  & 1999 Oct 16 & BA037B & 15.4 & 1.39 & 0.47 & $-$9 & 7.977 & 0.5 & 4.0 & 1.582   \\ 
  & 1999 Dec 23 & BA037C & 15.4 & 1.21 & 0.45 & $-$6 & 10.565 & 0.6 & 4.3 & 1.583   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.26 & 0.47 & 1 & 6.830 & 0.3 & 1.7 & 1.584   \\ 
  & 2000 Jul 28 & BA041 & 15.4 & 1.27 & 0.44 & $-$10 & 6.772 & 0.6 & 2.8 & 1.585   \\ 
  & 2000 Sep 27 & BA041B & 15.4 & 1.49 & 0.60 & 2 & 5.552 & 0.4 & 2.2 & 1.586   \\ 
  & 2001 Jun 30 & BA051A & 15.4 & 1.43 & 0.50 & $-$7 & 3.871 & 0.6 & 2.9 & 1.587   \\ 
  & 2001 Nov 2 & BA051B & 15.4 & 1.37 & 0.50 & $-$6 & 4.095 & 0.5 & 2.0 & 1.588   \\ 
  & 2001 Dec 23 & BR77B\tablenotemark{b} & 15.4 & 1.68 & 0.50 & $-$13 & 4.558 & 0.3 & 2.2 & 1.589   \\ 
  & 2002 Jan 7 & BA051C & 15.4 & 1.42 & 0.55 & $-$4 & 4.863 & 0.5 & 1.6 & 1.590   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 1.22 & 0.46 & $-$4 & 4.586 & 0.3 & 1.2 & 1.591   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.40 & 0.51 & $-$6 & 5.079 & 0.3 & 1.0 & 1.592   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 1.40 & 0.52 & $-$6 & 4.075 & 0.2 & 0.6 & 1.593   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 1.46 & 0.52 & $-$7 & 3.718 & 0.2 & 0.6 & 1.594   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 1.42 & 0.49 & $-$9 & 3.986 & 0.5 & 1.1 & 1.595   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 1.32 & 0.50 & $-$6 & 2.764 & 0.4 & 1.2 & 1.596   \\ 
0642+449  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.92 & 0.51 & 5 & 2.101 & 0.4 & 0.8 & 1.597   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.92 & 0.51 & 0 & 2.077 & 0.3 & 1.0 & 1.598   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.90 & 0.59 & 24 & 2.423 & 0.3 & 0.8 & 1.599   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 1.01 & 0.50 & $-$9 & 2.895 & 0.3 & 1.2 & 1.600   \\ 
  & 2002 Jun 2 & BR77S\tablenotemark{b} & 15.4 & 0.93 & 0.54 & $-$17 & 3.896 & 0.2 & 2.5 & 1.601   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 0.89 & 0.56 & $-$10 & 4.310 & 0.2 & 0.5 & 1.602   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 0.92 & 0.62 & $-$25 & 3.419 & 0.2 & 0.7 & 1.603   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 0.79 & 0.60 & $-$6 & 3.429 & 0.3 & 0.5 & 1.604   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 0.83 & 0.58 & $-$1 & 3.430 & 0.2 & 0.8 & 1.605   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 0.80 & 0.60 & $-$7 & 3.207 & 0.4 & 1.1 & 1.606   \\ 
0648$-$165  & 1998 Jun 5 & BG077A & 15.4 & 1.17 & 0.47 & 4 & 0.953 & 0.3 & 0.8 & 1.607   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 1.49 & 0.50 & $-$11 & 2.592 & 0.3 & 0.8 & 1.608   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 1.27 & 0.50 & $-$1 & 3.504 & 0.4 & 1.2 & 1.609   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 1.32 & 0.50 & $-$6 & 3.509 & 0.2 & 0.9 & 1.610   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 1.44 & 0.55 & 0 & 3.772 & 0.3 & 0.6 & 1.611   \\ 
  & 2006 Dec 1 & BL137L\tablenotemark{a} & 15.4 & 1.49 & 0.48 & $-$10 & 2.308 & 0.5 & 1.2 & 1.612   \\ 
0716+714  & 1994 Aug 31 & BZ004\tablenotemark{b} & 15.4 & 0.74 & 0.63 & $-$30 & 0.422 & 0.5 & 0.6 & 1.613   \\ 
  & 1996 Jul 1 & BK37B2/C\tablenotemark{b} & 15.4 & 0.75 & 0.52 & $-$16 & 0.257 & 0.3 & 0.4 & 1.614   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.71 & 0.46 & 26 & 0.309 & 0.4 & 0.5 & 1.615   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 1.04 & 0.69 & 9 & 1.254 & 0.3 & 0.8 & 1.616   \\ 
  & 1999 Jul 26 & BM114B & 15.4 & 1.37 & 0.56 & 2 & 1.261 & 0.7 & 1.2 & 1.617   \\ 
  & 2000 Jun 15 & BM123 & 15.3 & 1.22 & 0.46 & $-$2 & 1.134 & 1.1 & 3.0 & 1.618   \\ 
  & 2001 Mar 4 & BK68E\tablenotemark{b} & 15.4 & 0.94 & 0.57 & 29 & 0.640 & 0.3 & 0.4 & 1.619   \\ 
  & 2002 May 19 & BG121A & 15.3 & 0.69 & 0.61 & 3 & 1.085 & 0.5 & 0.8 & 1.620   \\ 
  & 2002 Jul 13 & BK086C & 15.4 & 0.71 & 0.63 & $-$3 & 1.421 & 0.4 & 0.7 & 1.621   \\ 
  & 2003 Apr 1 & BK086D & 15.4 & 0.83 & 0.72 & 18 & 1.786 & 0.5 & 0.8 & 1.622   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 0.69 & 0.65 & 65 & 2.587 & 0.3 & 0.7 & 1.623   \\ 
  & 2004 Mar 22 & BG144A & 15.4 & 0.78 & 0.59 & 6 & 1.815 & 0.5 & 0.7 & 1.624   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 0.68 & 0.62 & $-$7 & 1.941 & 0.3 & 0.5 & 1.625   \\ 
  & 2004 Aug 20 & BA071A & 15.4 & 0.72 & 0.61 & $-$2 & 1.549 & 0.5 & 0.5 & 1.626   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 0.72 & 0.67 & $-$69 & 1.958 & 0.3 & 0.7 & 1.627   \\ 
  & 2004 Dec 20 & BA071B & 15.4 & 0.88 & 0.56 & $-$5 & 1.492 & 0.6 & 0.8 & 1.628   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 0.71 & 0.65 & 83 & 1.572 & 0.4 & 0.8 & 1.629   \\ 
  & 2005 Apr 2 & BA071C & 15.4 & 0.88 & 0.63 & $-$34 & 0.443 & 0.2 & 0.6 & 1.630   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 0.81 & 0.65 & 25 & 1.285 & 0.2 & 0.4 & 1.631   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 0.67 & 0.64 & $-$17 & 1.197 & 0.3 & 0.4 & 1.632   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 0.70 & 0.64 & 8 & 0.581 & 0.4 & 0.7 & 1.633   \\ 
  & 2006 Dec 1 & BL137L\tablenotemark{a} & 15.4 & 0.68 & 0.60 & 21 & 0.618 & 0.2 & 0.4 & 1.634   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 0.78 & 0.70 & $-$44 & 1.102 & 0.3 & 0.6 & 1.635   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 0.72 & 0.66 & 74 & 0.848 & 0.3 & 0.3 & 1.636   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 0.66 & 0.65 & $-$5 & 1.142 & 0.3 & 1.1 & 1.637   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 0.70 & 0.66 & 55 & 1.092 & 0.3 & 0.7 & 1.638   \\ 
0727$-$115  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.27 & 0.48 & $-$6 & 1.975 & 0.6 & 1.3 & 1.639   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.03 & 0.43 & 0 & 1.842 & 0.6 & 0.7 & 1.640   \\ 
  & 1997 Aug 18 & BZ22\tablenotemark{b} & 15.4 & 1.25 & 0.42 & $-$12 & 2.537 & 0.5 & 1.0 & 1.641   \\ 
  & 1998 Jun 5 & BG077A & 15.4 & 1.15 & 0.46 & $-$2 & 2.949 & 0.4 & 0.9 & 1.642   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.84 & 0.54 & $-$15 & 4.234 & 0.3 & 1.6 & 1.643   \\ 
  & 2001 Dec 23 & BR77B\tablenotemark{b} & 15.4 & 1.65 & 0.50 & $-$12 & 4.479 & 0.3 & 2.0 & 1.644   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 1.23 & 0.46 & $-$6 & 5.126 & 0.3 & 1.2 & 1.645   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.36 & 0.51 & $-$8 & 4.453 & 0.3 & 1.2 & 1.646   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 1.65 & 0.55 & $-$11 & 4.024 & 0.2 & 0.5 & 1.647   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 1.42 & 0.52 & $-$7 & 3.922 & 0.2 & 0.5 & 1.648   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 1.39 & 0.51 & $-$8 & 5.292 & 0.5 & 1.3 & 1.649   \\ 
0730+504  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 0.78 & 0.56 & 4 & 0.828 & 0.3 & 0.3 & 1.650   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 0.79 & 0.56 & $-$2 & 1.333 & 0.2 & 0.5 & 1.651   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 0.94 & 0.78 & 30 & 0.815 & 0.3 & 0.5 & 1.652   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 0.80 & 0.63 & 12 & 0.793 & 0.2 & 0.5 & 1.653   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 0.74 & 0.61 & $-$21 & 0.739 & 0.2 & 1.0 & 1.654   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 0.76 & 0.61 & $-$26 & 0.609 & 0.4 & 0.5 & 1.655   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 0.85 & 0.53 & $-$3 & 0.989 & 0.2 & 0.4 & 1.656   \\ 
0735+178  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 1.03 & 0.51 & 3 & 1.636 & 0.5 & 0.9 & 1.657   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.04 & 0.52 & 2 & 1.175 & 0.4 & 1.9 & 1.658   \\ 
  & 1996 Jan 19 & BR034A & 15.4 & 1.06 & 0.50 & 3 & 1.233 & 0.4 & 0.9 & 1.659   \\ 
  & 1996 Mar 22 & BR034B & 15.4 & 0.99 & 0.55 & 5 & 1.064 & 0.5 & 1.0 & 1.660   \\ 
  & 1996 May 27 & BR034C & 15.4 & 1.10 & 0.60 & 24 & 0.982 & 0.4 & 1.2 & 1.661   \\ 
  & 1996 Jul 27 & BR034D & 15.4 & 1.11 & 0.55 & 11 & 0.933 & 0.4 & 0.9 & 1.662   \\ 
  & 1996 Sep 27 & BR034E & 15.4 & 1.18 & 0.51 & 3 & 0.861 & 0.3 & 1.4 & 1.663   \\ 
  & 1996 Dec 6 & BR034F & 15.4 & 1.20 & 0.51 & 2 & 0.674 & 0.4 & 5.0 & 1.664   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.05 & 0.56 & 9 & 0.685 & 0.3 & 1.2 & 1.665   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.15 & 0.53 & $-$7 & 0.659 & 0.3 & 0.8 & 1.666   \\ 
  & 1999 Sep 1 & BG086B & 15.4 & 1.14 & 0.74 & $-$8 & 0.656 & 0.2 & 0.7 & 1.667   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.42 & 0.54 & $-$15 & 0.727 & 0.2 & 1.1 & 1.668   \\ 
  & 2000 May 20 & BG086C & 15.4 & 1.06 & 0.53 & $-$10 & 0.831 & 0.3 & 0.5 & 1.669   \\ 
  & 2001 Oct 22 & BG117B & 15.3 & 1.21 & 0.54 & $-$11 & 1.165 & 0.3 & 0.9 & 1.670   \\ 
  & 2001 Dec 23 & BR77B\tablenotemark{b} & 15.4 & 1.28 & 0.55 & $-$8 & 1.260 & 0.2 & 0.7 & 1.671   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 1.24 & 0.57 & $-$9 & 1.428 & 0.3 & 0.7 & 1.672   \\ 
  & 2003 Mar 5 & BG128B & 15.3 & 1.12 & 0.55 & $-$1 & 1.381 & 0.5 & 0.7 & 1.673   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 1.06 & 0.55 & $-$10 & 1.212 & 0.3 & 0.4 & 1.674   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.12 & 0.54 & $-$7 & 0.974 & 0.2 & 0.5 & 1.675   \\ 
  & 2004 Sep 1 & BG144D & 15.4 & 1.15 & 0.53 & $-$18 & 0.769 & 0.5 & 0.9 & 1.676   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.13 & 0.54 & $-$9 & 0.941 & 0.2 & 0.6 & 1.677   \\ 
  & 2006 Apr 28 & BL137D\tablenotemark{a} & 15.4 & 1.07 & 0.55 & $-$8 & 0.884 & 0.4 & 0.9 & 1.678   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 1.09 & 0.58 & $-$5 & 0.714 & 0.3 & 0.7 & 1.679   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.05 & 0.53 & $-$8 & 0.742 & 0.2 & 0.3 & 1.680   \\ 
0736+017  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.00 & 0.41 & $-$7 & 1.489 & 0.4 & 1.5 & 1.681   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.21 & 0.57 & 8 & 1.563 & 0.3 & 1.5 & 1.682   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.08 & 0.53 & 5 & 1.212 & 0.3 & 1.1 & 1.683   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.80 & 0.54 & $-$14 & 1.240 & 0.3 & 1.1 & 1.684   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.50 & 0.58 & $-$13 & 0.824 & 0.3 & 1.4 & 1.685   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.33 & 0.49 & $-$10 & 1.528 & 0.4 & 2.0 & 1.686   \\ 
  & 2002 Oct 31 & BA064C & 15.2 & 1.39 & 0.54 & $-$11 & 2.071 & 0.3 & 1.0 & 1.687   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 1.13 & 0.47 & $-$7 & 1.779 & 0.2 & 0.7 & 1.688   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 1.38 & 0.53 & $-$10 & 2.670 & 0.2 & 0.7 & 1.689   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.26 & 0.52 & $-$10 & 2.346 & 0.3 & 0.7 & 1.690   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 1.28 & 0.53 & $-$3 & 1.097 & 0.2 & 0.8 & 1.691   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.24 & 0.50 & $-$8 & 1.576 & 0.4 & 0.7 & 1.692   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 1.29 & 0.57 & $-$5 & 1.757 & 0.3 & 1.9 & 1.693   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 1.26 & 0.50 & $-$7 & 1.840 & 0.2 & 0.9 & 1.694   \\ 
0738+313  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.98 & 0.53 & 8 & 1.946 & 0.3 & 0.8 & 1.695   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.02 & 0.53 & 6 & 1.969 & 0.4 & 1.1 & 1.696   \\ 
  & 1996 Apr 22 & BS036 & 15.4 & 1.02 & 0.59 & 3 & 2.109 & 0.2 & 1.0 & 1.697   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.88 & 0.50 & 3 & 2.675 & 0.4 & 1.5 & 1.698   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 0.97 & 0.54 & 11 & 2.124 & 0.3 & 1.4 & 1.699   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 1.31 & 0.57 & $-$16 & 2.889 & 0.5 & 1.9 & 1.700   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 1.32 & 0.67 & $-$4 & 1.982 & 0.3 & 1.9 & 1.701   \\ 
  & 2001 Mar 28 & BS085D & 15.4 & 1.42 & 0.48 & $-$22 & 1.933 & 0.6 & 1.4 & 1.702   \\ 
  & 2001 May 13 & BS085A & 15.4 & 1.24 & 0.58 & 3 & 1.940 & 0.7 & 1.3 & 1.703   \\ 
  & 2001 Sep 6 & BM156 & 15.2 & 1.27 & 0.60 & $-$14 & 1.882 & 0.3 & 2.4 & 1.704   \\ 
  & 2001 Dec 30 & BR77E\tablenotemark{b} & 15.4 & 1.13 & 0.70 & $-$4 & 1.507 & 0.2 & 1.5 & 1.705   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.14 & 0.72 & $-$34 & 1.372 & 0.3 & 1.0 & 1.706   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 0.96 & 0.52 & $-$8 & 1.206 & 0.3 & 0.6 & 1.707   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 0.88 & 0.54 & $-$6 & 1.162 & 0.3 & 0.6 & 1.708   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.01 & 0.59 & 1 & 1.226 & 0.2 & 0.4 & 1.709   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 0.93 & 0.55 & $-$15 & 1.211 & 0.4 & 0.7 & 1.710   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 0.92 & 0.56 & $-$9 & 1.363 & 0.2 & 0.3 & 1.711   \\ 
0742+103  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.10 & 0.52 & $-$3 & 1.413 & 0.5 & 3.6 & 1.712   \\ 
  & 1996 Apr 22 & BS036 & 15.4 & 1.24 & 0.57 & $-$8 & 1.250 & 0.1 & 1.0 & 1.713   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.00 & 0.44 & $-$12 & 1.122 & 0.4 & 1.2 & 1.714   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.12 & 0.55 & 10 & 1.323 & 0.3 & 1.0 & 1.715   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.19 & 0.58 & $-$2 & 1.015 & 0.2 & 1.2 & 1.716   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.42 & 0.51 & $-$11 & 1.237 & 0.2 & 1.2 & 1.717   \\ 
  & 2000 May 5 & BK074 & 15.3 & 1.24 & 0.52 & $-$8 & 1.400 & 0.4 & 1.1 & 1.718   \\ 
  & 2001 Dec 23 & BR77B\tablenotemark{b} & 15.4 & 1.35 & 0.59 & $-$7 & 1.494 & 0.2 & 1.5 & 1.719   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 1.44 & 0.57 & $-$14 & 1.317 & 0.2 & 0.7 & 1.720   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 1.13 & 0.50 & $-$9 & 1.465 & 0.2 & 0.6 & 1.721   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 1.28 & 0.55 & $-$11 & 1.437 & 0.2 & 0.6 & 1.722   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 1.77 & 0.59 & $-$18 & 1.311 & 0.2 & 0.6 & 1.723   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 1.28 & 0.56 & $-$11 & 1.284 & 0.4 & 0.9 & 1.724   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 1.26 & 0.56 & $-$11 & 1.307 & 0.3 & 0.7 & 1.725   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 1.14 & 0.57 & $-$3 & 1.374 & 0.3 & 1.2 & 1.726   \\ 
0748+126  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.06 & 0.53 & $-$2 & 3.044 & 0.6 & 1.2 & 1.727   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.09 & 0.54 & 3 & 2.513 & 0.4 & 2.3 & 1.728   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.07 & 0.56 & 7 & 3.260 & 0.3 & 3.0 & 1.729   \\ 
  & 1997 Aug 18 & BZ22\tablenotemark{b} & 15.4 & 0.95 & 0.49 & 3 & 3.063 & 0.4 & 2.1 & 1.730   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 0.98 & 0.51 & 3 & 2.148 & 0.3 & 2.1 & 1.731   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.43 & 0.47 & $-$13 & 1.271 & 0.2 & 1.7 & 1.732   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.29 & 0.49 & $-$12 & 1.688 & 0.4 & 1.0 & 1.733   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.14 & 0.58 & $-$11 & 2.132 & 0.2 & 0.5 & 1.734   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 1.11 & 0.50 & $-$7 & 3.133 & 0.3 & 0.9 & 1.735   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 1.91 & 0.64 & $-$20 & 2.858 & 0.2 & 0.9 & 1.736   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 1.11 & 0.57 & $-$7 & 2.913 & 0.3 & 0.7 & 1.737   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.21 & 0.55 & $-$5 & 2.875 & 0.2 & 0.6 & 1.738   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 1.06 & 0.48 & $-$7 & 3.817 & 0.5 & 1.2 & 1.739   \\ 
  & 2007 Jan 6 & BL137R\tablenotemark{a} & 15.4 & 1.15 & 0.52 & $-$4 & 3.504 & 0.4 & 1.6 & 1.740   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 1.20 & 0.56 & $-$11 & 4.064 & 0.3 & 0.9 & 1.741   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 1.09 & 0.55 & $-$3 & 4.259 & 0.3 & 2.0 & 1.742   \\ 
0754+100  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.07 & 0.53 & $-$2 & 1.155 & 0.5 & 1.3 & 1.743   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.12 & 0.54 & 2 & 0.977 & 0.4 & 0.9 & 1.744   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 1.09 & 0.55 & 0 & 1.661 & 0.3 & 1.3 & 1.745   \\ 
  & 1997 Aug 18 & BZ22\tablenotemark{b} & 15.4 & 0.97 & 0.46 & 1 & 1.808 & 0.4 & 1.3 & 1.746   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.20 & 0.50 & $-$10 & 1.201 & 0.3 & 1.0 & 1.747   \\ 
  & 1999 Dec 27 & BG095 & 15.4 & 1.25 & 0.59 & $-$9 & 1.074 & 0.5 & 1.1 & 1.748   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.42 & 0.53 & $-$11 & 1.236 & 0.3 & 1.6 & 1.749   \\ 
  & 2001 Dec 23 & BR77B\tablenotemark{b} & 15.4 & 1.32 & 0.57 & $-$6 & 1.420 & 0.2 & 1.1 & 1.750   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 1.31 & 0.55 & $-$8 & 1.809 & 0.2 & 0.4 & 1.751   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 1.19 & 0.55 & $-$8 & 1.805 & 0.2 & 0.6 & 1.752   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.19 & 0.53 & $-$8 & 0.958 & 0.2 & 0.5 & 1.753   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.22 & 0.54 & $-$8 & 1.008 & 0.2 & 0.4 & 1.754   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 1.27 & 0.50 & $-$5 & 1.212 & 0.3 & 0.6 & 1.755   \\ 
  & 2006 Apr 28 & BL137D\tablenotemark{a} & 15.4 & 1.17 & 0.53 & $-$7 & 1.294 & 0.5 & 0.8 & 1.756   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.40 & 0.58 & $-$14 & 1.433 & 0.3 & 0.7 & 1.757   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.19 & 0.54 & $-$10 & 1.498 & 0.2 & 0.5 & 1.758   \\ 
0804+499  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.88 & 0.53 & 14 & 1.144 & 0.4 & 0.9 & 1.759   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 0.87 & 0.57 & $-$11 & 0.600 & 0.3 & 0.5 & 1.760   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 0.92 & 0.48 & $-$1 & 0.728 & 0.3 & 0.6 & 1.761   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 0.90 & 0.53 & $-$8 & 0.632 & 0.3 & 0.6 & 1.762   \\ 
  & 2002 Jun 2 & BR77S\tablenotemark{b} & 15.4 & 0.94 & 0.56 & $-$10 & 0.593 & 0.2 & 0.4 & 1.763   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 0.77 & 0.59 & $-$20 & 0.677 & 0.2 & 0.4 & 1.764   \\ 
  & 2004 Nov 1 & BG152A & 15.3 & 0.79 & 0.61 & $-$16 & 0.807 & 0.5 & 1.0 & 1.765   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 0.78 & 0.58 & $-$11 & 1.544 & 0.2 & 0.4 & 1.766   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 0.80 & 0.66 & $-$12 & 1.604 & 0.2 & 2.0 & 1.767   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 0.78 & 0.60 & $-$11 & 1.098 & 0.2 & 0.4 & 1.768   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 0.75 & 0.61 & $-$10 & 0.453 & 0.4 & 0.5 & 1.769   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 0.73 & 0.60 & $-$25 & 0.676 & 0.4 & 0.7 & 1.770   \\ 
0805$-$077  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 1.26 & 0.48 & $-$7 & 1.511 & 0.3 & 0.5 & 1.771   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 1.27 & 0.53 & $-$5 & 1.230 & 0.3 & 1.0 & 1.772   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 2.51 & 0.61 & $-$20 & 0.756 & 0.2 & 0.6 & 1.773   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.39 & 0.52 & $-$10 & 0.808 & 0.3 & 0.4 & 1.774   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 1.69 & 0.55 & $-$14 & 1.031 & 0.2 & 0.5 & 1.775   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 1.39 & 0.51 & $-$7 & 1.056 & 0.4 & 0.8 & 1.776   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 1.29 & 0.52 & $-$6 & 1.214 & 0.4 & 0.7 & 1.777   \\ 
0808+019  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.16 & 0.52 & $-$1 & 1.344 & 0.4 & 1.2 & 1.778   \\ 
  & 1997 Aug 18 & BZ22\tablenotemark{b} & 15.4 & 1.01 & 0.45 & 0 & 0.868 & 0.3 & 0.7 & 1.779   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.11 & 0.50 & $-$3 & 0.806 & 0.4 & 0.7 & 1.780   \\ 
  & 1999 Dec 27 & BG095 & 15.4 & 1.43 & 0.55 & $-$11 & 0.502 & 0.4 & 0.9 & 1.781   \\ 
  & 2002 May 29 & BR77P\tablenotemark{b} & 15.4 & 1.43 & 0.56 & $-$10 & 0.921 & 0.2 & 0.4 & 1.782   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 1.31 & 0.52 & $-$8 & 0.484 & 0.2 & 0.6 & 1.783   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 1.25 & 0.55 & $-$6 & 0.514 & 0.2 & 0.4 & 1.784   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 1.15 & 0.50 & $-$8 & 0.510 & 0.3 & 0.4 & 1.785   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 1.30 & 0.54 & $-$7 & 0.821 & 0.2 & 0.4 & 1.786   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 1.19 & 0.48 & $-$8 & 0.827 & 0.5 & 0.8 & 1.787   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.25 & 0.51 & $-$8 & 0.460 & 0.2 & 0.3 & 1.788   \\ 
0814+425  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.90 & 0.52 & 12 & 0.889 & 0.4 & 0.8 & 1.789   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.89 & 0.51 & 8 & 1.005 & 0.4 & 0.7 & 1.790   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.85 & 0.42 & $-$11 & 1.363 & 0.4 & 0.7 & 1.791   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 0.90 & 0.53 & $-$7 & 1.132 & 0.3 & 0.9 & 1.792   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 1.17 & 0.63 & $-$13 & 0.903 & 0.3 & 0.7 & 1.793   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 1.01 & 0.54 & $-$7 & 1.276 & 0.2 & 0.6 & 1.794   \\ 
  & 2001 Dec 30 & BR77E\tablenotemark{b} & 15.4 & 1.00 & 0.67 & 8 & 0.738 & 0.2 & 0.5 & 1.795   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 0.83 & 0.58 & $-$20 & 0.768 & 0.2 & 0.5 & 1.796   \\ 
  & 2004 Sep 2 & BG144C & 15.4 & 0.87 & 0.61 & $-$9 & 0.733 & 0.5 & 0.9 & 1.797   \\ 
  & 2004 Nov 5 & BG121C & 15.3 & 0.86 & 0.61 & $-$8 & 0.654 & 0.4 & 0.9 & 1.798   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 0.78 & 0.53 & $-$11 & 0.549 & 0.2 & 0.4 & 1.799   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 0.83 & 0.57 & $-$16 & 0.595 & 0.2 & 0.4 & 1.800   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 0.91 & 0.62 & $-$17 & 0.599 & 0.2 & 0.2 & 1.801   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 0.82 & 0.61 & $-$8 & 0.758 & 0.4 & 0.7 & 1.802   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 0.79 & 0.57 & $-$8 & 1.175 & 0.2 & 0.4 & 1.803   \\ 
0823+033  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.17 & 0.56 & $-$6 & 1.261 & 0.6 & 1.3 & 1.804   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.00 & 0.42 & $-$7 & 1.498 & 0.4 & 1.2 & 1.805   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 1.18 & 0.55 & $-$1 & 1.171 & 0.5 & 2.0 & 1.806   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.24 & 0.50 & $-$9 & 1.371 & 0.3 & 1.1 & 1.807   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.73 & 0.55 & $-$13 & 0.937 & 0.3 & 1.9 & 1.808   \\ 
  & 2000 Sep 24 & BG103A & 15.4 & 1.38 & 0.57 & $-$9 & 0.858 & 0.4 & 0.9 & 1.809   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.63 & 0.58 & $-$14 & 1.399 & 0.3 & 1.1 & 1.810   \\ 
  & 2001 May 11 & BG103B & 15.4 & 1.28 & 0.54 & $-$8 & 1.466 & 0.5 & 0.8 & 1.811   \\ 
  & 2001 Oct 13 & BG103C & 15.4 & 1.38 & 0.56 & $-$8 & 1.429 & 0.5 & 0.9 & 1.812   \\ 
  & 2001 Nov 7 & BR77C\tablenotemark{b} & 15.4 & 1.38 & 0.55 & $-$11 & 1.118 & 0.2 & 2.0 & 1.813   \\ 
  & 2002 Jul 17 & BG103D & 15.3 & 1.34 & 0.54 & $-$9 & 1.612 & 0.7 & 1.5 & 1.814   \\ 
  & 2003 Mar 5 & BG128B & 15.3 & 1.25 & 0.57 & $-$3 & 1.192 & 0.7 & 1.5 & 1.815   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 1.22 & 0.52 & $-$7 & 1.111 & 0.2 & 0.4 & 1.816   \\ 
  & 2004 Sep 2 & BG144C & 15.4 & 1.27 & 0.55 & $-$6 & 0.994 & 0.5 & 1.0 & 1.817   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 1.50 & 0.70 & 16 & 1.810 & 0.3 & 0.6 & 1.818   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 1.25 & 0.56 & $-$3 & 1.712 & 0.2 & 0.5 & 1.819   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 1.29 & 0.54 & $-$10 & 1.500 & 0.2 & 0.5 & 1.820   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 1.25 & 0.54 & $-$6 & 1.451 & 0.2 & 0.5 & 1.821   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.26 & 0.51 & $-$8 & 1.819 & 0.4 & 0.5 & 1.822   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 1.26 & 0.56 & $-$5 & 1.403 & 0.3 & 0.6 & 1.823   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.29 & 0.52 & $-$10 & 2.018 & 0.2 & 0.6 & 1.824   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 1.17 & 0.56 & $-$3 & 2.091 & 0.3 & 0.8 & 1.825   \\ 
0827+243  & 2002 May 1 & BW062A & 15.4 & 1.07 & 0.53 & $-$10 & 1.716 & 0.4 & 0.5 & 1.826   \\ 
  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.04 & 0.59 & $-$15 & 1.990 & 0.2 & 0.3 & 1.827   \\ 
  & 2002 Jun 27 & BP089B & 15.4 & 1.21 & 0.50 & $-$6 & 2.216 & 0.5 & 0.8 & 1.828   \\ 
  & 2002 Jul 3 & BP089C & 15.4 & 1.23 & 0.56 & $-$4 & 2.156 & 0.5 & 1.3 & 1.829   \\ 
  & 2002 Aug 30 & BP089D & 15.4 & 1.34 & 0.50 & $-$9 & 2.031 & 0.4 & 1.1 & 1.830   \\ 
  & 2002 Nov 15 & BP089E & 15.4 & 1.25 & 0.50 & $-$8 & 1.794 & 0.4 & 1.0 & 1.831   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 0.97 & 0.58 & $-$8 & 1.308 & 0.2 & 0.4 & 1.832   \\ 
  & 2003 May 26 & BP089F & 15.4 & 1.09 & 0.47 & $-$3 & 1.336 & 0.4 & 0.8 & 1.833   \\ 
  & 2003 Aug 27 & BU026A & 15.4 & 1.26 & 0.51 & $-$13 & 1.707 & 0.3 & 0.6 & 1.834   \\ 
  & 2004 Aug 12 & BU026B & 15.4 & 1.12 & 0.49 & $-$6 & 1.621 & 0.3 & 0.6 & 1.835   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 1.05 & 0.55 & $-$2 & 1.068 & 0.3 & 0.6 & 1.836   \\ 
  & 2005 Feb 14 & BP120A & 15.4 & 1.22 & 0.47 & $-$6 & 1.060 & 0.1 & 0.5 & 1.837   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 1.58 & 0.61 & $-$18 & 0.937 & 0.2 & 0.4 & 1.838   \\ 
  & 2005 May 21 & BP120C & 15.4 & 1.26 & 0.49 & $-$2 & 0.948 & 0.1 & 0.3 & 1.839   \\ 
  & 2005 Jul 14 & BP120D & 15.4 & 1.23 & 0.47 & $-$6 & 1.071 & 0.1 & 0.3 & 1.840   \\ 
  & 2005 Aug 29 & BP120E & 15.4 & 1.19 & 0.47 & $-$5 & 1.115 & 0.1 & 0.3 & 1.841   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 1.14 & 0.59 & $-$15 & 0.908 & 0.2 & 0.4 & 1.842   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 1.03 & 0.60 & $-$16 & 0.754 & 0.4 & 0.6 & 1.843   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 0.94 & 0.55 & $-$13 & 0.706 & 0.3 & 0.6 & 1.844   \\ 
0829+046  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.12 & 0.52 & $-$2 & 1.347 & 0.4 & 1.7 & 1.845   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.98 & 0.42 & $-$8 & 1.071 & 0.4 & 1.0 & 1.846   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 1.12 & 0.52 & $-$2 & 1.049 & 0.3 & 1.9 & 1.847   \\ 
  & 1999 Dec 27 & BG095 & 15.4 & 1.34 & 0.59 & $-$10 & 0.779 & 0.5 & 1.2 & 1.848   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.61 & 0.54 & $-$12 & 0.784 & 0.2 & 1.8 & 1.849   \\ 
  & 2000 Jun 29 & BG099 & 15.4 & 1.20 & 0.49 & $-$7 & 0.806 & 0.4 & 0.9 & 1.850   \\ 
  & 2001 Jan 7 & BJ036A & 15.4 & 1.22 & 0.51 & $-$9 & 1.161 & 0.5 & 1.0 & 1.851   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.48 & 0.58 & $-$13 & 1.159 & 0.2 & 0.5 & 1.852   \\ 
  & 2001 Mar 23 & BG099C & 15.4 & 1.39 & 0.56 & $-$9 & 1.365 & 0.4 & 0.9 & 1.853   \\ 
  & 2001 Nov 7 & BR77C\tablenotemark{b} & 15.4 & 1.35 & 0.54 & $-$11 & 0.940 & 0.2 & 0.7 & 1.854   \\ 
  & 2002 Oct 20 & BR77T\tablenotemark{b} & 15.4 & 1.36 & 0.52 & $-$11 & 1.235 & 0.4 & 1.2 & 1.855   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 1.20 & 0.53 & $-$7 & 0.814 & 0.3 & 0.5 & 1.856   \\ 
  & 2003 Sep 27 & BJ036D & 15.4 & 1.25 & 0.50 & $-$8 & 0.720 & 0.4 & 0.7 & 1.857   \\ 
  & 2004 Jun 19 & BJ036J & 15.4 & 1.24 & 0.49 & $-$9 & 0.945 & 0.4 & 0.7 & 1.858   \\ 
  & 2004 Sep 3 & BJ036K & 15.4 & 1.30 & 0.54 & $-$7 & 1.021 & 0.4 & 1.3 & 1.859   \\ 
  & 2004 Dec 1 & BJ036L & 15.4 & 1.97 & 0.54 & $-$15 & 0.734 & 0.4 & 1.1 & 1.860   \\ 
  & 2005 Mar 9 & BJ036M & 15.4 & 1.25 & 0.52 & $-$7 & 0.506 & 0.3 & 0.6 & 1.861   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 1.23 & 0.54 & $-$7 & 0.574 & 0.2 & 0.4 & 1.862   \\ 
  & 2005 May 4 & BJ036N & 15.4 & 1.28 & 0.54 & $-$7 & 0.514 & 0.4 & 0.7 & 1.863   \\ 
  & 2005 Jun 18 & BJ036O & 15.4 & 1.72 & 0.56 & $-$17 & 0.480 & 0.3 & 0.8 & 1.864   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.29 & 0.55 & $-$11 & 0.589 & 0.3 & 0.5 & 1.865   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 1.23 & 0.54 & $-$5 & 0.596 & 0.2 & 0.5 & 1.866   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 1.22 & 0.49 & $-$8 & 0.561 & 0.4 & 0.7 & 1.867   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.47 & 0.60 & $-$13 & 0.802 & 0.3 & 0.5 & 1.868   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.29 & 0.53 & $-$10 & 0.808 & 0.2 & 0.4 & 1.869   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 1.15 & 0.53 & $-$3 & 0.641 & 0.3 & 0.4 & 1.870   \\ 
0836+710  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 0.80 & 0.52 & $-$12 & 2.197 & 0.3 & 0.9 & 1.871   \\ 
  & 1999 Sep 1 & BG086B & 15.4 & 0.89 & 0.67 & $-$33 & 1.943 & 0.5 & 1.2 & 1.872   \\ 
  & 2000 May 20 & BG086C & 15.4 & 0.65 & 0.60 & $-$62 & 1.726 & 0.6 & 1.6 & 1.873   \\ 
  & 2000 Jun 15 & BM123 & 15.3 & 1.17 & 0.49 & $-$13 & 1.859 & 1.5 & 4.0 & 1.874   \\ 
  & 2002 Jun 2 & BR77S\tablenotemark{b} & 15.4 & 0.85 & 0.56 & 1 & 1.628 & 0.2 & 0.6 & 1.875   \\ 
  & 2003 Jan 8 & BA064D & 15.2 & 0.82 & 0.56 & $-$6 & 1.781 & 0.3 & 1.0 & 1.876   \\ 
  & 2003 Jan 12 & BC118 & 15.4 & 0.69 & 0.66 & $-$41 & 1.791 & 0.2 & 0.8 & 1.877   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 0.84 & 0.54 & 12 & 1.975 & 0.3 & 0.7 & 1.878   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 0.72 & 0.61 & $-$87 & 1.793 & 0.2 & 0.5 & 1.879   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 0.72 & 0.60 & $-$87 & 1.430 & 0.3 & 0.5 & 1.880   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 0.67 & 0.64 & 13 & 1.704 & 0.2 & 0.3 & 1.881   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 0.67 & 0.62 & $-$35 & 2.195 & 0.5 & 0.8 & 1.882   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 0.66 & 0.64 & 79 & 1.679 & 0.2 & 0.4 & 1.883   \\ 
0838+133  & 1998 Sep 29 & BG077B & 15.4 & 1.07 & 0.43 & $-$5 & 0.738 & 0.2 & 0.7 & 1.884   \\ 
  & 1998 Dec 5 & BG077C & 15.4 & 1.17 & 0.50 & $-$1 & 0.722 & 0.3 & 0.8 & 1.885   \\ 
  & 1999 Aug 30 & BH057B & 15.4 & 1.32 & 0.57 & $-$13 & 0.803 & 0.1 & 0.3 & 1.886   \\ 
  & 2002 Dec 16 & BH105A & 15.3 & 1.42 & 0.59 & $-$13 & 1.767 & 0.4 & 0.8 & 1.887   \\ 
  & 2003 Jan 6 & BC119B & 15.4 & 1.33 & 0.57 & $-$6 & 1.807 & 0.4 & 0.6 & 1.888   \\ 
  & 2003 Feb 12 & BH105B & 15.3 & 1.10 & 0.56 & 1 & 1.842 & 0.4 & 0.9 & 1.889   \\ 
  & 2003 Apr 9 & BH105C & 15.3 & 1.12 & 0.62 & $-$2 & 1.918 & 0.3 & 1.4 & 1.890   \\ 
  & 2003 Jun 14 & BH105D & 15.3 & 1.07 & 0.55 & $-$7 & 1.853 & 0.4 & 1.1 & 1.891   \\ 
  & 2003 Aug 16 & BH105E & 15.3 & 1.07 & 0.55 & $-$5 & 1.695 & 0.4 & 1.1 & 1.892   \\ 
  & 2003 Oct 8 & BH105F & 15.3 & 1.12 & 0.57 & $-$9 & 1.649 & 0.4 & 1.6 & 1.893   \\ 
  & 2005 Jan 9 & BH127A & 15.3 & 1.50 & 0.52 & $-$10 & 0.688 & 0.5 & 1.2 & 1.894   \\ 
  & 2005 Mar 21 & BH127B & 15.3 & 1.15 & 0.48 & $-$9 & 1.361 & 0.4 & 0.8 & 1.895   \\ 
  & 2005 May 9 & BH127C & 15.3 & 1.34 & 0.52 & $-$8 & 1.106 & 0.4 & 0.5 & 1.896   \\ 
  & 2005 Jul 18 & BH127D & 15.3 & 1.21 & 0.50 & $-$9 & 1.513 & 0.4 & 0.8 & 1.897   \\ 
  & 2005 Sep 14 & BH127E & 15.3 & 1.21 & 0.53 & $-$6 & 1.583 & 0.5 & 0.7 & 1.898   \\ 
  & 2005 Nov 11 & BH127F & 15.3 & 1.27 & 0.51 & $-$10 & 1.597 & 0.7 & 2.5 & 1.899   \\ 
0851+202  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 1.05 & 0.53 & 7 & 1.297 & 0.5 & 0.8 & 1.900   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.00 & 0.51 & 8 & 2.669 & 0.4 & 1.8 & 1.901   \\ 
  & 1996 Jan 19 & BR034A & 15.4 & 1.16 & 0.50 & 8 & 2.182 & 0.4 & 2.0 & 1.902   \\ 
  & 1996 Mar 22 & BR034B & 15.4 & 1.04 & 0.47 & 0 & 1.579 & 0.4 & 0.7 & 1.903   \\ 
  & 1996 May 27 & BR034C & 15.4 & 1.16 & 0.60 & 22 & 1.490 & 0.4 & 1.1 & 1.904   \\ 
  & 1996 Jul 27 & BR034D & 15.4 & 1.08 & 0.52 & 3 & 1.333 & 0.5 & 1.0 & 1.905   \\ 
  & 1996 Sep 27 & BR034E & 15.4 & 1.09 & 0.50 & $-$2 & 1.841 & 0.3 & 0.7 & 1.906   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.86 & 0.40 & $-$6 & 1.686 & 0.4 & 0.7 & 1.907   \\ 
  & 1996 Dec 6 & BR034F & 15.4 & 1.19 & 0.50 & $-$5 & 1.603 & 0.5 & 0.8 & 1.908   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 1.04 & 0.57 & 1 & 1.152 & 0.3 & 0.6 & 1.909   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.96 & 0.51 & 3 & 1.632 & 0.3 & 0.6 & 1.910   \\ 
  & 1998 Jan 2 & BM080B & 15.4 & 1.02 & 0.64 & 1 & 1.851 & 0.5 & 1.1 & 1.911   \\ 
  & 1998 Apr 27 & BM080C & 15.4 & 1.03 & 0.60 & 1 & 2.457 & 0.4 & 1.2 & 1.912   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.20 & 0.51 & $-$6 & 1.579 & 0.3 & 0.6 & 1.913   \\ 
  & 1999 Jul 24 & BA037 & 15.4 & 1.39 & 0.55 & $-$17 & 2.278 & 0.4 & 1.3 & 1.914   \\ 
  & 1999 Oct 16 & BA037B & 15.4 & 1.26 & 0.54 & $-$8 & 1.972 & 0.4 & 1.3 & 1.915   \\ 
  & 1999 Dec 23 & BA037C & 15.4 & 1.02 & 0.51 & $-$2 & 2.011 & 0.3 & 0.9 & 1.916   \\ 
  & 1999 Dec 31 & BA029F & 15.4 & 1.09 & 0.61 & $-$9 & 2.527 & 0.3 & 1.3 & 1.917   \\ 
  & 2000 Apr 7 & BJ031A & 15.4 & 1.15 & 0.51 & $-$2 & 1.704 & 0.3 & 2.0 & 1.918   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.29 & 0.49 & $-$15 & 1.281 & 0.4 & 0.7 & 1.919   \\ 
  & 2000 Jun 29 & BG099 & 15.4 & 1.19 & 0.49 & $-$1 & 1.338 & 0.5 & 1.0 & 1.920   \\ 
  & 2000 Aug 25 & BH068 & 15.4 & 1.26 & 0.49 & $-$7 & 1.391 & 0.5 & 1.1 & 1.921   \\ 
  & 2000 Oct 8 & BL085A & 15.4 & 1.15 & 0.51 & 2 & 1.417 & 0.5 & 1.7 & 1.922   \\ 
  & 2000 Oct 17 & BL085E & 15.4 & 1.26 & 0.68 & 16 & 1.717 & 0.5 & 1.0 & 1.923   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.42 & 0.54 & $-$15 & 2.455 & 0.2 & 0.6 & 1.924   \\ 
  & 2001 Mar 5 & BG113C & 15.4 & 1.22 & 0.58 & 5 & 2.442 & 0.7 & 2.8 & 1.925   \\ 
  & 2001 Jun 30 & BA051A & 15.4 & 1.21 & 0.54 & $-$2 & 3.715 & 0.4 & 1.5 & 1.926   \\ 
  & 2001 Sep 5 & BA045 & 15.3 & 1.21 & 0.56 & $-$13 & 3.469 & 0.3 & 1.1 & 1.927   \\ 
  & 2001 Oct 22 & BG117B & 15.3 & 1.17 & 0.55 & $-$12 & 3.061 & 0.6 & 1.7 & 1.928   \\ 
  & 2001 Nov 2 & BA051B & 15.4 & 1.17 & 0.51 & $-$3 & 3.068 & 0.5 & 1.3 & 1.929   \\ 
  & 2001 Nov 7 & BR77C\tablenotemark{b} & 15.4 & 1.12 & 0.48 & $-$11 & 2.660 & 0.2 & 1.0 & 1.930   \\ 
  & 2002 Jan 7 & BA051C & 15.4 & 1.26 & 0.59 & 5 & 3.026 & 0.4 & 1.5 & 1.931   \\ 
  & 2002 May 1 & BW062A & 15.4 & 1.09 & 0.54 & $-$9 & 2.846 & 1.0 & 1.3 & 1.932   \\ 
  & 2002 Jun 27 & BP089B & 15.4 & 1.14 & 0.57 & $-$7 & 3.855 & 0.4 & 1.0 & 1.933   \\ 
  & 2002 Jul 3 & BP089C & 15.4 & 1.14 & 0.62 & $-$5 & 3.905 & 0.4 & 0.9 & 1.934   \\ 
  & 2002 Jul 19 & BA045B & 15.3 & 1.15 & 0.59 & $-$7 & 4.014 & 0.4 & 1.8 & 1.935   \\ 
  & 2002 Aug 30 & BP089D & 15.4 & 1.15 & 0.53 & $-$10 & 3.552 & 0.5 & 1.1 & 1.936   \\ 
  & 2002 Sep 20 & BA061A & 15.4 & 1.16 & 0.49 & $-$7 & 3.995 & 0.3 & 1.5 & 1.937   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 1.17 & 0.57 & $-$12 & 4.121 & 0.2 & 0.9 & 1.938   \\ 
  & 2002 Nov 15 & BP089E & 15.4 & 1.21 & 0.55 & $-$11 & 3.849 & 0.4 & 0.8 & 1.939   \\ 
  & 2003 Jan 13 & BA045C & 15.3 & 1.28 & 0.59 & $-$11 & 2.516 & 0.3 & 1.0 & 1.940   \\ 
  & 2003 Mar 5 & BG128B & 15.3 & 1.09 & 0.55 & 1 & 2.129 & 0.5 & 1.1 & 1.941   \\ 
  & 2003 May 1 & BH108 & 15.4 & 1.11 & 0.52 & $-$5 & 3.411 & 0.3 & 0.7 & 1.942   \\ 
  & 2003 May 26 & BP089F & 15.4 & 1.04 & 0.55 & $-$3 & 2.697 & 0.4 & 0.7 & 1.943   \\ 
  & 2003 Jul 11 & BM181 & 14.4 & 1.21 & 0.48 & 1 & 2.618 & 0.6 & 1.4 & 1.944   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 1.02 & 0.57 & $-$10 & 2.484 & 0.2 & 0.7 & 1.945   \\ 
  & 2004 Apr 1 & BH113D & 15.4 & 1.10 & 0.55 & $-$3 & 4.649 & 0.4 & 1.6 & 1.946   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.08 & 0.56 & $-$7 & 4.375 & 0.2 & 0.4 & 1.947   \\ 
  & 2004 Sep 2 & BG144C & 15.4 & 1.14 & 0.55 & $-$4 & 4.133 & 0.4 & 1.0 & 1.948   \\ 
  & 2004 Nov 5 & BG121C & 15.3 & 1.09 & 0.57 & $-$8 & 3.334 & 0.8 & 2.0 & 1.949   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.07 & 0.56 & $-$9 & 2.736 & 0.2 & 0.5 & 1.950   \\ 
  & 2005 Feb 14 & BP120A & 15.4 & 1.20 & 0.47 & $-$3 & 2.659 & 0.4 & 0.9 & 1.951   \\ 
  & 2005 Mar 13 & BH113C & 15.4 & 1.22 & 0.64 & $-$4 & 2.295 & 1.2 & 1.2 & 1.952   \\ 
  & 2005 May 14 & BS150A & 15.3 & 1.50 & 0.53 & $-$13 & 2.259 & 0.2 & 1.5 & 1.953   \\ 
  & 2005 May 19 & BW066C & 15.3 & 1.30 & 0.51 & $-$4 & 2.144 & 0.5 & 1.4 & 1.954   \\ 
  & 2005 May 21 & BP120C & 15.4 & 1.24 & 0.49 & 0 & 2.393 & 0.5 & 1.2 & 1.955   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 1.09 & 0.53 & $-$10 & 2.458 & 0.2 & 0.4 & 1.956   \\ 
  & 2005 Jul 14 & BP120D & 15.4 & 1.23 & 0.48 & $-$4 & 3.330 & 0.4 & 0.9 & 1.957   \\ 
  & 2005 Aug 29 & BP120E & 15.4 & 1.19 & 0.48 & $-$4 & 3.580 & 0.4 & 1.0 & 1.958   \\ 
  & 2005 Nov 14 & BS150B & 15.3 & 1.25 & 0.53 & $-$15 & 3.662 & 0.2 & 0.9 & 1.959   \\ 
  & 2006 Apr 28 & BL137D\tablenotemark{a} & 15.4 & 1.03 & 0.54 & $-$6 & 4.959 & 0.4 & 1.3 & 1.960   \\ 
  & 2006 May 12 & BS150D & 15.3 & 1.27 & 0.64 & $-$4 & 4.599 & 0.4 & 2.7 & 1.961   \\ 
  & 2006 Sep 21 & BS150E & 15.3 & 1.20 & 0.53 & $-$10 & 3.070 & 0.2 & 1.0 & 1.962   \\ 
  & 2006 Dec 6 & BS150F & 15.3 & 1.24 & 0.51 & $-$15 & 3.156 & 0.2 & 0.6 & 1.963   \\ 
  & 2007 Jan 6 & BL137R\tablenotemark{a} & 15.4 & 1.12 & 0.56 & $-$2 & 2.745 & 0.3 & 1.0 & 1.964   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 1.08 & 0.60 & $-$6 & 2.255 & 0.3 & 1.4 & 1.965   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 1.08 & 0.56 & $-$10 & 1.819 & 0.3 & 0.6 & 1.966   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 1.10 & 0.53 & $-$8 & 1.757 & 0.3 & 0.7 & 1.967   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 1.04 & 0.55 & 1 & 2.120 & 0.3 & 1.5 & 1.968   \\ 
0906+015  & 1997 Aug 18 & BZ22\tablenotemark{b} & 15.4 & 1.00 & 0.46 & 3 & 0.961 & 0.5 & 0.8 & 1.969   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 1.19 & 0.53 & $-$2 & 2.162 & 0.3 & 2.9 & 1.970   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.84 & 0.54 & $-$17 & 2.737 & 0.3 & 1.0 & 1.971   \\ 
  & 2002 May 29 & BR77P\tablenotemark{b} & 15.4 & 1.40 & 0.56 & $-$9 & 2.531 & 0.2 & 1.0 & 1.972   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 1.20 & 0.52 & $-$2 & 2.422 & 0.2 & 1.0 & 1.973   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.25 & 0.52 & $-$9 & 2.658 & 0.3 & 1.0 & 1.974   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 1.51 & 0.59 & $-$13 & 2.620 & 0.3 & 1.0 & 1.975   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 1.30 & 0.53 & $-$7 & 2.501 & 0.2 & 0.6 & 1.976   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 1.30 & 0.51 & $-$9 & 1.842 & 0.4 & 1.3 & 1.977   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 1.45 & 0.54 & $-$13 & 1.643 & 0.4 & 0.6 & 1.978   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.30 & 0.52 & $-$9 & 1.301 & 0.2 & 0.5 & 1.979   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 1.23 & 0.57 & $-$2 & 1.132 & 0.3 & 1.0 & 1.980   \\ 
0917+624  & 2000 Oct 8 & BL085A & 15.4 & 1.15 & 0.55 & 36 & 0.994 & 0.2 & 1.5 & 1.981   \\ 
  & 2000 Oct 17 & BL085E & 15.4 & 1.39 & 0.63 & 68 & 1.114 & 0.2 & 0.6 & 1.982   \\ 
  & 2001 Mar 24 & BK083B & 15.4 & 0.77 & 0.65 & $-$65 & 0.912 & 0.3 & 0.8 & 1.983   \\ 
  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 0.80 & 0.63 & $-$74 & 0.839 & 0.3 & 0.5 & 1.984   \\ 
  & 2002 Jul 13 & BK086C & 15.4 & 0.79 & 0.62 & 5 & 0.850 & 0.2 & 0.7 & 1.985   \\ 
  & 2003 Apr 1 & BK086D & 15.4 & 0.94 & 0.79 & 68 & 0.712 & 0.2 & 0.3 & 1.986   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 0.79 & 0.65 & $-$71 & 0.664 & 0.3 & 0.6 & 1.987   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 0.90 & 0.80 & 60 & 0.789 & 0.3 & 0.4 & 1.988   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 0.77 & 0.61 & 15 & 0.921 & 0.2 & 0.5 & 1.989   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 0.72 & 0.60 & $-$55 & 1.016 & 0.2 & 0.3 & 1.990   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 0.61 & 0.60 & 9 & 1.009 & 0.6 & 0.9 & 1.991   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 0.70 & 0.64 & $-$60 & 1.031 & 0.3 & 0.6 & 1.992   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 0.70 & 0.66 & $-$29 & 0.984 & 0.3 & 0.4 & 1.993   \\ 
0923+392  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 1.14 & 0.53 & $-$16 & 12.727 & 0.5 & 3.0 & 1.994   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.94 & 0.55 & $-$1 & 11.864 & 0.4 & 3.0 & 1.995   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.89 & 0.54 & $-$7 & 12.222 & 0.3 & 4.0 & 1.996   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 0.93 & 0.55 & $-$1 & 10.857 & 0.3 & 3.0 & 1.997   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.88 & 0.52 & 13 & 11.854 & 0.5 & 3.5 & 1.998   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 1.00 & 0.52 & $-$12 & 10.113 & 0.8 & 2.7 & 1.999   \\ 
  & 1999 Nov 13 & BF050D & 15.4 & 0.88 & 0.58 & $-$13 & 10.389 & 0.6 & 3.6 & 1.1000   \\ 
  & 1999 Dec 31 & BA029F & 15.4 & 0.86 & 0.61 & $-$14 & 10.086 & 0.2 & 1.6 & 1.1001   \\ 
  & 2000 Apr 7 & BJ031A & 15.4 & 0.87 & 0.62 & $-$11 & 9.460 & 0.3 & 4.0 & 1.1002   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.14 & 0.53 & $-$11 & 9.378 & 0.4 & 5.0 & 1.1003   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 0.93 & 0.43 & $-$7 & 8.806 & 0.3 & 3.0 & 1.1004   \\ 
  & 2001 Mar 24 & BK083B & 15.4 & 1.28 & 0.52 & $-$13 & 8.563 & 0.6 & 3.5 & 1.1005   \\ 
  & 2001 Sep 5 & BA045 & 15.3 & 0.93 & 0.61 & $-$13 & 8.733 & 0.2 & 1.0 & 1.1006   \\ 
  & 2001 Dec 30 & BR77E\tablenotemark{b} & 15.4 & 1.02 & 0.68 & 13 & 8.072 & 0.5 & 3.6 & 1.1007   \\ 
  & 2002 Jul 19 & BA045B & 15.3 & 0.88 & 0.61 & $-$9 & 8.538 & 0.3 & 1.4 & 1.1008   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 0.91 & 0.61 & $-$9 & 8.075 & 0.2 & 2.0 & 1.1009   \\ 
  & 2002 Nov 2 & BC119A & 15.4 & 0.83 & 0.65 & $-$24 & 7.967 & 0.3 & 1.6 & 1.1010   \\ 
  & 2003 Jan 12 & BC118 & 15.4 & 1.26 & 0.51 & $-$13 & 7.271 & 0.4 & 3.0 & 1.1011   \\ 
  & 2003 Jan 13 & BA045C & 15.3 & 0.94 & 0.64 & $-$11 & 8.216 & 0.3 & 6.0 & 1.1012   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 0.84 & 0.56 & $-$15 & 8.264 & 0.3 & 2.5 & 1.1013   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 0.96 & 0.79 & 19 & 8.341 & 0.3 & 2.5 & 1.1014   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 0.77 & 0.60 & $-$11 & 8.683 & 0.3 & 2.0 & 1.1015   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 0.89 & 0.58 & $-$17 & 8.888 & 0.2 & 1.5 & 1.1016   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 0.84 & 0.59 & $-$9 & 9.178 & 0.5 & 3.2 & 1.1017   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.02 & 0.64 & $-$15 & 9.693 & 0.3 & 1.0 & 1.1018   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 0.85 & 0.58 & $-$20 & 10.133 & 0.3 & 2.0 & 1.1019   \\ 
0945+408  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 1.14 & 0.52 & $-$14 & 1.361 & 0.5 & 1.0 & 1.1020   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.89 & 0.52 & $-$6 & 1.328 & 0.3 & 0.8 & 1.1021   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 0.92 & 0.52 & 0 & 1.543 & 0.3 & 1.3 & 1.1022   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 1.00 & 0.49 & $-$8 & 1.106 & 0.3 & 0.9 & 1.1023   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 0.98 & 0.53 & 0 & 1.461 & 0.2 & 0.7 & 1.1024   \\ 
  & 2001 Aug 25 & BP082B & 15.3 & 0.93 & 0.56 & $-$22 & 1.462 & 0.3 & 0.6 & 1.1025   \\ 
  & 2001 Dec 30 & BR77E\tablenotemark{b} & 15.4 & 1.00 & 0.69 & 13 & 1.435 & 0.2 & 0.8 & 1.1026   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 0.90 & 0.62 & $-$9 & 1.582 & 0.2 & 0.7 & 1.1027   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 0.84 & 0.58 & $-$25 & 1.178 & 0.3 & 0.7 & 1.1028   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 0.77 & 0.55 & $-$12 & 1.044 & 0.3 & 0.8 & 1.1029   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 0.80 & 0.62 & $-$13 & 1.127 & 0.3 & 0.6 & 1.1030   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 0.85 & 0.56 & $-$8 & 0.945 & 0.4 & 0.5 & 1.1031   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 0.87 & 0.57 & $-$16 & 1.383 & 0.3 & 0.5 & 1.1032   \\ 
0955+476  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 0.74 & 0.59 & $-$48 & 1.697 & 0.3 & 1.3 & 1.1033   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 0.80 & 0.63 & $-$15 & 1.644 & 0.2 & 0.7 & 1.1034   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 0.79 & 0.56 & $-$2 & 1.716 & 0.3 & 0.5 & 1.1035   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 0.97 & 0.69 & $-$20 & 1.723 & 0.2 & 0.8 & 1.1036   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 0.82 & 0.65 & 8 & 1.596 & 0.2 & 0.5 & 1.1037   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 0.78 & 0.68 & $-$10 & 1.289 & 0.4 & 1.4 & 1.1038   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 0.85 & 0.58 & $-$7 & 1.396 & 0.3 & 0.6 & 1.1039   \\ 
1036+054  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.29 & 0.55 & $-$10 & 2.664 & 0.2 & 0.6 & 1.1040   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 1.25 & 0.57 & $-$7 & 2.659 & 0.2 & 2.2 & 1.1041   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 1.96 & 0.52 & $-$19 & 1.524 & 0.2 & 1.0 & 1.1042   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 1.26 & 0.53 & $-$8 & 1.547 & 0.2 & 0.4 & 1.1043   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 1.26 & 0.54 & $-$5 & 1.673 & 0.2 & 0.4 & 1.1044   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 1.34 & 0.50 & $-$6 & 1.659 & 0.3 & 0.5 & 1.1045   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 1.22 & 0.53 & $-$8 & 1.716 & 0.4 & 0.7 & 1.1046   \\ 
1038+064  & 1998 Jun 5 & BG077A & 15.4 & 1.12 & 0.51 & $-$2 & 1.843 & 0.4 & 0.8 & 1.1047   \\ 
  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.28 & 0.54 & $-$10 & 1.485 & 0.2 & 0.5 & 1.1048   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 1.21 & 0.57 & $-$5 & 1.686 & 0.2 & 0.7 & 1.1049   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 1.94 & 0.53 & $-$19 & 1.647 & 0.3 & 1.0 & 1.1050   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 1.21 & 0.56 & $-$7 & 1.415 & 0.2 & 0.5 & 1.1051   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 1.23 & 0.55 & $-$5 & 1.426 & 0.2 & 0.5 & 1.1052   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 1.23 & 0.54 & $-$8 & 1.204 & 0.4 & 1.0 & 1.1053   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.20 & 0.51 & $-$9 & 1.365 & 0.2 & 0.4 & 1.1054   \\ 
1045$-$188  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 1.36 & 0.49 & $-$5 & 1.292 & 0.4 & 1.2 & 1.1055   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 1.31 & 0.49 & $-$5 & 1.214 & 0.3 & 0.6 & 1.1056   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 1.30 & 0.48 & $-$5 & 1.114 & 0.3 & 0.7 & 1.1057   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.42 & 0.48 & $-$8 & 1.249 & 0.3 & 0.5 & 1.1058   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 1.35 & 0.47 & $-$8 & 1.166 & 0.5 & 1.0 & 1.1059   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 1.31 & 0.48 & $-$6 & 1.317 & 0.4 & 0.7 & 1.1060   \\ 
1055+018  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.14 & 0.51 & 0 & 3.377 & 0.4 & 2.6 & 1.1061   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.93 & 0.46 & $-$4 & 2.624 & 0.4 & 2.4 & 1.1062   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 1.38 & 0.54 & $-$7 & 2.635 & 0.4 & 4.2 & 1.1063   \\ 
  & 1998 Sep 29 & BG077B & 15.4 & 1.09 & 0.47 & $-$2 & 1.992 & 0.4 & 2.7 & 1.1064   \\ 
  & 1998 Dec 5 & BG077C & 15.4 & 1.16 & 0.49 & $-$3 & 1.836 & 0.4 & 1.9 & 1.1065   \\ 
  & 1999 Oct 16 & BA037B & 15.4 & 1.51 & 0.50 & $-$10 & 2.333 & 0.3 & 2.6 & 1.1066   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 1.22 & 0.53 & $-$4 & 2.217 & 0.3 & 2.0 & 1.1067   \\ 
  & 1999 Dec 23 & BA037C & 15.4 & 1.17 & 0.46 & $-$6 & 2.053 & 0.5 & 4.1 & 1.1068   \\ 
  & 2000 Jul 28 & BA041 & 15.4 & 1.35 & 0.50 & $-$11 & 3.510 & 0.3 & 3.0 & 1.1069   \\ 
  & 2000 Sep 27 & BA041B & 15.4 & 1.37 & 0.55 & $-$8 & 3.564 & 0.2 & 2.0 & 1.1070   \\ 
  & 2001 Jun 30 & BA051A & 15.4 & 1.26 & 0.52 & $-$5 & 5.437 & 0.4 & 4.0 & 1.1071   \\ 
  & 2001 Nov 2 & BA051B & 15.4 & 1.33 & 0.51 & $-$9 & 5.505 & 0.3 & 4.0 & 1.1072   \\ 
  & 2002 Jan 7 & BA051C & 15.4 & 1.35 & 0.55 & $-$8 & 5.880 & 0.3 & 4.5 & 1.1073   \\ 
  & 2002 May 29 & BR77P\tablenotemark{b} & 15.4 & 1.40 & 0.56 & $-$8 & 5.201 & 0.3 & 2.8 & 1.1074   \\ 
  & 2002 Sep 20 & BA061A & 15.4 & 1.35 & 0.54 & $-$10 & 3.765 & 0.1 & 0.6 & 1.1075   \\ 
  & 2002 Dec 8 & BA064E & 15.2 & 1.50 & 0.51 & $-$13 & 4.094 & 0.7 & 6.0 & 1.1076   \\ 
  & 2002 Dec 13 & BG131A & 15.3 & 1.56 & 0.58 & $-$11 & 3.875 & 0.5 & 2.5 & 1.1077   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.27 & 0.52 & $-$8 & 3.726 & 0.2 & 1.4 & 1.1078   \\ 
  & 2003 Aug 23 & BG131B & 15.3 & 1.23 & 0.54 & $-$5 & 3.920 & 0.5 & 1.5 & 1.1079   \\ 
  & 2004 May 29 & BG131C & 15.3 & 1.37 & 0.60 & $-$9 & 4.585 & 0.5 & 2.5 & 1.1080   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 1.22 & 0.51 & $-$6 & 4.440 & 0.3 & 1.8 & 1.1081   \\ 
  & 2005 Mar 15 & BG152B & 15.3 & 1.25 & 0.49 & $-$9 & 4.185 & 0.6 & 3.2 & 1.1082   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 2.28 & 0.63 & $-$19 & 4.096 & 0.2 & 1.4 & 1.1083   \\ 
  & 2005 Jul 25 & BL127 & 15.3 & 1.40 & 0.53 & $-$12 & 4.187 & 0.7 & 2.2 & 1.1084   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 1.20 & 0.50 & $-$7 & 4.553 & 0.3 & 1.1 & 1.1085   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.37 & 0.66 & $-$5 & 4.568 & 0.3 & 1.1 & 1.1086   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 1.33 & 0.54 & $-$8 & 4.367 & 0.5 & 5.0 & 1.1087   \\ 
1124$-$186  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.42 & 0.48 & $-$7 & 2.834 & 0.4 & 2.4 & 1.1088   \\ 
  & 2002 May 29 & BR77P\tablenotemark{b} & 15.4 & 1.67 & 0.54 & $-$9 & 1.348 & 0.2 & 0.8 & 1.1089   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 1.22 & 0.45 & $-$5 & 1.410 & 0.3 & 0.7 & 1.1090   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.42 & 0.52 & $-$5 & 1.815 & 0.3 & 0.7 & 1.1091   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 2.07 & 0.57 & $-$14 & 1.870 & 0.3 & 0.6 & 1.1092   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 1.42 & 0.51 & $-$6 & 2.291 & 0.2 & 0.4 & 1.1093   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 1.40 & 0.49 & $-$5 & 1.295 & 0.4 & 0.9 & 1.1094   \\ 
1127$-$145  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.25 & 0.52 & 1 & 2.170 & 0.5 & 1.2 & 1.1095   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.30 & 0.52 & $-$1 & 1.907 & 0.5 & 2.5 & 1.1096   \\ 
  & 1996 Jul 1 & BK37B2/C\tablenotemark{b} & 15.4 & 1.18 & 0.47 & $-$2 & 1.867 & 0.6 & 2.4 & 1.1097   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 1.44 & 0.63 & 7 & 2.036 & 0.3 & 1.2 & 1.1098   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 1.56 & 0.64 & 11 & 1.990 & 0.4 & 2.5 & 1.1099   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 1.22 & 0.48 & 4 & 3.360 & 0.4 & 2.0 & 1.1100   \\ 
  & 2000 Jun 29 & BG099 & 15.4 & 1.32 & 0.50 & $-$3 & 2.665 & 0.6 & 2.2 & 1.1101   \\ 
  & 2000 Aug 25 & BH068 & 15.4 & 1.24 & 0.46 & $-$7 & 2.594 & 0.4 & 1.5 & 1.1102   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.55 & 0.56 & $-$3 & 2.407 & 0.3 & 1.9 & 1.1103   \\ 
  & 2001 Mar 23 & BG099C & 15.4 & 1.53 & 0.58 & $-$6 & 2.212 & 0.5 & 1.7 & 1.1104   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 1.55 & 0.52 & $-$9 & 2.580 & 0.3 & 1.2 & 1.1105   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 1.35 & 0.50 & $-$3 & 1.645 & 0.3 & 1.5 & 1.1106   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 1.27 & 0.48 & $-$5 & 2.920 & 0.2 & 0.8 & 1.1107   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 1.25 & 0.47 & $-$6 & 2.933 & 0.3 & 0.7 & 1.1108   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 1.26 & 0.48 & $-$7 & 3.025 & 0.6 & 4.0 & 1.1109   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 1.34 & 0.50 & $-$6 & 3.314 & 0.3 & 0.7 & 1.1110   \\ 
1150+812  & 1999 Jul 26 & BM114B & 15.4 & 1.00 & 0.55 & $-$43 & 1.013 & 0.9 & 2.5 & 1.1111   \\ 
  & 2000 Jun 15 & BM123 & 15.3 & 0.96 & 0.54 & $-$37 & 1.045 & 0.7 & 2.0 & 1.1112   \\ 
  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 0.70 & 0.55 & $-$78 & 1.452 & 0.2 & 0.5 & 1.1113   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 0.70 & 0.65 & 77 & 1.462 & 0.2 & 2.3 & 1.1114   \\ 
  & 2004 Aug 19 & BM209B & 15.3 & 1.00 & 0.53 & $-$47 & 1.700 & 0.4 & 1.1 & 1.1115   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 0.71 & 0.58 & $-$54 & 1.651 & 0.2 & 0.9 & 1.1116   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 0.65 & 0.59 & 80 & 1.742 & 0.3 & 0.5 & 1.1117   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 0.68 & 0.63 & $-$63 & 1.740 & 0.2 & 0.6 & 1.1118   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 0.69 & 0.56 & 21 & 1.796 & 0.3 & 0.7 & 1.1119   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 0.69 & 0.62 & 11 & 1.703 & 0.4 & 0.7 & 1.1120   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 0.65 & 0.62 & $-$35 & 1.496 & 0.3 & 0.7 & 1.1121   \\ 
1156+295  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.96 & 0.49 & $-$2 & 1.900 & 0.5 & 1.4 & 1.1122   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.98 & 0.57 & 7 & 1.941 & 0.5 & 1.5 & 1.1123   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.93 & 0.58 & $-$17 & 2.233 & 0.3 & 2.2 & 1.1124   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.84 & 0.49 & $-$1 & 1.739 & 0.4 & 1.3 & 1.1125   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 0.93 & 0.54 & 11 & 1.012 & 0.3 & 0.5 & 1.1126   \\ 
  & 1997 Aug 1 & BM080 & 15.4 & 0.86 & 0.56 & $-$9 & 0.745 & 0.3 & 0.5 & 1.1127   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.95 & 0.51 & 1 & 0.752 & 0.3 & 0.8 & 1.1128   \\ 
  & 1998 Jan 2 & BM080B & 15.4 & 0.93 & 0.64 & $-$20 & 0.748 & 0.2 & 0.5 & 1.1129   \\ 
  & 1998 Apr 27 & BM080C & 15.4 & 0.89 & 0.62 & $-$16 & 1.718 & 0.2 & 0.5 & 1.1130   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.08 & 0.51 & $-$9 & 3.286 & 0.2 & 0.8 & 1.1131   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 1.02 & 0.51 & $-$3 & 2.308 & 0.3 & 0.8 & 1.1132   \\ 
  & 2001 Mar 4 & BK68E\tablenotemark{b} & 15.4 & 1.06 & 0.57 & $-$7 & 1.152 & 0.2 & 0.6 & 1.1133   \\ 
  & 2002 Jul 17 & BG103D & 15.3 & 1.08 & 0.52 & $-$12 & 2.598 & 1.1 & 1.8 & 1.1134   \\ 
  & 2002 Aug 7 & BG128A & 15.3 & 1.07 & 0.73 & 18 & 2.183 & 0.6 & 2.0 & 1.1135   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 1.04 & 0.55 & $-$14 & 2.051 & 0.3 & 0.7 & 1.1136   \\ 
  & 2002 Dec 14 & BA064F & 15.2 & 1.08 & 0.67 & 9 & 1.671 & 0.5 & 1.1 & 1.1137   \\ 
  & 2003 May 1 & BH108 & 15.4 & 1.22 & 0.58 & $-$8 & 1.905 & 0.2 & 0.5 & 1.1138   \\ 
  & 2003 Aug 22 & BG137B & 15.4 & 0.92 & 0.58 & 4 & 2.268 & 0.5 & 1.0 & 1.1139   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 0.97 & 0.57 & $-$16 & 0.807 & 0.2 & 0.6 & 1.1140   \\ 
  & 2004 Apr 1 & BH113D & 15.4 & 1.09 & 0.59 & $-$12 & 0.629 & 0.2 & 0.3 & 1.1141   \\ 
  & 2004 Nov 1 & BG152A & 15.3 & 1.02 & 0.55 & $-$9 & 0.763 & 0.5 & 1.1 & 1.1142   \\ 
  & 2004 Nov 5 & BG121C & 15.3 & 1.08 & 0.56 & 0 & 0.777 & 0.5 & 1.4 & 1.1143   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 0.89 & 0.51 & $-$11 & 1.274 & 0.3 & 0.8 & 1.1144   \\ 
  & 2005 Mar 13 & BH113C & 15.4 & 1.64 & 0.85 & 12 & 1.301 & 0.2 & 1.2 & 1.1145   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 0.92 & 0.57 & $-$18 & 1.847 & 0.2 & 0.6 & 1.1146   \\ 
  & 2005 Sep 1 & BK125 & 15.3 & 0.98 & 0.54 & $-$18 & 1.582 & 0.6 & 0.8 & 1.1147   \\ 
  & 2006 Jul 2 & BG167 & 15.4 & 0.97 & 0.52 & $-$6 & 3.580 & 0.6 & 1.2 & 1.1148   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 1.02 & 0.54 & $-$7 & 3.591 & 0.4 & 1.6 & 1.1149   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.10 & 0.64 & $-$20 & 1.519 & 0.3 & 0.5 & 1.1150   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.01 & 0.55 & $-$16 & 0.831 & 0.2 & 0.4 & 1.1151   \\ 
1213$-$172  & 1998 Jun 5 & BG077A & 15.4 & 1.16 & 0.47 & $-$2 & 2.578 & 0.5 & 0.6 & 1.1152   \\ 
  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 1.26 & 0.45 & $-$7 & 1.613 & 0.3 & 0.5 & 1.1153   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 1.37 & 0.48 & $-$6 & 1.744 & 0.2 & 0.7 & 1.1154   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 1.82 & 0.67 & 15 & 1.059 & 0.2 & 0.7 & 1.1155   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 1.34 & 0.51 & $-$3 & 1.373 & 0.3 & 0.4 & 1.1156   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 1.55 & 0.52 & $-$8 & 1.197 & 0.3 & 0.4 & 1.1157   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 1.43 & 0.52 & $-$5 & 1.169 & 0.5 & 1.0 & 1.1158   \\ 
1219+044  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 1.19 & 0.49 & $-$8 & 0.915 & 0.3 & 0.4 & 1.1159   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 1.21 & 0.51 & $-$8 & 0.854 & 0.2 & 0.4 & 1.1160   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 1.17 & 0.50 & $-$6 & 0.764 & 0.2 & 0.4 & 1.1161   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.24 & 0.51 & $-$10 & 0.790 & 0.2 & 0.5 & 1.1162   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 1.26 & 0.54 & $-$9 & 1.177 & 0.4 & 0.4 & 1.1163   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 1.20 & 0.51 & $-$8 & 0.916 & 0.3 & 0.6 & 1.1164   \\ 
1222+216  & 1996 May 27 & BR034C & 15.4 & 0.91 & 0.55 & 3 & 1.652 & 0.4 & 0.9 & 1.1165   \\ 
  & 1996 Jul 27 & BR034D & 15.4 & 1.02 & 0.60 & 5 & 1.659 & 0.6 & 1.4 & 1.1166   \\ 
  & 1996 Sep 27 & BR034E & 15.4 & 1.04 & 0.52 & 1 & 1.798 & 0.4 & 1.2 & 1.1167   \\ 
  & 1996 Dec 6 & BR034F & 15.4 & 1.12 & 0.51 & 0 & 1.333 & 0.5 & 1.1 & 1.1168   \\ 
  & 1997 Dec 7 & BH046 & 15.4 & 1.01 & 0.50 & $-$11 & 1.411 & 0.4 & 0.8 & 1.1169   \\ 
  & 1999 Apr 4 & BR057A & 15.4 & 0.96 & 0.71 & 13 & 0.920 & 0.5 & 0.9 & 1.1170   \\ 
  & 1999 May 16 & BR057B & 15.4 & 0.95 & 0.71 & $-$4 & 1.001 & 0.4 & 1.2 & 1.1171   \\ 
  & 1999 Sep 27 & BR057D & 15.4 & 1.23 & 0.81 & $-$21 & 0.755 & 0.4 & 0.7 & 1.1172   \\ 
  & 2000 Jan 14 & BR057G & 15.4 & 1.13 & 0.78 & $-$14 & 0.753 & 0.4 & 1.0 & 1.1173   \\ 
  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.09 & 0.57 & $-$12 & 0.814 & 0.2 & 0.5 & 1.1174   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 1.07 & 0.56 & $-$8 & 0.897 & 0.2 & 0.6 & 1.1175   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.08 & 0.55 & $-$11 & 0.701 & 0.2 & 0.6 & 1.1176   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 1.41 & 0.61 & $-$22 & 0.607 & 0.2 & 0.5 & 1.1177   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 1.13 & 0.53 & $-$6 & 0.750 & 0.3 & 0.7 & 1.1178   \\ 
  & 2006 Apr 28 & BL137D\tablenotemark{a} & 15.4 & 0.98 & 0.54 & $-$6 & 0.501 & 0.5 & 0.9 & 1.1179   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 1.22 & 0.57 & $-$17 & 0.569 & 0.3 & 0.5 & 1.1180   \\ 
1226+023  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.03 & 0.36 & $-$10 & 20.167 & 1.9 & 13.0 & 1.1181   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.27 & 0.63 & 1 & 16.154 & 3.3 & 19.0 & 1.1182   \\ 
  & 1996 Jan 19 & BR034A & 15.4 & 1.23 & 0.51 & 2 & 15.428 & 1.6 & 15.0 & 1.1183   \\ 
  & 1996 Mar 22 & BR034B & 15.4 & 1.09 & 0.47 & $-$2 & 15.551 & 2.5 & 38.0 & 1.1184   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 1.22 & 0.57 & $-$2 & 21.181 & 2.6 & 19.0 & 1.1185   \\ 
  & 1996 May 27 & BR034C & 15.4 & 1.19 & 0.55 & 9 & 20.881 & 2.1 & 19.0 & 1.1186   \\ 
  & 1996 Jul 27 & BR034D & 15.4 & 1.28 & 0.58 & 7 & 21.443 & 4.7 & 18.0 & 1.1187   \\ 
  & 1996 Sep 27 & BR034E & 15.4 & 1.24 & 0.47 & $-$3 & 20.443 & 1.9 & 20.0 & 1.1188   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.04 & 0.44 & $-$3 & 19.686 & 2.2 & 35.0 & 1.1189   \\ 
  & 1996 Dec 6 & BR034F & 15.4 & 1.18 & 0.48 & $-$1 & 17.936 & 2.1 & 17.0 & 1.1190   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.02 & 0.31 & $-$6 & 19.819 & 3.0 & 22.0 & 1.1191   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.12 & 0.54 & 0 & 21.671 & 1.0 & 10.0 & 1.1192   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.19 & 0.54 & $-$1 & 40.022 & 1.1 & 33.0 & 1.1193   \\ 
  & 1999 Apr 4 & BR057A & 15.4 & 1.16 & 0.52 & $-$1 & 29.383 & 1.1 & 22.0 & 1.1194   \\ 
  & 1999 May 16 & BR057B & 15.4 & 1.25 & 0.58 & $-$2 & 29.898 & 0.9 & 21.0 & 1.1195   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 1.39 & 0.66 & 1 & 28.837 & 1.5 & 21.0 & 1.1196   \\ 
  & 1999 Sep 27 & BR057D & 15.4 & 1.50 & 0.50 & $-$14 & 24.093 & 1.7 & 32.0 & 1.1197   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 1.16 & 0.51 & $-$1 & 24.003 & 0.7 & 10.0 & 1.1198   \\ 
  & 2000 Jan 14 & BR057G & 15.4 & 1.57 & 0.54 & $-$10 & 24.047 & 1.0 & 8.3 & 1.1199   \\ 
  & 2000 Jan 27 & BT048 & 15.4 & 1.33 & 0.58 & $-$9 & 23.861 & 0.8 & 10.0 & 1.1200   \\ 
  & 2000 Apr 29 & BM129 & 15.4 & 1.31 & 0.57 & $-$5 & 20.196 & 1.2 & 30.0 & 1.1201   \\ 
  & 2000 Aug 11 & BT048B & 15.4 & 1.34 & 0.58 & $-$6 & 16.260 & 0.7 & 5.9 & 1.1202   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.16 & 0.51 & $-$1 & 12.878 & 0.5 & 16.0 & 1.1203   \\ 
  & 2001 Dec 29 & BR77D\tablenotemark{b} & 15.4 & 1.38 & 0.54 & $-$10 & 15.813 & 1.3 & 16.0 & 1.1204   \\ 
  & 2002 Apr 2 & BR77J\tablenotemark{b} & 15.4 & 1.34 & 0.54 & $-$7 & 17.396 & 1.4 & 16.0 & 1.1205   \\ 
  & 2002 Sep 27 & BM175B & 14.4 & 1.09 & 0.44 & $-$1 & 20.930 & 0.9 & 18.0 & 1.1206   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 1.66 & 0.55 & $-$14 & 22.641 & 0.6 & 11.0 & 1.1207   \\ 
  & 2002 Dec 15 & BA066 & 15.2 & 1.62 & 0.53 & $-$10 & 23.287 & 0.4 & 10.0 & 1.1208   \\ 
  & 2003 Feb 28 & BS121A & 15.3 & 1.22 & 0.51 & $-$6 & 20.462 & 3.8 & 20.0 & 1.1209   \\ 
  & 2003 May 5 & BM175C & 14.4 & 1.36 & 0.57 & $-$8 & 22.071 & 1.7 & 20.0 & 1.1210   \\ 
  & 2003 May 11 & BS121B & 15.3 & 1.38 & 0.63 & $-$3 & 20.802 & 1.2 & 20.0 & 1.1211   \\ 
  & 2003 Jul 2 & BS121C & 15.3 & 1.32 & 0.54 & $-$7 & 19.586 & 0.8 & 8.0 & 1.1212   \\ 
  & 2003 Jul 4 & BM175A & 14.4 & 1.34 & 0.52 & $-$10 & 20.607 & 4.9 & 18.0 & 1.1213   \\ 
  & 2003 Jul 11 & BM181 & 14.4 & 1.22 & 0.47 & $-$4 & 17.188 & 24.7 & 121.6 & 1.1214   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 1.25 & 0.57 & $-$7 & 18.134 & 0.7 & 8.0 & 1.1215   \\ 
  & 2003 Sep 7 & BS121D & 15.3 & 1.17 & 0.51 & $-$5 & 17.114 & 0.9 & 12.0 & 1.1216   \\ 
  & 2003 Nov 23 & BS121E & 15.3 & 1.29 & 0.51 & $-$8 & 17.150 & 0.6 & 15.0 & 1.1217   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 1.21 & 0.54 & $-$3 & 15.496 & 1.5 & 12.0 & 1.1218   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.22 & 0.51 & $-$8 & 15.225 & 0.8 & 19.0 & 1.1219   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.32 & 0.54 & $-$7 & 16.209 & 0.8 & 12.0 & 1.1220   \\ 
  & 2005 May 19 & BW066C & 15.3 & 1.30 & 0.53 & $-$8 & 16.061 & 1.2 & 12.0 & 1.1221   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.35 & 0.64 & $-$8 & 17.738 & 0.6 & 8.0 & 1.1222   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 1.37 & 0.47 & $-$8 & 19.167 & 0.9 & 6.9 & 1.1223   \\ 
  & 2006 Mar 9 & BL137B\tablenotemark{a} & 15.4 & 1.36 & 0.59 & $-$8 & 21.537 & 0.9 & 6.0 & 1.1224   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.25 & 0.51 & $-$8 & 21.170 & 1.1 & 7.1 & 1.1225   \\ 
  & 2006 Jun 22 & BA080A & 15.2 & 1.34 & 0.51 & $-$10 & 23.869 & 0.4 & 7.0 & 1.1226   \\ 
  & 2006 Sep 3 & BA080B & 15.2 & 1.28 & 0.51 & $-$9 & 22.837 & 0.4 & 8.0 & 1.1227   \\ 
  & 2006 Dec 3 & BA080C & 15.2 & 1.37 & 0.55 & $-$8 & 21.653 & 0.5 & 12.0 & 1.1228   \\ 
  & 2007 Jan 6 & BL137R\tablenotemark{a} & 15.4 & 1.32 & 0.64 & 0 & 18.599 & 0.7 & 20.0 & 1.1229   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 1.31 & 0.57 & $-$6 & 22.065 & 0.6 & 9.6 & 1.1230   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 1.31 & 0.54 & $-$11 & 23.001 & 0.9 & 16.0 & 1.1231   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 1.24 & 0.54 & $-$7 & 22.495 & 1.4 & 17.0 & 1.1232   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 1.17 & 0.49 & $-$5 & 25.626 & 0.9 & 11.0 & 1.1233   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 1.17 & 0.53 & $-$4 & 26.616 & 1.5 & 15.0 & 1.1234   \\ 
1228+126  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.19 & 0.63 & 4 & 2.936 & 0.4 & 2.5 & 1.1235   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.19 & 0.58 & 4 & 2.084 & 0.4 & 1.7 & 1.1236   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 1.23 & 0.63 & $-$12 & 1.918 & 0.3 & 2.2 & 1.1237   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.93 & 0.45 & $-$3 & 1.435 & 0.3 & 1.5 & 1.1238   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.12 & 0.53 & $-$1 & 2.210 & 0.3 & 1.7 & 1.1239   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.11 & 0.56 & $-$2 & 2.061 & 0.3 & 1.6 & 1.1240   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.11 & 0.54 & $-$6 & 1.681 & 0.2 & 1.1 & 1.1241   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.11 & 0.52 & $-$2 & 1.632 & 0.3 & 1.3 & 1.1242   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 1.19 & 0.59 & $-$1 & 1.598 & 0.3 & 1.5 & 1.1243   \\ 
  & 2000 Jan 22 & BK73A & 15.3 & 1.39 & 0.60 & $-$10 & 2.326 & 0.1 & 0.4 & 1.1244   \\ 
  & 2000 Apr 7 & BJ031A & 15.4 & 1.13 & 0.55 & $-$7 & 2.017 & 0.1 & 0.7 & 1.1245   \\ 
  & 2000 May 8 & BK73B & 15.4 & 1.26 & 0.60 & $-$11 & 2.336 & 0.1 & 0.3 & 1.1246   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.43 & 0.56 & $-$12 & 1.793 & 0.4 & 1.9 & 1.1247   \\ 
  & 2000 Dec 30 & BK73C & 15.4 & 1.22 & 0.55 & $-$9 & 2.491 & 0.1 & 0.2 & 1.1248   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.31 & 0.55 & $-$9 & 1.964 & 0.3 & 1.8 & 1.1249   \\ 
  & 2001 Dec 29 & BR77D\tablenotemark{b} & 15.4 & 1.26 & 0.55 & $-$12 & 2.227 & 0.2 & 1.3 & 1.1250   \\ 
  & 2002 Apr 2 & BR77J\tablenotemark{b} & 15.4 & 1.25 & 0.59 & $-$10 & 2.143 & 0.2 & 1.5 & 1.1251   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.22 & 0.54 & $-$9 & 2.720 & 0.2 & 0.5 & 1.1252   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.29 & 0.59 & $-$5 & 2.179 & 0.3 & 0.9 & 1.1253   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.22 & 0.54 & $-$10 & 2.279 & 0.2 & 0.8 & 1.1254   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 1.91 & 0.61 & $-$20 & 2.186 & 0.3 & 1.0 & 1.1255   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 1.40 & 0.58 & $-$14 & 2.193 & 0.2 & 0.7 & 1.1256   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.19 & 0.56 & $-$7 & 2.329 & 0.5 & 1.2 & 1.1257   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.44 & 0.57 & $-$13 & 2.627 & 0.3 & 1.0 & 1.1258   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 1.15 & 0.55 & $-$9 & 2.530 & 0.4 & 1.5 & 1.1259   \\ 
1253$-$055  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.08 & 0.44 & $-$3 & 15.096 & 0.6 & 8.0 & 1.1260   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.56 & 0.54 & $-$14 & 11.620 & 0.4 & 6.0 & 1.1261   \\ 
  & 1996 Jan 19 & BR034A & 15.4 & 1.22 & 0.50 & 1 & 15.421 & 1.6 & 10.0 & 1.1262   \\ 
  & 1996 Mar 22 & BR034B & 15.4 & 1.17 & 0.48 & $-$4 & 17.280 & 0.9 & 5.8 & 1.1263   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 1.53 & 0.47 & $-$11 & 18.722 & 0.8 & 11.0 & 1.1264   \\ 
  & 1996 May 27 & BR034C & 15.4 & 1.25 & 0.53 & 10 & 19.202 & 2.2 & 12.0 & 1.1265   \\ 
  & 1996 Jul 27 & BR034D & 15.4 & 1.20 & 0.49 & 0 & 19.910 & 3.6 & 8.0 & 1.1266   \\ 
  & 1996 Sep 27 & BR034E & 15.4 & 1.28 & 0.48 & $-$3 & 20.231 & 1.5 & 6.7 & 1.1267   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.02 & 0.43 & $-$2 & 19.176 & 1.8 & 6.0 & 1.1268   \\ 
  & 1996 Dec 6 & BR034F & 15.4 & 1.21 & 0.46 & $-$5 & 17.760 & 1.5 & 12.0 & 1.1269   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.08 & 0.36 & $-$11 & 24.699 & 0.5 & 10.0 & 1.1270   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.57 & 0.44 & $-$18 & 19.209 & 0.9 & 12.0 & 1.1271   \\ 
  & 1999 Apr 4 & BR057A & 15.4 & 1.24 & 0.56 & $-$1 & 22.936 & 1.3 & 10.0 & 1.1272   \\ 
  & 1999 May 16 & BR057B & 15.4 & 1.46 & 0.63 & 4 & 23.376 & 0.7 & 7.0 & 1.1273   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 1.10 & 0.37 & $-$9 & 23.006 & 0.7 & 12.0 & 1.1274   \\ 
  & 1999 May 29 & BM110D & 15.4 & 1.58 & 0.75 & $-$10 & 21.453 & 1.4 & 23.0 & 1.1275   \\ 
  & 1999 Jul 24 & BA037 & 15.4 & 1.66 & 0.50 & $-$17 & 22.519 & 1.0 & 11.0 & 1.1276   \\ 
  & 1999 Aug 8 & BR057C & 15.4 & 1.64 & 0.53 & $-$14 & 22.525 & 0.7 & 10.0 & 1.1277   \\ 
  & 1999 Aug 30 & BH057B & 15.4 & 1.65 & 0.53 & $-$12 & 19.450 & 0.8 & 12.0 & 1.1278   \\ 
  & 1999 Sep 12 & BM110E & 15.4 & 1.40 & 0.52 & $-$11 & 22.571 & 1.4 & 20.0 & 1.1279   \\ 
  & 1999 Sep 26 & BM108E & 15.4 & 1.49 & 0.56 & $-$9 & 22.254 & 1.9 & 11.0 & 1.1280   \\ 
  & 1999 Sep 27 & BR057D & 15.4 & 1.55 & 0.58 & $-$9 & 23.359 & 1.3 & 15.0 & 1.1281   \\ 
  & 1999 Oct 16 & BA037B & 15.4 & 1.32 & 0.46 & $-$6 & 23.176 & 0.7 & 10.0 & 1.1282   \\ 
  & 1999 Dec 23 & BA037C & 15.4 & 1.18 & 0.45 & $-$6 & 21.826 & 1.1 & 20.0 & 1.1283   \\ 
  & 1999 Dec 30 & BM108G & 15.4 & 1.27 & 0.52 & $-$4 & 21.812 & 1.4 & 17.0 & 1.1284   \\ 
  & 1999 Dec 31 & BA029F & 15.4 & 1.42 & 0.53 & $-$8 & 22.466 & 0.6 & 7.0 & 1.1285   \\ 
  & 2000 Jan 14 & BR057G & 15.4 & 1.79 & 0.55 & $-$10 & 23.014 & 2.4 & 17.0 & 1.1286   \\ 
  & 2000 Jan 27 & BT048 & 15.4 & 1.37 & 0.57 & $-$6 & 22.626 & 0.7 & 13.0 & 1.1287   \\ 
  & 2000 Feb 4 & BL080B & 15.4 & 1.33 & 0.54 & $-$9 & 19.865 & 0.7 & 5.6 & 1.1288   \\ 
  & 2000 Feb 9 & BG096 & 15.4 & 1.26 & 0.46 & $-$7 & 23.225 & 0.9 & 10.0 & 1.1289   \\ 
  & 2000 Jun 1 & BL080C & 15.4 & 1.32 & 0.51 & $-$8 & 23.059 & 1.2 & 9.6 & 1.1290   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.37 & 0.48 & $-$8 & 22.741 & 0.7 & 8.0 & 1.1291   \\ 
  & 2000 Jun 29 & BG099 & 15.4 & 1.31 & 0.46 & $-$8 & 23.766 & 0.9 & 10.0 & 1.1292   \\ 
  & 2000 Jul 28 & BA041 & 15.4 & 1.29 & 0.48 & $-$8 & 24.277 & 0.5 & 8.0 & 1.1293   \\ 
  & 2000 Aug 11 & BT048B & 15.4 & 1.32 & 0.51 & $-$8 & 23.634 & 0.8 & 10.0 & 1.1294   \\ 
  & 2000 Sep 27 & BA041B & 15.4 & 1.43 & 0.51 & $-$9 & 22.398 & 0.6 & 20.0 & 1.1295   \\ 
  & 2001 Jan 4 & BK78 & 15.4 & 1.30 & 0.56 & $-$4 & 19.804 & 0.6 & 8.0 & 1.1296   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.92 & 0.40 & $-$16 & 20.604 & 1.3 & 8.0 & 1.1297   \\ 
  & 2001 Mar 23 & BG099C & 15.4 & 1.36 & 0.53 & $-$7 & 18.767 & 1.0 & 15.0 & 1.1298   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.21 & 0.45 & $-$5 & 19.635 & 0.6 & 12.0 & 1.1299   \\ 
  & 2001 Jun 30 & BA051A & 15.4 & 1.29 & 0.52 & $-$2 & 20.194 & 0.7 & 7.0 & 1.1300   \\ 
  & 2001 Aug 9 & BL102A & 15.4 & 1.35 & 0.49 & $-$8 & 18.237 & 1.0 & 28.0 & 1.1301   \\ 
  & 2001 Aug 25 & BP082B & 15.3 & 1.39 & 0.49 & $-$7 & 18.616 & 0.6 & 5.0 & 1.1302   \\ 
  & 2001 Sep 5 & BA045 & 15.3 & 1.51 & 0.58 & $-$5 & 18.915 & 0.7 & 8.5 & 1.1303   \\ 
  & 2001 Nov 2 & BA051B & 15.4 & 1.32 & 0.49 & $-$8 & 21.171 & 0.6 & 7.0 & 1.1304   \\ 
  & 2001 Dec 29 & BR77D\tablenotemark{b} & 15.4 & 1.55 & 0.48 & $-$12 & 20.678 & 0.5 & 8.0 & 1.1305   \\ 
  & 2002 Jan 7 & BA051C & 15.4 & 1.42 & 0.61 & $-$2 & 22.482 & 0.7 & 11.0 & 1.1306   \\ 
  & 2002 Apr 2 & BR77J\tablenotemark{b} & 15.4 & 1.43 & 0.55 & $-$6 & 21.551 & 0.6 & 5.4 & 1.1307   \\ 
  & 2002 Jun 27 & BP089B & 15.4 & 1.45 & 0.57 & $-$7 & 20.954 & 0.9 & 4.1 & 1.1308   \\ 
  & 2002 Jul 3 & BP089C & 15.4 & 1.41 & 0.59 & $-$3 & 20.726 & 0.7 & 4.0 & 1.1309   \\ 
  & 2002 Jul 19 & BA045B & 15.3 & 1.38 & 0.51 & $-$8 & 19.710 & 0.7 & 8.0 & 1.1310   \\ 
  & 2002 Aug 7 & BG128A & 15.3 & 1.33 & 0.52 & $-$7 & 18.515 & 1.3 & 10.0 & 1.1311   \\ 
  & 2002 Aug 30 & BP089D & 15.4 & 1.38 & 0.51 & $-$8 & 17.116 & 0.8 & 6.8 & 1.1312   \\ 
  & 2002 Sep 27 & BM175B & 14.4 & 1.27 & 0.49 & $-$9 & 16.434 & 1.7 & 7.7 & 1.1313   \\ 
  & 2002 Nov 2 & BC119A & 15.4 & 1.42 & 0.54 & $-$10 & 16.602 & 0.4 & 5.0 & 1.1314   \\ 
  & 2002 Nov 15 & BP089E & 15.4 & 1.52 & 0.52 & $-$9 & 16.400 & 0.7 & 4.1 & 1.1315   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 1.46 & 0.54 & $-$7 & 15.516 & 0.3 & 3.0 & 1.1316   \\ 
  & 2002 Dec 15 & BA066 & 15.2 & 1.53 & 0.47 & $-$10 & 16.051 & 0.6 & 5.0 & 1.1317   \\ 
  & 2003 Jan 6 & BC119B & 15.4 & 1.60 & 0.55 & $-$6 & 14.999 & 1.0 & 15.0 & 1.1318   \\ 
  & 2003 Jan 13 & BA045C & 15.3 & 1.62 & 0.53 & $-$9 & 14.994 & 1.0 & 10.0 & 1.1319   \\ 
  & 2003 Feb 28 & BS121A & 15.3 & 1.34 & 0.53 & $-$5 & 13.792 & 0.9 & 5.0 & 1.1320   \\ 
  & 2003 Mar 5 & BG128B & 15.3 & 1.32 & 0.50 & $-$5 & 13.745 & 0.9 & 6.6 & 1.1321   \\ 
  & 2003 May 5 & BM175C & 14.4 & 1.39 & 0.54 & $-$7 & 13.935 & 1.6 & 6.6 & 1.1322   \\ 
  & 2003 May 26 & BP089F & 15.4 & 1.34 & 0.52 & $-$6 & 13.644 & 0.7 & 7.0 & 1.1323   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 1.28 & 0.51 & $-$6 & 13.671 & 0.3 & 8.0 & 1.1324   \\ 
  & 2003 Jul 2 & BS121C & 15.3 & 1.36 & 0.52 & $-$6 & 13.601 & 0.7 & 5.0 & 1.1325   \\ 
  & 2003 Jul 4 & BM175A & 14.4 & 1.41 & 0.55 & $-$6 & 13.776 & 0.8 & 3.9 & 1.1326   \\ 
  & 2003 Jul 11 & BM181 & 14.4 & 1.28 & 0.51 & $-$4 & 14.015 & 0.6 & 2.2 & 1.1327   \\ 
  & 2003 Sep 7 & BS121D & 15.3 & 1.18 & 0.46 & $-$6 & 14.252 & 0.9 & 8.0 & 1.1328   \\ 
  & 2003 Sep 9 & BL116A & 15.4 & 1.25 & 0.46 & $-$7 & 12.939 & 1.4 & 8.7 & 1.1329   \\ 
  & 2003 Sep 14 & BW066B & 15.3 & 1.36 & 0.49 & $-$5 & 14.370 & 0.5 & 7.0 & 1.1330   \\ 
  & 2003 Sep 26 & BZ030 & 15.4 & 1.23 & 0.50 & $-$3 & 14.669 & 1.2 & 7.1 & 1.1331   \\ 
  & 2003 Nov 23 & BS121E & 15.3 & 1.41 & 0.53 & $-$8 & 14.141 & 0.7 & 7.2 & 1.1332   \\ 
  & 2004 Mar 14 & BF072A & 15.3 & 1.33 & 0.51 & $-$5 & 14.557 & 0.7 & 5.0 & 1.1333   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 1.27 & 0.52 & $-$5 & 13.316 & 0.5 & 5.2 & 1.1334   \\ 
  & 2004 Jun 28 & BF072C & 15.3 & 1.28 & 0.49 & $-$5 & 13.252 & 0.8 & 7.0 & 1.1335   \\ 
  & 2004 Dec 12 & BL105F & 15.4 & 1.29 & 0.47 & $-$7 & 15.388 & 1.1 & 6.0 & 1.1336   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 1.23 & 0.46 & $-$9 & 13.670 & 0.5 & 8.7 & 1.1337   \\ 
  & 2005 May 19 & BW066C & 15.3 & 1.37 & 0.54 & $-$8 & 15.751 & 0.5 & 5.0 & 1.1338   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 1.33 & 0.54 & $-$6 & 16.228 & 0.3 & 1.8 & 1.1339   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.54 & 0.63 & $-$5 & 14.848 & 0.3 & 3.5 & 1.1340   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 1.38 & 0.48 & $-$7 & 13.577 & 0.4 & 3.0 & 1.1341   \\ 
  & 2006 Apr 5 & BL137C\tablenotemark{a} & 15.4 & 1.34 & 0.53 & $-$7 & 13.335 & 0.6 & 5.3 & 1.1342   \\ 
  & 2006 Jun 22 & BA080A & 15.2 & 1.31 & 0.46 & $-$8 & 18.174 & 0.7 & 15.0 & 1.1343   \\ 
  & 2006 Sep 3 & BA080B & 15.2 & 1.33 & 0.48 & $-$9 & 16.586 & 0.7 & 7.0 & 1.1344   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 1.29 & 0.50 & $-$6 & 17.198 & 0.7 & 9.0 & 1.1345   \\ 
  & 2006 Dec 3 & BA080C & 15.2 & 1.37 & 0.51 & $-$7 & 18.480 & 1.0 & 14.0 & 1.1346   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 1.40 & 0.57 & $-$6 & 17.401 & 0.5 & 6.2 & 1.1347   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 1.30 & 0.51 & $-$7 & 14.483 & 0.4 & 2.5 & 1.1348   \\ 
1308+326  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.92 & 0.51 & $-$2 & 3.885 & 0.6 & 5.0 & 1.1349   \\ 
  & 1996 Jan 19 & BR034A & 15.4 & 1.18 & 0.55 & 19 & 3.157 & 0.4 & 3.0 & 1.1350   \\ 
  & 1996 Mar 22 & BR034B & 15.4 & 1.04 & 0.52 & 14 & 3.075 & 0.5 & 2.0 & 1.1351   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.94 & 0.52 & $-$8 & 3.324 & 0.3 & 1.0 & 1.1352   \\ 
  & 1996 May 27 & BR034C & 15.4 & 0.95 & 0.51 & $-$4 & 2.891 & 0.4 & 2.0 & 1.1353   \\ 
  & 1996 Jul 27 & BR034D & 15.4 & 1.02 & 0.58 & $-$17 & 2.752 & 0.5 & 1.4 & 1.1354   \\ 
  & 1996 Sep 27 & BR034E & 15.4 & 0.91 & 0.54 & $-$15 & 2.679 & 0.4 & 4.0 & 1.1355   \\ 
  & 1996 Dec 6 & BR034F & 15.4 & 1.18 & 0.54 & $-$19 & 2.276 & 0.4 & 2.0 & 1.1356   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.96 & 0.47 & $-$2 & 2.137 & 0.5 & 1.0 & 1.1357   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 0.99 & 0.54 & $-$5 & 1.709 & 0.3 & 1.0 & 1.1358   \\ 
  & 2000 Jan 22 & BK73A & 15.3 & 1.17 & 0.63 & $-$5 & 1.351 & 0.1 & 0.8 & 1.1359   \\ 
  & 2000 Jan 27 & BT048 & 15.4 & 1.12 & 0.61 & $-$7 & 1.368 & 0.3 & 0.9 & 1.1360   \\ 
  & 2000 May 8 & BP053C & 15.4 & 1.12 & 0.58 & $-$6 & 1.314 & 0.2 & 0.4 & 1.1361   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.15 & 0.52 & $-$10 & 1.130 & 0.4 & 0.8 & 1.1362   \\ 
  & 2000 Aug 11 & BT048B & 15.4 & 1.05 & 0.54 & $-$5 & 1.244 & 0.4 & 0.7 & 1.1363   \\ 
  & 2000 Dec 30 & BG113A & 15.4 & 1.09 & 0.54 & $-$5 & 1.401 & 0.2 & 0.5 & 1.1364   \\ 
  & 2001 May 5 & BR072A & 15.3 & 1.03 & 0.55 & $-$12 & 1.325 & 0.4 & 0.6 & 1.1365   \\ 
  & 2001 Aug 25 & BP082B & 15.3 & 1.03 & 0.56 & $-$12 & 1.509 & 0.3 & 0.6 & 1.1366   \\ 
  & 2001 Oct 14 & BR072B & 15.3 & 1.27 & 0.58 & $-$22 & 1.605 & 0.4 & 1.3 & 1.1367   \\ 
  & 2001 Dec 30 & BR77H\tablenotemark{b} & 15.4 & 1.03 & 0.53 & $-$20 & 1.774 & 0.2 & 0.5 & 1.1368   \\ 
  & 2002 Aug 24 & BG121E & 15.3 & 1.08 & 0.65 & $-$3 & 2.340 & 0.4 & 1.4 & 1.1369   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 1.04 & 0.54 & $-$11 & 2.557 & 0.3 & 1.5 & 1.1370   \\ 
  & 2002 Dec 13 & BG131A & 15.3 & 1.09 & 0.57 & $-$16 & 2.454 & 0.4 & 1.1 & 1.1371   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 0.93 & 0.56 & 0 & 2.987 & 0.2 & 0.5 & 1.1372   \\ 
  & 2003 May 1 & BH108 & 15.4 & 0.96 & 0.59 & $-$9 & 3.114 & 0.3 & 0.7 & 1.1373   \\ 
  & 2003 Jun 28 & BS094C & 15.3 & 0.92 & 0.55 & $-$8 & 2.884 & 0.6 & 1.0 & 1.1374   \\ 
  & 2003 Aug 23 & BG131B & 15.3 & 0.92 & 0.55 & $-$14 & 3.237 & 0.5 & 1.7 & 1.1375   \\ 
  & 2003 Sep 27 & BJ036D & 15.4 & 1.05 & 0.53 & $-$24 & 3.170 & 0.6 & 1.4 & 1.1376   \\ 
  & 2004 Apr 1 & BH113D & 15.4 & 0.95 & 0.58 & $-$8 & 2.818 & 0.4 & 1.8 & 1.1377   \\ 
  & 2004 Apr 12 & BG144B & 15.4 & 1.00 & 0.65 & 1 & 2.849 & 0.4 & 1.1 & 1.1378   \\ 
  & 2004 May 29 & BG131C & 15.3 & 1.04 & 0.60 & $-$19 & 2.664 & 0.5 & 1.4 & 1.1379   \\ 
  & 2004 Dec 1 & BJ036L & 15.4 & 1.16 & 0.49 & $-$26 & 1.518 & 0.7 & 1.2 & 1.1380   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 0.88 & 0.55 & 0 & 1.773 & 0.3 & 0.7 & 1.1381   \\ 
  & 2005 Mar 13 & BH113C & 15.4 & 1.27 & 0.75 & 19 & 1.936 & 0.3 & 0.7 & 1.1382   \\ 
  & 2005 May 3 & BY020 & 15.3 & 0.95 & 0.53 & $-$4 & 1.703 & 1.2 & 2.2 & 1.1383   \\ 
  & 2005 May 4 & BJ036N & 15.4 & 1.14 & 0.52 & $-$26 & 1.689 & 0.5 & 2.2 & 1.1384   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 0.84 & 0.47 & $-$16 & 1.877 & 0.3 & 0.7 & 1.1385   \\ 
  & 2005 Jun 18 & BJ036O & 15.4 & 1.12 & 0.53 & $-$26 & 1.723 & 0.6 & 1.4 & 1.1386   \\ 
  & 2006 Apr 28 & BL137D\tablenotemark{a} & 15.4 & 1.24 & 0.53 & $-$26 & 1.017 & 0.3 & 0.7 & 1.1387   \\ 
  & 2006 Jun 25 & BC160 & 15.4 & 1.06 & 0.54 & $-$22 & 0.876 & 1.0 & 1.6 & 1.1388   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 0.92 & 0.54 & $-$14 & 0.904 & 0.4 & 0.7 & 1.1389   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.12 & 0.64 & $-$19 & 0.967 & 0.3 & 0.6 & 1.1390   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 0.92 & 0.59 & $-$7 & 0.962 & 0.3 & 0.6 & 1.1391   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 0.91 & 0.55 & $-$12 & 1.072 & 0.2 & 0.6 & 1.1392   \\ 
1324+224  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 1.26 & 0.58 & $-$15 & 0.614 & 0.2 & 0.6 & 1.1393   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 1.10 & 0.57 & $-$1 & 2.033 & 0.3 & 1.4 & 1.1394   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 1.62 & 0.63 & $-$22 & 0.825 & 0.3 & 0.6 & 1.1395   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.07 & 0.56 & $-$16 & 1.015 & 0.2 & 0.8 & 1.1396   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 1.12 & 0.56 & $-$5 & 0.792 & 0.2 & 0.5 & 1.1397   \\ 
  & 2006 Dec 1 & BL137L\tablenotemark{a} & 15.4 & 1.01 & 0.58 & $-$2 & 1.633 & 0.5 & 0.7 & 1.1398   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 1.02 & 0.54 & $-$10 & 2.184 & 0.4 & 1.0 & 1.1399   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 1.01 & 0.54 & $-$11 & 2.174 & 0.2 & 1.6 & 1.1400   \\ 
1334$-$127  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.36 & 0.53 & $-$4 & 4.477 & 0.6 & 3.7 & 1.1401   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.23 & 0.51 & $-$1 & 5.162 & 0.5 & 3.0 & 1.1402   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.27 & 0.51 & $-$4 & 3.783 & 0.4 & 1.1 & 1.1403   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.71 & 0.55 & $-$11 & 8.872 & 0.5 & 6.0 & 1.1404   \\ 
  & 2001 Dec 29 & BR77D\tablenotemark{b} & 15.4 & 1.52 & 0.57 & $-$6 & 5.849 & 0.2 & 3.0 & 1.1405   \\ 
  & 2002 May 19 & BG121A & 15.3 & 1.54 & 0.52 & $-$8 & 6.586 & 0.7 & 2.4 & 1.1406   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 1.20 & 0.45 & $-$6 & 5.061 & 0.3 & 2.0 & 1.1407   \\ 
  & 2003 Mar 5 & BG128B & 15.3 & 1.31 & 0.49 & $-$5 & 5.270 & 0.7 & 3.0 & 1.1408   \\ 
  & 2004 Mar 22 & BG144A & 15.4 & 1.44 & 0.52 & $-$6 & 8.144 & 0.5 & 3.0 & 1.1409   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.37 & 0.50 & $-$5 & 8.034 & 0.3 & 2.5 & 1.1410   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 1.31 & 0.46 & $-$9 & 7.269 & 0.3 & 4.0 & 1.1411   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 1.44 & 0.54 & $-$5 & 7.155 & 0.3 & 2.0 & 1.1412   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 1.37 & 0.49 & $-$6 & 4.716 & 0.5 & 2.5 & 1.1413   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.80 & 0.55 & $-$14 & 4.630 & 0.3 & 1.0 & 1.1414   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 1.37 & 0.52 & $-$7 & 6.383 & 0.4 & 2.4 & 1.1415   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 1.25 & 0.48 & $-$3 & 6.556 & 0.4 & 3.0 & 1.1416   \\ 
1413+135  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.05 & 0.53 & 3 & 1.583 & 0.5 & 1.0 & 1.1417   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.90 & 0.44 & $-$1 & 1.474 & 0.4 & 0.7 & 1.1418   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.02 & 0.50 & $-$2 & 1.363 & 0.3 & 0.7 & 1.1419   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.23 & 0.41 & $-$13 & 1.720 & 0.3 & 0.8 & 1.1420   \\ 
  & 1999 Sep 19 & BP048D & 15.4 & 1.08 & 0.52 & $-$7 & 1.305 & 0.4 & 0.8 & 1.1421   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 1.37 & 0.54 & $-$9 & 0.779 & 0.3 & 0.9 & 1.1422   \\ 
  & 1999 Dec 27 & BG095 & 15.4 & 1.22 & 0.55 & $-$9 & 0.546 & 0.4 & 0.7 & 1.1423   \\ 
  & 2001 Jan 4 & BK78 & 15.4 & 1.27 & 0.56 & $-$11 & 1.366 & 0.2 & 0.3 & 1.1424   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.36 & 0.51 & $-$17 & 1.599 & 0.2 & 0.3 & 1.1425   \\ 
  & 2001 Feb 28 & BL099A & 15.3 & 1.01 & 0.43 & $-$11 & 1.499 & 0.2 & 0.3 & 1.1426   \\ 
  & 2001 Apr 1 & BL099B & 15.4 & 1.26 & 0.57 & $-$8 & 1.315 & 0.1 & 0.3 & 1.1427   \\ 
  & 2001 Apr 30 & BL099C & 15.4 & 1.86 & 0.53 & $-$20 & 1.335 & 0.1 & 0.3 & 1.1428   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 1.22 & 0.57 & $-$11 & 1.025 & 0.3 & 0.4 & 1.1429   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 1.20 & 0.55 & $-$4 & 0.883 & 0.3 & 0.4 & 1.1430   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 1.93 & 0.61 & $-$21 & 0.738 & 0.2 & 0.4 & 1.1431   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 1.35 & 0.56 & $-$13 & 0.698 & 0.2 & 0.6 & 1.1432   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 1.03 & 0.49 & $-$9 & 0.722 & 0.5 & 0.9 & 1.1433   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.07 & 0.50 & $-$9 & 1.299 & 0.2 & 0.5 & 1.1434   \\ 
1417+385  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 0.91 & 0.51 & $-$22 & 0.875 & 0.3 & 0.3 & 1.1435   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 0.88 & 0.56 & $-$20 & 1.060 & 0.2 & 0.6 & 1.1436   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 0.85 & 0.51 & $-$1 & 0.651 & 0.3 & 6.3 & 1.1437   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 0.84 & 0.57 & $-$28 & 0.468 & 0.3 & 0.4 & 1.1438   \\ 
  & 2005 Dec 1 & BF075A & 15.3 & 1.41 & 0.45 & 15 & 1.250 & 1.2 & 4.0 & 1.1439   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 0.91 & 0.56 & $-$16 & 1.680 & 0.4 & 0.9 & 1.1440   \\ 
1458+718  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.86 & 0.51 & $-$13 & 1.068 & 0.4 & 1.0 & 1.1441   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 0.72 & 0.55 & $-$10 & 1.003 & 0.3 & 1.0 & 1.1442   \\ 
  & 2001 Mar 4 & BK68E\tablenotemark{b} & 15.4 & 0.89 & 0.58 & 25 & 1.279 & 0.3 & 1.0 & 1.1443   \\ 
  & 2001 Dec 30 & BR77H\tablenotemark{b} & 15.4 & 0.82 & 0.53 & $-$10 & 1.446 & 0.2 & 0.8 & 1.1444   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 0.72 & 0.60 & $-$42 & 1.272 & 0.3 & 0.6 & 1.1445   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 0.72 & 0.63 & $-$17 & 0.902 & 0.3 & 0.8 & 1.1446   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 0.73 & 0.67 & $-$13 & 1.024 & 0.2 & 0.8 & 1.1447   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 0.76 & 0.68 & 0 & 0.976 & 0.2 & 0.6 & 1.1448   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 0.75 & 0.63 & 29 & 0.846 & 0.5 & 1.4 & 1.1449   \\ 
1502+106  & 1997 Aug 18 & BZ22\tablenotemark{b} & 15.4 & 1.02 & 0.52 & 1 & 1.150 & 0.3 & 1.2 & 1.1450   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.43 & 0.54 & $-$11 & 1.101 & 0.3 & 2.0 & 1.1451   \\ 
  & 2002 Aug 12 & BR77L\tablenotemark{b} & 15.4 & 1.27 & 0.56 & $-$8 & 1.607 & 0.2 & 1.2 & 1.1452   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 1.13 & 0.54 & 0 & 1.933 & 0.2 & 1.3 & 1.1453   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 1.33 & 0.49 & $-$11 & 1.040 & 0.2 & 0.3 & 1.1454   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 1.57 & 0.57 & $-$15 & 0.888 & 0.2 & 0.5 & 1.1455   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 1.16 & 0.50 & $-$4 & 1.122 & 0.2 & 0.5 & 1.1456   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 1.20 & 0.55 & $-$8 & 1.161 & 0.2 & 0.4 & 1.1457   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 1.37 & 0.51 & $-$11 & 1.182 & 0.3 & 0.7 & 1.1458   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 1.17 & 0.51 & $-$9 & 1.504 & 0.5 & 1.0 & 1.1459   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 1.13 & 0.53 & $-$9 & 1.513 & 0.2 & 0.8 & 1.1460   \\ 
1504$-$166  & 1997 Aug 18 & BZ22\tablenotemark{b} & 15.4 & 1.23 & 0.48 & $-$2 & 1.802 & 0.5 & 1.0 & 1.1461   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.63 & 0.53 & $-$8 & 2.186 & 0.4 & 2.0 & 1.1462   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.40 & 0.52 & $-$6 & 1.607 & 0.2 & 0.8 & 1.1463   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 1.40 & 0.52 & $-$5 & 1.676 & 0.3 & 0.8 & 1.1464   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.40 & 0.49 & $-$6 & 1.546 & 0.3 & 0.6 & 1.1465   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.54 & 0.55 & $-$7 & 1.599 & 0.3 & 0.4 & 1.1466   \\ 
  & 2006 Dec 1 & BL137L\tablenotemark{a} & 15.4 & 1.40 & 0.54 & $-$1 & 1.151 & 0.6 & 0.6 & 1.1467   \\ 
1510$-$089  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.39 & 0.60 & 13 & 1.203 & 0.6 & 1.5 & 1.1468   \\ 
  & 1996 Jan 19 & BR034A & 15.4 & 1.23 & 0.49 & $-$2 & 1.577 & 0.5 & 1.0 & 1.1469   \\ 
  & 1996 Mar 22 & BR034B & 15.4 & 1.16 & 0.47 & $-$2 & 1.885 & 0.4 & 1.0 & 1.1470   \\ 
  & 1996 May 27 & BR034C & 15.4 & 1.13 & 0.44 & $-$3 & 2.012 & 0.4 & 1.5 & 1.1471   \\ 
  & 1996 Jul 27 & BR034D & 15.4 & 1.27 & 0.51 & 2 & 1.875 & 0.7 & 3.0 & 1.1472   \\ 
  & 1996 Sep 27 & BR034E & 15.4 & 1.44 & 0.50 & $-$7 & 1.480 & 0.4 & 2.0 & 1.1473   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.02 & 0.42 & $-$2 & 1.207 & 0.4 & 0.8 & 1.1474   \\ 
  & 1996 Dec 6 & BR034F & 15.4 & 1.35 & 0.45 & $-$6 & 0.933 & 0.5 & 1.0 & 1.1475   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.19 & 0.50 & $-$2 & 1.211 & 0.3 & 1.2 & 1.1476   \\ 
  & 1998 Sep 29 & BG077B & 15.4 & 1.09 & 0.44 & 0 & 1.565 & 0.4 & 1.1 & 1.1477   \\ 
  & 1998 Dec 5 & BG077C & 15.4 & 1.10 & 0.44 & $-$1 & 1.594 & 0.4 & 1.0 & 1.1478   \\ 
  & 1999 Jul 24 & BA037 & 15.4 & 1.81 & 0.49 & $-$16 & 2.148 & 0.4 & 1.8 & 1.1479   \\ 
  & 1999 Oct 16 & BA037B & 15.4 & 1.57 & 0.48 & $-$11 & 2.388 & 0.3 & 1.8 & 1.1480   \\ 
  & 1999 Dec 23 & BA037C & 15.4 & 1.21 & 0.44 & $-$8 & 1.764 & 0.4 & 1.0 & 1.1481   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.55 & 0.53 & $-$12 & 1.486 & 4.8 & 13.0 & 1.1482   \\ 
  & 2000 Jul 28 & BA041 & 15.4 & 1.30 & 0.47 & $-$8 & 1.789 & 0.3 & 1.1 & 1.1483   \\ 
  & 2000 Sep 27 & BA041B & 15.4 & 1.34 & 0.54 & $-$6 & 1.251 & 0.3 & 0.9 & 1.1484   \\ 
  & 2001 Jun 30 & BA051A & 15.4 & 1.32 & 0.47 & $-$8 & 1.557 & 0.3 & 0.9 & 1.1485   \\ 
  & 2001 Nov 2 & BA051B & 15.4 & 1.30 & 0.47 & $-$9 & 1.628 & 0.3 & 1.0 & 1.1486   \\ 
  & 2001 Dec 29 & BR77D\tablenotemark{b} & 15.4 & 1.46 & 0.56 & $-$7 & 1.482 & 0.2 & 1.0 & 1.1487   \\ 
  & 2002 Jan 7 & BA051C & 15.4 & 1.37 & 0.51 & $-$9 & 1.501 & 0.3 & 0.8 & 1.1488   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 1.54 & 0.52 & $-$9 & 2.662 & 0.3 & 1.3 & 1.1489   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 1.25 & 0.46 & $-$7 & 2.108 & 0.3 & 0.7 & 1.1490   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.31 & 0.52 & $-$4 & 2.174 & 0.3 & 0.5 & 1.1491   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.42 & 0.52 & $-$7 & 2.794 & 0.2 & 0.8 & 1.1492   \\ 
  & 2005 Mar 15 & BG152B & 15.3 & 1.25 & 0.54 & $-$2 & 2.802 & 0.7 & 1.5 & 1.1493   \\ 
  & 2006 Apr 28 & BL137D\tablenotemark{a} & 15.4 & 1.17 & 0.45 & $-$6 & 1.713 & 0.5 & 0.6 & 1.1494   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.71 & 0.55 & $-$13 & 1.315 & 0.3 & 0.6 & 1.1495   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 1.52 & 0.52 & $-$11 & 1.173 & 0.3 & 0.5 & 1.1496   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 1.37 & 0.52 & $-$7 & 1.378 & 0.3 & 0.7 & 1.1497   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 1.40 & 0.52 & $-$8 & 2.184 & 0.3 & 1.8 & 1.1498   \\ 
1538+149  & 1997 Aug 18 & BZ22\tablenotemark{b} & 15.4 & 0.95 & 0.52 & 0 & 0.563 & 0.3 & 0.5 & 1.1499   \\ 
  & 1998 Sep 29 & BG077B & 15.4 & 1.11 & 0.46 & 6 & 0.683 & 0.4 & 0.9 & 1.1500   \\ 
  & 1998 Dec 5 & BG077C & 15.4 & 1.07 & 0.45 & 1 & 0.684 & 0.4 & 0.7 & 1.1501   \\ 
  & 2002 Aug 7 & BG128A & 15.3 & 1.10 & 0.56 & $-$14 & 1.119 & 0.6 & 1.0 & 1.1502   \\ 
  & 2002 Aug 12 & BR77L\tablenotemark{b} & 15.4 & 1.21 & 0.55 & $-$6 & 1.053 & 0.2 & 0.5 & 1.1503   \\ 
  & 2003 Mar 5 & BG128B & 15.3 & 1.12 & 0.51 & $-$13 & 1.424 & 0.5 & 1.4 & 1.1504   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 1.56 & 0.55 & $-$19 & 1.183 & 0.2 & 0.5 & 1.1505   \\ 
  & 2004 Sep 2 & BG144C & 15.4 & 1.09 & 0.47 & $-$5 & 1.148 & 0.4 & 1.0 & 1.1506   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 1.13 & 0.48 & $-$12 & 0.910 & 0.3 & 0.5 & 1.1507   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 1.12 & 0.53 & $-$8 & 0.872 & 0.2 & 0.3 & 1.1508   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 1.25 & 0.56 & $-$5 & 1.056 & 0.2 & 0.5 & 1.1509   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.18 & 0.58 & $-$6 & 1.027 & 0.4 & 0.7 & 1.1510   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 1.25 & 0.55 & $-$13 & 1.267 & 0.3 & 0.5 & 1.1511   \\ 
1546+027  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.20 & 0.54 & $-$1 & 2.421 & 0.4 & 4.0 & 1.1512   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.98 & 0.40 & $-$4 & 3.328 & 0.4 & 5.0 & 1.1513   \\ 
  & 1998 Sep 29 & BG077B & 15.4 & 1.13 & 0.49 & $-$1 & 2.111 & 0.3 & 2.0 & 1.1514   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.13 & 0.52 & $-$2 & 2.043 & 0.3 & 2.0 & 1.1515   \\ 
  & 1998 Dec 5 & BG077C & 15.4 & 1.12 & 0.49 & $-$2 & 1.716 & 0.3 & 2.0 & 1.1516   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.45 & 0.53 & $-$16 & 1.514 & 0.2 & 2.0 & 1.1517   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.26 & 0.48 & $-$7 & 1.928 & 0.3 & 1.0 & 1.1518   \\ 
  & 2001 Dec 29 & BR77D\tablenotemark{b} & 15.4 & 1.34 & 0.55 & $-$7 & 1.384 & 0.2 & 2.0 & 1.1519   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 1.20 & 0.52 & $-$2 & 1.692 & 0.2 & 2.0 & 1.1520   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 1.30 & 0.58 & $-$3 & 2.882 & 0.3 & 1.0 & 1.1521   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 2.91 & 0.59 & $-$20 & 3.906 & 0.3 & 2.0 & 1.1522   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 1.16 & 0.50 & $-$5 & 3.896 & 0.3 & 2.0 & 1.1523   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 1.47 & 0.53 & $-$10 & 3.339 & 0.2 & 1.3 & 1.1524   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 1.17 & 0.48 & $-$8 & 2.990 & 0.5 & 2.0 & 1.1525   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 1.24 & 0.54 & $-$6 & 2.465 & 0.3 & 1.0 & 1.1526   \\ 
1548+056  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.24 & 0.51 & $-$4 & 2.655 & 0.4 & 1.2 & 1.1527   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.19 & 0.56 & 1 & 2.482 & 0.3 & 4.0 & 1.1528   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.12 & 0.53 & 6 & 2.766 & 0.3 & 1.0 & 1.1529   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 1.65 & 0.60 & $-$16 & 2.310 & 0.5 & 1.4 & 1.1530   \\ 
  & 2000 Aug 25 & BH068 & 15.4 & 1.21 & 0.53 & $-$8 & 2.735 & 0.5 & 1.7 & 1.1531   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.22 & 0.50 & $-$13 & 2.396 & 0.3 & 0.7 & 1.1532   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.23 & 0.49 & $-$8 & 2.637 & 0.4 & 1.7 & 1.1533   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 1.04 & 0.48 & $-$4 & 2.917 & 0.3 & 1.7 & 1.1534   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.23 & 0.50 & $-$7 & 2.380 & 0.2 & 3.5 & 1.1535   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 1.59 & 0.57 & $-$15 & 2.539 & 0.2 & 1.2 & 1.1536   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 1.31 & 0.55 & $-$8 & 2.770 & 0.2 & 1.0 & 1.1537   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 1.23 & 0.54 & $-$4 & 2.821 & 0.5 & 3.6 & 1.1538   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.21 & 0.51 & $-$8 & 3.068 & 0.3 & 0.9 & 1.1539   \\ 
1606+106  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.14 & 0.53 & 2 & 1.179 & 0.5 & 0.9 & 1.1540   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.13 & 0.53 & 6 & 0.844 & 0.4 & 0.7 & 1.1541   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.07 & 0.54 & 8 & 1.558 & 0.3 & 0.6 & 1.1542   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 1.65 & 0.56 & $-$17 & 1.466 & 0.3 & 0.8 & 1.1543   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.43 & 0.52 & $-$16 & 1.924 & 0.3 & 0.7 & 1.1544   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 1.27 & 0.56 & $-$12 & 1.784 & 0.3 & 0.7 & 1.1545   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 1.13 & 0.50 & $-$9 & 2.306 & 0.3 & 0.6 & 1.1546   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.25 & 0.57 & $-$3 & 1.297 & 0.2 & 0.7 & 1.1547   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.20 & 0.54 & $-$9 & 1.725 & 0.2 & 0.4 & 1.1548   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 1.33 & 0.47 & $-$9 & 1.214 & 0.3 & 0.7 & 1.1549   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 1.18 & 0.50 & $-$9 & 1.451 & 0.4 & 0.9 & 1.1550   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 1.21 & 0.56 & $-$7 & 2.288 & 0.3 & 0.9 & 1.1551   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.10 & 0.49 & $-$8 & 1.327 & 0.2 & 0.4 & 1.1552   \\ 
1611+343  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.94 & 0.53 & $-$9 & 4.487 & 0.4 & 2.0 & 1.1553   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.99 & 0.55 & 11 & 3.836 & 0.4 & 4.0 & 1.1554   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 0.95 & 0.54 & 16 & 4.037 & 0.3 & 2.1 & 1.1555   \\ 
  & 1997 Aug 1 & BM080 & 15.4 & 0.85 & 0.52 & $-$6 & 4.158 & 0.3 & 1.3 & 1.1556   \\ 
  & 1998 Jan 2 & BM080B & 15.4 & 0.96 & 0.57 & $-$12 & 4.273 & 0.3 & 1.7 & 1.1557   \\ 
  & 1998 Apr 27 & BM080C & 15.4 & 0.92 & 0.56 & $-$19 & 4.109 & 0.2 & 0.8 & 1.1558   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 0.91 & 0.44 & $-$1 & 3.808 & 0.6 & 4.3 & 1.1559   \\ 
  & 1999 Jul 28 & BM108C & 15.4 & 0.93 & 0.61 & $-$15 & 4.044 & 0.3 & 0.9 & 1.1560   \\ 
  & 1999 Sep 26 & BM108E & 15.4 & 0.97 & 0.62 & $-$15 & 4.006 & 0.3 & 2.0 & 1.1561   \\ 
  & 1999 Dec 30 & BM108G & 15.4 & 0.87 & 0.65 & $-$17 & 3.843 & 0.4 & 3.0 & 1.1562   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.06 & 0.51 & $-$12 & 4.300 & 0.4 & 1.2 & 1.1563   \\ 
  & 2000 Sep 9 & BP070 & 15.4 & 1.24 & 0.52 & 12 & 3.818 & 0.3 & 5.0 & 1.1564   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 1.09 & 0.59 & $-$9 & 3.420 & 0.4 & 2.5 & 1.1565   \\ 
  & 2001 Aug 9 & BL102A & 15.4 & 1.08 & 0.52 & $-$19 & 3.663 & 0.5 & 1.5 & 1.1566   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 0.95 & 0.54 & $-$9 & 4.068 & 0.2 & 0.9 & 1.1567   \\ 
  & 2003 Sep 26 & BZ030 & 15.4 & 0.89 & 0.62 & $-$3 & 5.233 & 0.3 & 1.1 & 1.1568   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 0.85 & 0.58 & $-$12 & 5.666 & 0.3 & 1.0 & 1.1569   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 0.84 & 0.54 & $-$8 & 4.513 & 0.2 & 1.2 & 1.1570   \\ 
  & 2005 May 19 & BW066C & 15.3 & 1.19 & 0.53 & $-$6 & 5.170 & 0.7 & 5.0 & 1.1571   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 0.96 & 0.55 & $-$26 & 5.552 & 0.2 & 0.9 & 1.1572   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.01 & 0.59 & $-$10 & 5.079 & 0.2 & 0.7 & 1.1573   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 0.94 & 0.60 & $-$4 & 4.887 & 0.4 & 1.2 & 1.1574   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 0.88 & 0.58 & $-$8 & 3.554 & 0.3 & 1.0 & 1.1575   \\ 
1633+382  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.94 & 0.51 & $-$5 & 2.516 & 0.4 & 1.0 & 1.1576   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.97 & 0.55 & 14 & 1.772 & 0.3 & 1.5 & 1.1577   \\ 
  & 1996 Jul 1 & BK37B2/C\tablenotemark{b} & 15.4 & 0.95 & 0.54 & 6 & 1.706 & 0.2 & 1.5 & 1.1578   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.79 & 0.41 & $-$2 & 1.733 & 0.6 & 1.0 & 1.1579   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 0.98 & 0.57 & $-$6 & 1.398 & 0.2 & 1.5 & 1.1580   \\ 
  & 1997 Aug 1 & BM080 & 15.4 & 0.82 & 0.53 & $-$6 & 1.889 & 0.3 & 0.6 & 1.1581   \\ 
  & 1998 Jan 2 & BM080B & 15.4 & 0.96 & 0.55 & $-$10 & 2.124 & 0.2 & 0.7 & 1.1582   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 0.97 & 0.56 & $-$9 & 2.148 & 0.3 & 1.5 & 1.1583   \\ 
  & 1998 Apr 27 & BM080C & 15.4 & 0.89 & 0.54 & $-$14 & 2.234 & 0.2 & 0.5 & 1.1584   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 1.26 & 0.58 & $-$15 & 2.406 & 0.4 & 2.0 & 1.1585   \\ 
  & 1999 Jul 28 & BM108C & 15.4 & 0.90 & 0.59 & $-$16 & 2.466 & 0.3 & 0.8 & 1.1586   \\ 
  & 1999 Sep 26 & BM108E & 15.4 & 0.94 & 0.63 & $-$13 & 2.505 & 0.3 & 1.6 & 1.1587   \\ 
  & 1999 Dec 30 & BM108G & 15.4 & 0.86 & 0.65 & $-$19 & 2.079 & 0.3 & 1.3 & 1.1588   \\ 
  & 2000 Apr 29 & BM129 & 15.4 & 1.01 & 0.52 & $-$1 & 2.208 & 0.6 & 1.6 & 1.1589   \\ 
  & 2000 Aug 25 & BH068 & 15.4 & 1.02 & 0.50 & 0 & 2.468 & 0.4 & 0.7 & 1.1590   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 1.03 & 0.55 & $-$6 & 1.936 & 0.2 & 1.5 & 1.1591   \\ 
  & 2002 Aug 2 & BR77M\tablenotemark{b} & 15.4 & 0.98 & 0.55 & $-$18 & 3.569 & 0.2 & 1.7 & 1.1592   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 0.95 & 0.54 & 5 & 4.285 & 0.2 & 0.5 & 1.1593   \\ 
  & 2003 Apr 9 & BB153A & 14.4 & 1.18 & 0.55 & $-$4 & 4.132 & 1.3 & 6.2 & 1.1594   \\ 
  & 2004 Nov 1 & BG152A & 15.3 & 0.91 & 0.53 & $-$15 & 4.000 & 0.6 & 4.0 & 1.1595   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 1.03 & 0.70 & 17 & 3.793 & 0.3 & 0.5 & 1.1596   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 0.79 & 0.49 & $-$6 & 3.218 & 0.3 & 0.6 & 1.1597   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 0.93 & 0.54 & $-$6 & 2.933 & 0.2 & 0.4 & 1.1598   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 0.87 & 0.60 & $-$7 & 2.755 & 0.2 & 0.5 & 1.1599   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 0.91 & 0.63 & $-$10 & 2.401 & 0.5 & 1.1 & 1.1600   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 0.94 & 0.60 & $-$15 & 2.201 & 0.3 & 0.7 & 1.1601   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 0.87 & 0.59 & $-$11 & 2.060 & 0.3 & 1.0 & 1.1602   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 0.91 & 0.56 & $-$6 & 2.585 & 0.2 & 0.5 & 1.1603   \\ 
1637+574  & 2000 Feb 4 & BL080B & 15.4 & 0.79 & 0.60 & $-$12 & 1.230 & 0.5 & 0.7 & 1.1604   \\ 
  & 2000 Jun 1 & BL080C & 15.4 & 0.75 & 0.56 & $-$14 & 1.177 & 0.6 & 1.0 & 1.1605   \\ 
  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 0.78 & 0.62 & $-$9 & 1.876 & 0.2 & 0.5 & 1.1606   \\ 
  & 2003 Jan 20 & BL105A & 15.4 & 1.23 & 0.58 & $-$6 & 1.572 & 0.6 & 1.1 & 1.1607   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 0.76 & 0.61 & $-$12 & 1.511 & 0.2 & 1.6 & 1.1608   \\ 
  & 2004 May 3 & BL105D & 15.4 & 1.08 & 0.52 & $-$16 & 1.481 & 0.7 & 1.3 & 1.1609   \\ 
  & 2004 Dec 12 & BL105F & 15.4 & 1.07 & 0.50 & $-$20 & 1.167 & 0.5 & 0.9 & 1.1610   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 0.68 & 0.54 & $-$4 & 1.160 & 0.3 & 0.5 & 1.1611   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 0.75 & 0.60 & $-$21 & 1.290 & 0.2 & 0.5 & 1.1612   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 0.76 & 0.57 & 3 & 1.427 & 0.4 & 0.8 & 1.1613   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 0.81 & 0.66 & $-$34 & 1.666 & 0.3 & 0.4 & 1.1614   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 0.72 & 0.60 & $-$14 & 2.107 & 0.2 & 0.4 & 1.1615   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 0.81 & 0.57 & $-$10 & 2.185 & 0.3 & 0.6 & 1.1616   \\ 
1638+398  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.95 & 0.51 & $-$6 & 0.971 & 0.4 & 0.9 & 1.1617   \\ 
  & 1996 Jul 1 & BK37B2/C\tablenotemark{b} & 15.4 & 0.93 & 0.53 & 4 & 1.039 & 0.2 & 0.6 & 1.1618   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.76 & 0.42 & $-$6 & 1.173 & 0.3 & 0.6 & 1.1619   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.86 & 0.52 & 8 & 1.611 & 0.3 & 0.5 & 1.1620   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 0.88 & 0.49 & 1 & 1.050 & 0.3 & 0.6 & 1.1621   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 0.97 & 0.53 & $-$20 & 0.964 & 0.3 & 0.8 & 1.1622   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 0.74 & 0.49 & $-$7 & 0.882 & 0.2 & 0.5 & 1.1623   \\ 
  & 2004 Feb 2 & BB168H & 15.4 & 0.88 & 0.55 & $-$11 & 0.816 & 0.1 & 0.6 & 1.1624   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 0.90 & 0.52 & $-$9 & 1.028 & 0.2 & 0.5 & 1.1625   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 0.89 & 0.57 & $-$7 & 0.702 & 0.2 & 0.5 & 1.1626   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 0.89 & 0.55 & $-$5 & 0.768 & 0.2 & 0.3 & 1.1627   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 0.81 & 0.52 & $-$15 & 1.398 & 0.5 & 0.5 & 1.1628   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 0.92 & 0.60 & $-$14 & 1.563 & 0.3 & 0.6 & 1.1629   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 0.93 & 0.57 & $-$6 & 1.591 & 0.3 & 0.6 & 1.1630   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 0.85 & 0.59 & $-$11 & 1.513 & 0.3 & 0.7 & 1.1631   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 0.90 & 0.56 & $-$7 & 1.660 & 0.3 & 0.7 & 1.1632   \\ 
1641+399  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.97 & 0.44 & $-$13 & 8.327 & 0.4 & 1.2 & 1.1633   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.99 & 0.58 & $-$4 & 7.306 & 0.4 & 2.3 & 1.1634   \\ 
  & 1996 Jul 1 & BK37B2/C\tablenotemark{b} & 15.4 & 0.94 & 0.53 & $-$1 & 6.694 & 0.2 & 1.5 & 1.1635   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.75 & 0.42 & $-$2 & 6.058 & 0.5 & 1.5 & 1.1636   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 1.00 & 0.55 & $-$9 & 5.388 & 0.2 & 1.1 & 1.1637   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.94 & 0.52 & 3 & 6.148 & 0.3 & 3.0 & 1.1638   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 1.03 & 0.55 & $-$11 & 5.610 & 0.3 & 2.1 & 1.1639   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 0.93 & 0.39 & $-$3 & 7.756 & 0.6 & 1.0 & 1.1640   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 1.23 & 0.52 & $-$16 & 8.732 & 0.4 & 1.4 & 1.1641   \\ 
  & 1999 Jul 30 & BL080 & 15.4 & 0.94 & 0.61 & $-$19 & 8.742 & 0.7 & 3.3 & 1.1642   \\ 
  & 1999 Aug 8 & BR057C & 15.4 & 1.03 & 0.54 & $-$22 & 8.531 & 0.3 & 0.7 & 1.1643   \\ 
  & 2000 Feb 4 & BL080B & 15.4 & 0.89 & 0.63 & $-$28 & 7.577 & 0.3 & 1.7 & 1.1644   \\ 
  & 2000 Jun 1 & BL080C & 15.4 & 0.81 & 0.59 & $-$24 & 9.016 & 0.4 & 1.5 & 1.1645   \\ 
  & 2001 Jun 19 & BL104A & 15.4 & 1.21 & 0.47 & $-$4 & 10.609 & 0.3 & 5.0 & 1.1646   \\ 
  & 2001 Aug 7 & BL104B & 15.4 & 1.21 & 0.51 & $-$7 & 9.325 & 0.4 & 10.0 & 1.1647   \\ 
  & 2001 Dec 30 & BR77H\tablenotemark{b} & 15.4 & 0.97 & 0.46 & $-$3 & 7.950 & 0.5 & 1.5 & 1.1648   \\ 
  & 2002 Aug 2 & BR77M\tablenotemark{b} & 15.4 & 0.96 & 0.54 & $-$15 & 6.588 & 0.3 & 2.0 & 1.1649   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 0.89 & 0.59 & $-$18 & 6.921 & 0.3 & 0.5 & 1.1650   \\ 
  & 2003 Jan 20 & BL105A & 15.4 & 1.08 & 0.57 & $-$9 & 7.107 & 0.3 & 0.9 & 1.1651   \\ 
  & 2003 Apr 9 & BB153A & 14.4 & 1.19 & 0.53 & $-$3 & 7.347 & 1.6 & 6.3 & 1.1652   \\ 
  & 2003 Jul 1 & BL104L & 15.4 & 1.18 & 0.45 & $-$2 & 6.876 & 0.3 & 1.5 & 1.1653   \\ 
  & 2003 Nov 28 & BL104M & 15.4 & 1.23 & 0.47 & $-$1 & 5.801 & 0.3 & 1.5 & 1.1654   \\ 
  & 2004 Jan 2 & BL104N & 15.4 & 1.26 & 0.49 & $-$1 & 6.105 & 0.3 & 2.0 & 1.1655   \\ 
  & 2004 Feb 2 & BB168H & 15.4 & 0.88 & 0.55 & $-$12 & 6.023 & 0.2 & 1.5 & 1.1656   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 0.91 & 0.54 & $-$7 & 6.247 & 0.2 & 0.7 & 1.1657   \\ 
  & 2004 Mar 7 & BL104O & 15.4 & 1.17 & 0.46 & $-$3 & 6.840 & 0.2 & 1.2 & 1.1658   \\ 
  & 2004 Apr 21 & BL104P & 15.4 & 1.17 & 0.46 & $-$3 & 6.967 & 0.3 & 1.5 & 1.1659   \\ 
  & 2004 May 3 & BL105D & 15.4 & 1.02 & 0.52 & $-$12 & 6.128 & 0.3 & 1.5 & 1.1660   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 0.86 & 0.56 & $-$11 & 6.667 & 0.2 & 0.7 & 1.1661   \\ 
  & 2004 Nov 1 & BG152A & 15.3 & 0.84 & 0.55 & $-$15 & 6.214 & 1.3 & 1.5 & 1.1662   \\ 
  & 2004 Dec 12 & BL105F & 15.4 & 1.01 & 0.54 & $-$18 & 5.884 & 0.3 & 0.6 & 1.1663   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 0.79 & 0.51 & $-$1 & 5.638 & 0.3 & 2.0 & 1.1664   \\ 
  & 2005 Mar 5 & BL104W & 15.4 & 1.22 & 0.48 & 0 & 4.779 & 0.2 & 2.8 & 1.1665   \\ 
  & 2005 Mar 31 & BL104X & 15.4 & 1.20 & 0.56 & 2 & 5.258 & 0.3 & 3.0 & 1.1666   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 0.88 & 0.61 & $-$1 & 5.274 & 0.5 & 1.4 & 1.1667   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.01 & 0.62 & $-$25 & 7.014 & 0.3 & 0.9 & 1.1668   \\ 
  & 2007 Apr 1 & BB230D & 14.4 & 1.42 & 0.51 & $-$18 & 6.638 & 0.5 & 2.3 & 1.1669   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 0.83 & 0.59 & $-$12 & 5.579 & 0.3 & 1.3 & 1.1670   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 0.83 & 0.57 & $-$19 & 5.722 & 0.3 & 1.1 & 1.1671   \\ 
1655+077  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.19 & 0.56 & 7 & 1.414 & 0.5 & 1.7 & 1.1672   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.19 & 0.55 & 4 & 1.388 & 0.4 & 1.1 & 1.1673   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 1.15 & 0.54 & $-$4 & 1.727 & 0.2 & 1.0 & 1.1674   \\ 
  & 1998 Sep 29 & BG077B & 15.4 & 1.12 & 0.48 & 5 & 2.075 & 0.4 & 0.8 & 1.1675   \\ 
  & 1998 Dec 5 & BG077C & 15.4 & 1.06 & 0.43 & 0 & 1.917 & 0.3 & 1.1 & 1.1676   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.53 & 0.51 & $-$12 & 1.202 & 0.3 & 1.6 & 1.1677   \\ 
  & 2000 Aug 25 & BH068 & 15.4 & 1.20 & 0.50 & $-$6 & 1.274 & 0.4 & 1.1 & 1.1678   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 1.37 & 0.54 & $-$9 & 1.096 & 0.2 & 0.5 & 1.1679   \\ 
  & 2003 Jan 19 & BH103 & 15.4 & 1.37 & 0.64 & $-$10 & 1.085 & 0.3 & 1.0 & 1.1680   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 1.24 & 0.62 & $-$2 & 0.812 & 0.3 & 0.4 & 1.1681   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 2.64 & 0.60 & $-$22 & 1.306 & 0.2 & 0.7 & 1.1682   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 1.14 & 0.52 & $-$4 & 1.371 & 0.2 & 0.6 & 1.1683   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 1.35 & 0.54 & $-$9 & 1.483 & 0.2 & 0.5 & 1.1684   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 1.24 & 0.52 & $-$9 & 2.218 & 0.4 & 0.9 & 1.1685   \\ 
1726+455  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 0.82 & 0.66 & $-$6 & 2.183 & 0.2 & 0.4 & 1.1686   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 0.83 & 0.60 & $-$13 & 1.068 & 0.2 & 0.5 & 1.1687   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 0.79 & 0.53 & $-$13 & 0.795 & 0.3 & 0.6 & 1.1688   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 0.84 & 0.57 & $-$14 & 0.666 & 0.2 & 0.4 & 1.1689   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 0.83 & 0.64 & $-$3 & 0.285 & 0.5 & 0.7 & 1.1690   \\ 
1730$-$130  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.28 & 0.56 & 4 & 9.854 & 0.5 & 2.4 & 1.1691   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.10 & 0.41 & $-$4 & 11.909 & 0.5 & 3.7 & 1.1692   \\ 
  & 1998 Jun 5 & BG077A & 15.4 & 1.21 & 0.49 & $-$2 & 3.915 & 0.4 & 2.3 & 1.1693   \\ 
  & 1998 Sep 29 & BG077B & 15.4 & 1.16 & 0.48 & 4 & 3.418 & 0.7 & 2.8 & 1.1694   \\ 
  & 1999 Sep 17 & BH063 & 15.4 & 1.42 & 0.50 & $-$9 & 3.081 & 0.7 & 3.2 & 1.1695   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.80 & 0.53 & $-$13 & 2.666 & 0.4 & 1.8 & 1.1696   \\ 
  & 2000 May 1 & BL075A & 15.4 & 1.45 & 0.53 & $-$5 & 3.042 & 0.9 & 2.9 & 1.1697   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 1.51 & 0.54 & $-$7 & 5.677 & 0.2 & 1.5 & 1.1698   \\ 
  & 2003 Apr 4 & BM197 & 15.4 & 1.33 & 0.52 & $-$2 & 5.103 & 0.9 & 2.7 & 1.1699   \\ 
  & 2003 May 3 & BR085A & 14.5 & 1.45 & 0.56 & $-$5 & 5.208 & 0.3 & 3.0 & 1.1700   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 1.34 & 0.48 & $-$6 & 4.120 & 0.2 & 1.5 & 1.1701   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 1.26 & 0.46 & $-$5 & 3.600 & 0.3 & 2.1 & 1.1702   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.45 & 0.51 & $-$8 & 3.202 & 0.2 & 1.5 & 1.1703   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 1.46 & 0.50 & $-$10 & 2.609 & 0.5 & 1.6 & 1.1704   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.78 & 0.55 & $-$11 & 2.545 & 0.3 & 1.5 & 1.1705   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 1.39 & 0.52 & $-$7 & 2.271 & 0.3 & 1.7 & 1.1706   \\ 
1739+522  & 1997 Feb 23 & BP033 & 15.4 & 0.73 & 0.60 & 4 & 1.609 & 0.2 & 0.5 & 1.1707   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 1.07 & 0.61 & $-$2 & 1.751 & 0.3 & 1.2 & 1.1708   \\ 
  & 2000 Jan 2 & BP053B & 15.4 & 0.85 & 0.55 & $-$24 & 0.625 & 0.2 & 0.6 & 1.1709   \\ 
  & 2000 May 8 & BP053C & 15.4 & 0.94 & 0.53 & $-$4 & 1.230 & 0.3 & 0.4 & 1.1710   \\ 
  & 2000 May 19 & BP052A & 15.4 & 0.76 & 0.52 & $-$30 & 1.131 & 0.3 & 0.3 & 1.1711   \\ 
  & 2000 Aug 4 & BP071 & 15.4 & 0.81 & 0.55 & $-$17 & 1.048 & 0.4 & 0.9 & 1.1712   \\ 
  & 2002 Feb 18 & BR77K\tablenotemark{b} & 15.4 & 0.94 & 0.54 & $-$8 & 0.788 & 0.2 & 0.5 & 1.1713   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 0.88 & 0.57 & 18 & 1.408 & 0.2 & 0.8 & 1.1714   \\ 
  & 2003 Dec 1 & BG114D & 15.3 & 0.88 & 0.63 & $-$6 & 1.245 & 0.6 & 1.2 & 1.1715   \\ 
  & 2004 May 22 & BG114E & 15.3 & 0.89 & 0.61 & $-$6 & 2.474 & 0.6 & 1.4 & 1.1716   \\ 
  & 2004 Sep 9 & BG114F & 15.3 & 0.82 & 0.64 & $-$9 & 1.891 & 0.7 & 1.3 & 1.1717   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 0.75 & 0.57 & $-$2 & 1.492 & 0.2 & 0.5 & 1.1718   \\ 
  & 2005 Mar 15 & BG152B & 15.3 & 1.00 & 0.77 & 3 & 1.106 & 0.5 & 1.2 & 1.1719   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 0.71 & 0.55 & $-$14 & 1.089 & 0.3 & 0.3 & 1.1720   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 0.73 & 0.58 & $-$4 & 1.149 & 0.2 & 0.4 & 1.1721   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 0.80 & 0.61 & $-$8 & 1.400 & 0.2 & 0.4 & 1.1722   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 0.69 & 0.57 & $-$19 & 1.566 & 0.5 & 0.9 & 1.1723   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 0.79 & 0.63 & $-$16 & 1.360 & 0.3 & 0.8 & 1.1724   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 0.79 & 0.59 & $-$8 & 1.117 & 0.3 & 0.4 & 1.1725   \\ 
1741$-$038  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.25 & 0.58 & 7 & 4.058 & 0.5 & 5.0 & 1.1726   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.12 & 0.50 & 0 & 5.930 & 0.4 & 2.0 & 1.1727   \\ 
  & 2000 May 1 & BL075A & 15.4 & 1.39 & 0.54 & $-$5 & 4.415 & 0.8 & 4.3 & 1.1728   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.26 & 0.49 & $-$6 & 5.365 & 0.7 & 5.0 & 1.1729   \\ 
  & 2001 Sep 13 & BI018B & 15.4 & 1.44 & 0.58 & $-$4 & 4.830 & 0.5 & 3.4 & 1.1730   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 1.14 & 0.46 & $-$6 & 7.012 & 0.3 & 2.7 & 1.1731   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.30 & 0.53 & $-$4 & 6.939 & 0.3 & 3.0 & 1.1732   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 1.55 & 0.55 & $-$12 & 6.619 & 0.3 & 2.0 & 1.1733   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 1.37 & 0.54 & $-$7 & 6.252 & 0.2 & 2.0 & 1.1734   \\ 
  & 2006 Dec 1 & BL137L\tablenotemark{a} & 15.4 & 1.27 & 0.56 & $-$3 & 4.804 & 0.6 & 1.5 & 1.1735   \\ 
  & 2007 Apr 1 & BB230D & 14.4 & 1.81 & 0.54 & $-$15 & 5.365 & 1.1 & 4.4 & 1.1736   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.37 & 0.52 & $-$8 & 5.398 & 0.2 & 2.5 & 1.1737   \\ 
1749+096  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.19 & 0.57 & 10 & 5.635 & 0.5 & 1.9 & 1.1738   \\ 
  & 1996 Jan 19 & BR034A & 15.4 & 1.16 & 0.50 & 5 & 2.755 & 0.5 & 1.2 & 1.1739   \\ 
  & 1996 Mar 22 & BR034B & 15.4 & 1.11 & 0.48 & $-$4 & 1.066 & 0.4 & 0.7 & 1.1740   \\ 
  & 1996 May 27 & BR034C & 15.4 & 1.22 & 0.54 & 4 & 0.795 & 0.5 & 1.2 & 1.1741   \\ 
  & 1996 Jul 27 & BR034D & 15.4 & 1.20 & 0.49 & $-$2 & 0.824 & 0.3 & 0.5 & 1.1742   \\ 
  & 1996 Sep 27 & BR034E & 15.4 & 1.26 & 0.48 & $-$10 & 0.875 & 0.4 & 0.9 & 1.1743   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.92 & 0.43 & $-$2 & 1.050 & 0.3 & 0.7 & 1.1744   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.04 & 0.52 & 3 & 3.189 & 0.4 & 8.0 & 1.1745   \\ 
  & 1999 Jul 24 & BA037 & 15.4 & 1.58 & 0.53 & $-$18 & 3.738 & 0.5 & 2.1 & 1.1746   \\ 
  & 1999 Oct 16 & BA037B & 15.4 & 1.54 & 0.55 & $-$11 & 3.353 & 0.4 & 2.0 & 1.1747   \\ 
  & 1999 Dec 23 & BA037C & 15.4 & 1.20 & 0.50 & $-$11 & 2.605 & 0.5 & 3.3 & 1.1748   \\ 
  & 1999 Dec 27 & BG095 & 15.4 & 1.32 & 0.57 & $-$13 & 2.471 & 0.5 & 1.8 & 1.1749   \\ 
  & 2000 May 5 & BK074 & 15.3 & 1.28 & 0.53 & $-$8 & 2.738 & 0.3 & 1.5 & 1.1750   \\ 
  & 2000 Jul 28 & BA041 & 15.4 & 1.22 & 0.49 & $-$7 & 3.558 & 0.5 & 1.4 & 1.1751   \\ 
  & 2000 Sep 9 & BP070 & 15.4 & 1.25 & 0.47 & $-$6 & 3.460 & 0.2 & 2.3 & 1.1752   \\ 
  & 2000 Sep 27 & BA041B & 15.4 & 1.30 & 0.55 & $-$5 & 3.367 & 0.4 & 1.9 & 1.1753   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.43 & 0.54 & $-$15 & 4.369 & 0.5 & 1.6 & 1.1754   \\ 
  & 2001 May 4 & BL098A & 15.4 & 1.16 & 0.61 & $-$12 & 3.791 & 0.4 & 1.1 & 1.1755   \\ 
  & 2001 May 12 & BW055A & 15.3 & 1.34 & 0.47 & $-$11 & 3.347 & 0.5 & 6.0 & 1.1756   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.24 & 0.48 & $-$6 & 2.737 & 0.4 & 2.5 & 1.1757   \\ 
  & 2001 Jun 30 & BA051A & 15.4 & 1.28 & 0.49 & $-$9 & 2.893 & 0.4 & 1.5 & 1.1758   \\ 
  & 2001 Aug 6 & BM155A & 15.4 & 1.36 & 0.51 & $-$17 & 2.562 & 0.6 & 1.3 & 1.1759   \\ 
  & 2001 Sep 13 & BI018B & 15.4 & 1.29 & 0.61 & $-$3 & 3.929 & 0.4 & 1.4 & 1.1760   \\ 
  & 2001 Oct 21 & BL098B & 15.4 & 1.16 & 0.62 & $-$11 & 4.842 & 0.4 & 1.2 & 1.1761   \\ 
  & 2001 Nov 2 & BA051B & 15.4 & 1.29 & 0.56 & $-$5 & 5.819 & 0.5 & 2.6 & 1.1762   \\ 
  & 2002 Jan 7 & BA051C & 15.4 & 1.32 & 0.56 & $-$7 & 5.192 & 0.5 & 2.0 & 1.1763   \\ 
  & 2002 May 19 & BG121A & 15.3 & 1.32 & 0.52 & $-$9 & 3.356 & 0.5 & 3.0 & 1.1764   \\ 
  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.29 & 0.56 & $-$11 & 3.418 & 0.2 & 0.5 & 1.1765   \\ 
  & 2002 Jul 5 & BL098D & 15.4 & 1.17 & 0.59 & $-$12 & 2.721 & 0.2 & 0.9 & 1.1766   \\ 
  & 2002 Aug 7 & BG128A & 15.3 & 1.23 & 0.52 & $-$8 & 3.014 & 0.6 & 3.0 & 1.1767   \\ 
  & 2002 Dec 21 & BL098E & 15.4 & 1.47 & 0.57 & $-$15 & 3.936 & 0.4 & 0.9 & 1.1768   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.16 & 0.52 & $-$5 & 3.772 & 0.2 & 0.6 & 1.1769   \\ 
  & 2003 Sep 26 & BZ030 & 15.4 & 1.19 & 0.56 & $-$5 & 4.978 & 0.4 & 1.0 & 1.1770   \\ 
  & 2003 Oct 27 & BM155C & 15.4 & 1.32 & 0.51 & $-$13 & 6.134 & 0.6 & 1.2 & 1.1771   \\ 
  & 2003 Dec 1 & BG114D & 15.3 & 1.24 & 0.63 & $-$3 & 5.891 & 0.9 & 4.7 & 1.1772   \\ 
  & 2004 Mar 22 & BG144A & 15.4 & 1.18 & 0.52 & $-$6 & 4.966 & 0.4 & 1.8 & 1.1773   \\ 
  & 2004 May 22 & BG114E & 15.3 & 1.36 & 0.58 & $-$10 & 6.458 & 0.7 & 2.2 & 1.1774   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 1.16 & 0.53 & $-$9 & 6.022 & 0.3 & 1.1 & 1.1775   \\ 
  & 2004 Sep 9 & BG114F & 15.3 & 1.19 & 0.53 & $-$9 & 3.924 & 0.8 & 1.5 & 1.1776   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 1.20 & 0.52 & $-$7 & 2.598 & 0.2 & 0.5 & 1.1777   \\ 
  & 2005 Jul 14 & BS157B & 15.3 & 1.35 & 0.48 & $-$13 & 2.900 & 0.4 & 1.1 & 1.1778   \\ 
  & 2005 Sep 1 & BS157C & 15.3 & 1.48 & 0.49 & $-$17 & 2.846 & 0.4 & 1.3 & 1.1779   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.21 & 0.56 & $-$7 & 2.406 & 0.2 & 0.4 & 1.1780   \\ 
  & 2006 Jan 5 & BG161 & 15.3 & 1.28 & 0.59 & 6 & 1.687 & 0.9 & 1.7 & 1.1781   \\ 
  & 2006 Jan 21 & BL139A & 15.4 & 1.56 & 0.67 & 3 & 2.335 & 0.5 & 2.0 & 1.1782   \\ 
  & 2006 Apr 24 & BL139B & 15.4 & 1.24 & 0.53 & $-$8 & 4.417 & 0.5 & 1.4 & 1.1783   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.22 & 0.57 & $-$7 & 4.589 & 0.4 & 1.0 & 1.1784   \\ 
  & 2006 Jul 2 & BG167 & 15.4 & 1.18 & 0.51 & $-$8 & 4.968 & 0.5 & 1.2 & 1.1785   \\ 
  & 2006 Jul 14 & BL139C & 15.4 & 1.27 & 0.49 & $-$10 & 5.379 & 0.5 & 1.7 & 1.1786   \\ 
  & 2006 Oct 1 & BL139D & 15.4 & 1.24 & 0.52 & $-$7 & 6.151 & 0.5 & 1.3 & 1.1787   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 1.21 & 0.55 & $-$7 & 6.108 & 0.3 & 1.1 & 1.1788   \\ 
  & 2007 Apr 1 & BB230D & 14.4 & 1.38 & 0.51 & $-$12 & 8.745 & 1.1 & 5.0 & 1.1789   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 1.12 & 0.55 & $-$6 & 6.963 & 0.3 & 2.0 & 1.1790   \\ 
1751+288  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 1.01 & 0.48 & $-$13 & 1.827 & 0.2 & 0.4 & 1.1791   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 0.94 & 0.58 & $-$10 & 2.014 & 0.2 & 0.6 & 1.1792   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 1.07 & 0.48 & $-$2 & 1.641 & 0.3 & 1.2 & 1.1793   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 0.99 & 0.54 & $-$10 & 1.632 & 0.2 & 0.6 & 1.1794   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 0.95 & 0.55 & $-$10 & 1.688 & 0.4 & 0.9 & 1.1795   \\ 
  & 2007 Apr 1 & BB230D & 14.4 & 1.40 & 0.55 & $-$17 & 1.992 & 0.9 & 2.0 & 1.1796   \\ 
1758+388  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.96 & 0.55 & 2 & 1.428 & 0.5 & 0.8 & 1.1797   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.90 & 0.51 & $-$6 & 1.758 & 0.3 & 0.8 & 1.1798   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.06 & 0.57 & 0 & 1.377 & 0.3 & 0.8 & 1.1799   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 0.87 & 0.48 & 9 & 1.263 & 0.3 & 3.0 & 1.1800   \\ 
  & 2001 Dec 30 & BR77H\tablenotemark{b} & 15.4 & 1.02 & 0.57 & 6 & 1.042 & 0.2 & 0.7 & 1.1801   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 0.86 & 0.59 & $-$12 & 1.376 & 0.2 & 0.9 & 1.1802   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 0.87 & 0.57 & $-$14 & 1.068 & 0.2 & 0.4 & 1.1803   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 0.87 & 0.57 & $-$3 & 1.064 & 0.2 & 0.5 & 1.1804   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 0.89 & 0.65 & 8 & 1.108 & 0.2 & 0.5 & 1.1805   \\ 
  & 2006 Jan 5 & BG161 & 15.3 & 0.89 & 0.77 & $-$20 & 1.050 & 0.4 & 1.1 & 1.1806   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 0.89 & 0.54 & $-$14 & 1.139 & 0.4 & 0.7 & 1.1807   \\ 
1800+440  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.88 & 0.52 & $-$3 & 0.956 & 0.5 & 0.8 & 1.1808   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.85 & 0.50 & $-$6 & 1.480 & 0.3 & 0.5 & 1.1809   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 0.89 & 0.52 & $-$1 & 1.010 & 0.3 & 0.6 & 1.1810   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 0.89 & 0.47 & $-$6 & 0.744 & 0.4 & 0.6 & 1.1811   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 1.00 & 0.57 & 3 & 0.633 & 0.3 & 0.6 & 1.1812   \\ 
  & 2001 Dec 30 & BR77H\tablenotemark{b} & 15.4 & 1.02 & 0.59 & 8 & 1.046 & 0.2 & 0.6 & 1.1813   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 0.88 & 0.56 & 5 & 1.197 & 0.3 & 0.3 & 1.1814   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 0.92 & 0.62 & 1 & 1.292 & 0.2 & 0.5 & 1.1815   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 0.85 & 0.57 & $-$17 & 0.756 & 0.2 & 0.3 & 1.1816   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 0.81 & 0.50 & $-$10 & 0.652 & 0.3 & 0.5 & 1.1817   \\ 
  & 2006 Apr 28 & BL137D\tablenotemark{a} & 15.4 & 0.76 & 0.55 & $-$18 & 1.377 & 0.5 & 0.7 & 1.1818   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 0.87 & 0.57 & $-$13 & 1.735 & 0.3 & 0.6 & 1.1819   \\ 
1803+784  & 1994 Aug 31 & BZ004\tablenotemark{b} & 15.4 & 0.63 & 0.61 & 58 & 1.405 & 0.5 & 1.9 & 1.1820   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.79 & 0.51 & $-$6 & 2.565 & 0.3 & 0.6 & 1.1821   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 0.76 & 0.53 & $-$5 & 2.051 & 0.3 & 0.6 & 1.1822   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 0.81 & 0.55 & 6 & 2.445 & 0.3 & 0.9 & 1.1823   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 0.85 & 0.48 & $-$5 & 2.178 & 0.3 & 0.9 & 1.1824   \\ 
  & 1999 Jul 11 & BT047 & 15.4 & 0.66 & 0.58 & $-$36 & 2.984 & 0.5 & 1.4 & 1.1825   \\ 
  & 1999 Jul 26 & BM114B & 15.4 & 0.90 & 0.60 & $-$1 & 3.088 & 1.3 & 3.0 & 1.1826   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 0.83 & 0.58 & $-$30 & 2.474 & 0.3 & 0.8 & 1.1827   \\ 
  & 2000 Mar 6 & BP062B & 15.3 & 0.95 & 0.49 & $-$10 & 2.280 & 0.4 & 1.0 & 1.1828   \\ 
  & 2000 Jun 9 & BP062D & 15.3 & 0.94 & 0.50 & $-$9 & 2.480 & 1.3 & 3.0 & 1.1829   \\ 
  & 2000 Jun 15 & BM123 & 15.3 & 0.85 & 0.69 & $-$1 & 2.514 & 0.8 & 2.0 & 1.1830   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 0.86 & 0.55 & 15 & 2.439 & 0.4 & 0.6 & 1.1831   \\ 
  & 2001 Jan 13 & BM142A & 15.3 & 0.77 & 0.60 & $-$6 & 1.834 & 0.8 & 4.0 & 1.1832   \\ 
  & 2001 May 5 & BR072A & 15.3 & 0.78 & 0.59 & $-$77 & 2.310 & 0.3 & 0.9 & 1.1833   \\ 
  & 2001 Oct 14 & BR072B & 15.3 & 0.80 & 0.66 & $-$71 & 2.120 & 0.3 & 0.7 & 1.1834   \\ 
  & 2002 Feb 18 & BR77K\tablenotemark{b} & 15.4 & 0.89 & 0.59 & $-$5 & 2.268 & 0.2 & 0.6 & 1.1835   \\ 
  & 2002 Jul 13 & BK086C & 15.4 & 0.72 & 0.59 & 82 & 2.368 & 0.4 & 1.2 & 1.1836   \\ 
  & 2002 Aug 24 & BG121E & 15.3 & 0.80 & 0.73 & $-$3 & 2.543 & 0.5 & 1.3 & 1.1837   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 0.66 & 0.65 & 38 & 1.906 & 0.2 & 0.6 & 1.1838   \\ 
  & 2003 Apr 1 & BK086D & 15.4 & 0.96 & 0.70 & $-$59 & 1.916 & 0.5 & 0.9 & 1.1839   \\ 
  & 2003 Jun 9 & BE030A & 15.3 & 0.94 & 0.47 & $-$23 & 2.065 & 0.6 & 1.1 & 1.1840   \\ 
  & 2003 Aug 22 & BG137B & 15.4 & 0.64 & 0.58 & $-$53 & 2.002 & 0.4 & 0.8 & 1.1841   \\ 
  & 2003 Oct 31 & BE030B & 15.3 & 0.95 & 0.51 & $-$22 & 1.960 & 0.5 & 1.0 & 1.1842   \\ 
  & 2004 Feb 8 & BE030C & 15.3 & 0.99 & 0.52 & $-$14 & 1.630 & 0.6 & 1.5 & 1.1843   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 0.71 & 0.65 & 75 & 1.758 & 0.3 & 0.6 & 1.1844   \\ 
  & 2004 Aug 19 & BM209B & 15.3 & 0.72 & 0.64 & $-$21 & 1.593 & 0.3 & 1.0 & 1.1845   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 0.71 & 0.67 & $-$39 & 1.419 & 0.2 & 0.6 & 1.1846   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 0.64 & 0.62 & 59 & 1.957 & 0.2 & 0.4 & 1.1847   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 0.65 & 0.64 & $-$7 & 1.945 & 0.2 & 0.4 & 1.1848   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 0.69 & 0.64 & 78 & 1.954 & 0.5 & 0.9 & 1.1849   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 0.72 & 0.69 & $-$9 & 2.133 & 0.3 & 0.5 & 1.1850   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 0.68 & 0.62 & $-$31 & 2.591 & 0.2 & 0.9 & 1.1851   \\ 
1807+698  & 1994 Aug 31 & BZ004\tablenotemark{b} & 15.4 & 0.76 & 0.70 & 72 & 0.775 & 0.4 & 1.0 & 1.1852   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.82 & 0.53 & $-$2 & 1.299 & 0.4 & 0.8 & 1.1853   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.82 & 0.51 & $-$49 & 1.367 & 0.3 & 0.8 & 1.1854   \\ 
  & 1997 Mar 13 & BK48B\tablenotemark{b} & 15.4 & 0.79 & 0.52 & $-$4 & 1.112 & 0.2 & 0.5 & 1.1855   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 0.83 & 0.54 & 5 & 1.026 & 0.3 & 0.6 & 1.1856   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 0.92 & 0.48 & $-$10 & 0.978 & 0.2 & 0.7 & 1.1857   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 0.75 & 0.49 & $-$9 & 1.006 & 0.2 & 0.5 & 1.1858   \\ 
  & 2000 Feb 9 & BG096 & 15.4 & 0.85 & 0.55 & $-$7 & 1.051 & 0.2 & 0.4 & 1.1859   \\ 
  & 2000 Jun 29 & BG099 & 15.4 & 0.77 & 0.54 & 5 & 1.051 & 0.4 & 0.7 & 1.1860   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 0.84 & 0.58 & 13 & 1.021 & 0.2 & 0.7 & 1.1861   \\ 
  & 2001 Mar 23 & BG099C & 15.4 & 0.89 & 0.61 & 26 & 1.190 & 0.3 & 1.2 & 1.1862   \\ 
  & 2001 Dec 30 & BR77H\tablenotemark{b} & 15.4 & 0.90 & 0.52 & 13 & 1.343 & 0.2 & 0.5 & 1.1863   \\ 
  & 2002 Feb 18 & BR77K\tablenotemark{b} & 15.4 & 0.90 & 0.59 & $-$10 & 1.360 & 0.2 & 0.5 & 1.1864   \\ 
  & 2002 Aug 2 & BR77M\tablenotemark{b} & 15.4 & 0.85 & 0.56 & $-$8 & 1.371 & 0.2 & 0.5 & 1.1865   \\ 
  & 2002 Aug 24 & BG121E & 15.3 & 0.80 & 0.68 & $-$56 & 1.479 & 0.5 & 1.2 & 1.1866   \\ 
  & 2002 Nov 2 & BC119A & 15.4 & 0.74 & 0.61 & $-$34 & 1.600 & 0.3 & 0.6 & 1.1867   \\ 
  & 2003 Sep 26 & BZ030 & 15.4 & 0.69 & 0.65 & $-$56 & 1.550 & 0.3 & 0.6 & 1.1868   \\ 
  & 2004 Apr 12 & BG144B & 15.4 & 0.79 & 0.69 & $-$51 & 1.377 & 0.4 & 0.9 & 1.1869   \\ 
  & 2006 Feb 12 & BL137A\tablenotemark{a} & 15.4 & 0.88 & 0.69 & 63 & 1.132 & 0.4 & 0.8 & 1.1870   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 0.73 & 0.66 & $-$60 & 1.226 & 0.3 & 0.7 & 1.1871   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 0.68 & 0.64 & 2 & 1.311 & 0.2 & 0.4 & 1.1872   \\ 
1823+568  & 1994 Aug 31 & BZ004\tablenotemark{b} & 15.4 & 0.72 & 0.67 & 6 & 1.042 & 0.5 & 1.5 & 1.1873   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.88 & 0.53 & 3 & 2.321 & 0.3 & 0.7 & 1.1874   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.85 & 0.46 & $-$47 & 2.066 & 0.4 & 1.2 & 1.1875   \\ 
  & 1997 Aug 1 & BM080 & 15.4 & 0.83 & 0.50 & 14 & 2.039 & 0.4 & 1.5 & 1.1876   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.83 & 0.52 & $-$10 & 1.873 & 0.3 & 0.7 & 1.1877   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 0.90 & 0.49 & $-$7 & 1.170 & 0.3 & 0.6 & 1.1878   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 0.77 & 0.51 & $-$10 & 1.028 & 0.3 & 0.4 & 1.1879   \\ 
  & 1999 Jul 25 & BP048C & 15.4 & 1.14 & 0.76 & 28 & 0.843 & 1.0 & 1.6 & 1.1880   \\ 
  & 1999 Jul 28 & BM108C & 15.4 & 0.89 & 0.57 & $-$2 & 0.947 & 0.8 & 1.2 & 1.1881   \\ 
  & 1999 Sep 19 & BP048D & 15.4 & 0.96 & 0.66 & 53 & 0.799 & 1.1 & 1.5 & 1.1882   \\ 
  & 1999 Sep 26 & BM108E & 15.4 & 0.95 & 0.63 & $-$3 & 0.983 & 0.7 & 1.2 & 1.1883   \\ 
  & 1999 Dec 27 & BG095 & 15.4 & 0.76 & 0.57 & 2 & 0.985 & 0.4 & 0.8 & 1.1884   \\ 
  & 1999 Dec 30 & BM108G & 15.4 & 0.88 & 0.60 & 4 & 1.005 & 0.5 & 1.0 & 1.1885   \\ 
  & 2000 Feb 9 & BG096 & 15.4 & 0.92 & 0.54 & $-$6 & 1.005 & 0.6 & 1.1 & 1.1886   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 0.90 & 0.54 & 0 & 0.946 & 0.4 & 0.5 & 1.1887   \\ 
  & 2001 Mar 4 & BK68E\tablenotemark{b} & 15.4 & 0.88 & 0.53 & $-$13 & 1.268 & 0.2 & 0.5 & 1.1888   \\ 
  & 2001 May 19 & BG114A & 15.3 & 0.83 & 0.55 & $-$14 & 1.371 & 0.6 & 0.9 & 1.1889   \\ 
  & 2001 Aug 6 & BM155A & 15.4 & 0.75 & 0.53 & $-$26 & 1.455 & 0.5 & 1.0 & 1.1890   \\ 
  & 2001 Aug 18 & BG114B & 15.3 & 0.83 & 0.56 & $-$8 & 1.409 & 0.6 & 0.9 & 1.1891   \\ 
  & 2002 Aug 2 & BR77M\tablenotemark{b} & 15.4 & 0.93 & 0.55 & $-$6 & 1.302 & 0.2 & 0.4 & 1.1892   \\ 
  & 2002 Aug 7 & BG128A & 15.3 & 1.19 & 0.55 & 66 & 1.365 & 0.6 & 1.2 & 1.1893   \\ 
  & 2002 Oct 22 & BC127A & 15.4 & 1.15 & 0.50 & $-$36 & 1.436 & 0.6 & 1.0 & 1.1894   \\ 
  & 2002 Dec 13 & BG131A & 15.3 & 0.69 & 0.65 & $-$21 & 1.427 & 0.7 & 1.2 & 1.1895   \\ 
  & 2002 Dec 29 & BC127B & 15.4 & 1.17 & 0.48 & $-$36 & 1.445 & 0.6 & 1.0 & 1.1896   \\ 
  & 2003 Feb 20 & BG114C & 15.3 & 0.87 & 0.52 & 5 & 1.541 & 0.4 & 0.7 & 1.1897   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 0.73 & 0.60 & $-$9 & 1.597 & 0.2 & 1.4 & 1.1898   \\ 
  & 2003 Aug 19 & BC127C & 15.4 & 1.13 & 0.52 & $-$36 & 1.442 & 0.7 & 1.0 & 1.1899   \\ 
  & 2003 Aug 23 & BG131B & 15.3 & 0.65 & 0.60 & 9 & 1.484 & 0.6 & 1.0 & 1.1900   \\ 
  & 2003 Oct 17 & BC127D & 15.4 & 1.10 & 0.48 & $-$34 & 1.609 & 0.7 & 1.1 & 1.1901   \\ 
  & 2003 Oct 27 & BM155C & 15.4 & 0.76 & 0.56 & $-$23 & 1.610 & 0.4 & 0.8 & 1.1902   \\ 
  & 2004 Mar 28 & BC127F & 15.4 & 1.12 & 0.48 & $-$32 & 1.664 & 0.6 & 0.9 & 1.1903   \\ 
  & 2004 Apr 12 & BG144B & 15.4 & 0.74 & 0.71 & 5 & 1.567 & 0.7 & 1.5 & 1.1904   \\ 
  & 2004 May 29 & BG131C & 15.3 & 0.69 & 0.62 & 2 & 1.516 & 0.6 & 1.0 & 1.1905   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 0.72 & 0.58 & 6 & 1.489 & 0.2 & 0.5 & 1.1906   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 0.68 & 0.55 & $-$6 & 1.709 & 0.3 & 0.4 & 1.1907   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 0.70 & 0.59 & 3 & 1.410 & 0.2 & 0.5 & 1.1908   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 0.74 & 0.63 & 22 & 1.251 & 0.2 & 0.5 & 1.1909   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 0.69 & 0.60 & $-$11 & 1.248 & 0.4 & 0.7 & 1.1910   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 0.75 & 0.66 & $-$51 & 0.961 & 0.3 & 0.6 & 1.1911   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 0.73 & 0.61 & $-$21 & 0.988 & 0.3 & 0.6 & 1.1912   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 0.83 & 0.56 & $-$4 & 1.028 & 0.2 & 0.4 & 1.1913   \\ 
1828+487  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.15 & 0.90 & 19 & 1.891 & 0.4 & 1.6 & 1.1914   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.17 & 0.62 & $-$26 & 1.938 & 0.3 & 1.3 & 1.1915   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 0.84 & 0.49 & $-$6 & 1.898 & 0.3 & 0.7 & 1.1916   \\ 
  & 2001 Dec 22 & BR77G\tablenotemark{b} & 15.4 & 0.95 & 0.57 & $-$16 & 1.663 & 0.2 & 0.7 & 1.1917   \\ 
  & 2002 Aug 2 & BR77M\tablenotemark{b} & 15.4 & 0.98 & 0.57 & $-$5 & 1.480 & 0.2 & 0.8 & 1.1918   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 0.79 & 0.61 & 5 & 1.854 & 0.2 & 1.0 & 1.1919   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 0.89 & 0.69 & $-$1 & 1.633 & 0.2 & 0.7 & 1.1920   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 0.95 & 0.73 & $-$10 & 1.785 & 0.2 & 0.8 & 1.1921   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 0.80 & 0.65 & $-$7 & 2.304 & 0.2 & 0.5 & 1.1922   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 0.94 & 0.50 & $-$7 & 2.342 & 0.4 & 0.7 & 1.1923   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 0.74 & 0.54 & $-$18 & 2.062 & 0.6 & 1.2 & 1.1924   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 0.76 & 0.54 & $-$2 & 1.591 & 0.2 & 0.7 & 1.1925   \\ 
1849+670  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 0.70 & 0.64 & 55 & 1.713 & 0.3 & 0.5 & 1.1926   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 0.88 & 0.75 & 66 & 0.485 & 0.3 & 0.5 & 1.1927   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 0.79 & 0.70 & $-$53 & 0.498 & 0.2 & 0.5 & 1.1928   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 0.73 & 0.65 & 68 & 0.796 & 0.2 & 0.4 & 1.1929   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 0.73 & 0.68 & 21 & 1.226 & 0.2 & 0.6 & 1.1930   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 0.70 & 0.62 & $-$3 & 2.075 & 0.4 & 0.5 & 1.1931   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 0.76 & 0.73 & $-$24 & 2.339 & 0.3 & 0.6 & 1.1932   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 0.68 & 0.64 & $-$6 & 3.046 & 0.2 & 1.4 & 1.1933   \\ 
1928+738  & 1994 Aug 31 & BZ004\tablenotemark{b} & 15.4 & 0.74 & 0.67 & $-$80 & 2.106 & 0.6 & 2.0 & 1.1934   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.79 & 0.56 & 13 & 2.924 & 0.4 & 1.5 & 1.1935   \\ 
  & 1996 Jan 19 & BR034A & 15.4 & 1.07 & 0.48 & $-$6 & 2.983 & 0.6 & 1.9 & 1.1936   \\ 
  & 1996 Mar 22 & BR034B & 15.4 & 1.11 & 0.47 & $-$15 & 3.124 & 0.4 & 1.2 & 1.1937   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.80 & 0.52 & $-$39 & 3.497 & 0.3 & 0.9 & 1.1938   \\ 
  & 1996 Jul 27 & BR034D & 15.4 & 1.02 & 0.48 & $-$16 & 3.191 & 0.5 & 1.3 & 1.1939   \\ 
  & 1996 Sep 27 & BR034E & 15.4 & 0.93 & 0.47 & $-$42 & 3.406 & 0.4 & 1.3 & 1.1940   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.65 & 0.42 & 22 & 3.314 & 0.4 & 1.0 & 1.1941   \\ 
  & 1996 Dec 6 & BR034F & 15.4 & 1.00 & 0.48 & $-$25 & 3.089 & 0.5 & 2.0 & 1.1942   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.77 & 0.55 & $-$3 & 3.252 & 0.3 & 0.8 & 1.1943   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 0.88 & 0.56 & 16 & 3.295 & 0.3 & 0.7 & 1.1944   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 0.64 & 0.56 & $-$11 & 2.750 & 0.3 & 0.9 & 1.1945   \\ 
  & 1999 Jul 17 & BP053A & 15.4 & 0.72 & 0.60 & $-$51 & 3.276 & 0.2 & 0.6 & 1.1946   \\ 
  & 1999 Jul 24 & BA037 & 15.4 & 0.69 & 0.66 & 67 & 3.236 & 0.3 & 1.0 & 1.1947   \\ 
  & 1999 Jul 26 & BM114B & 15.4 & 1.30 & 0.56 & 14 & 3.178 & 1.1 & 3.0 & 1.1948   \\ 
  & 1999 Oct 16 & BA037B & 15.4 & 0.64 & 0.57 & 58 & 2.921 & 0.3 & 1.2 & 1.1949   \\ 
  & 1999 Dec 23 & BA037C & 15.4 & 0.65 & 0.57 & 61 & 2.963 & 0.3 & 1.5 & 1.1950   \\ 
  & 2000 Jan 2 & BP053B & 15.4 & 0.78 & 0.57 & $-$22 & 2.838 & 0.2 & 1.1 & 1.1951   \\ 
  & 2000 May 8 & BP053C & 15.4 & 0.76 & 0.59 & $-$14 & 3.127 & 0.1 & 0.6 & 1.1952   \\ 
  & 2001 Mar 4 & BK68E\tablenotemark{b} & 15.4 & 0.84 & 0.57 & $-$6 & 2.680 & 0.3 & 1.0 & 1.1953   \\ 
  & 2001 Jun 30 & BA051A & 15.4 & 0.78 & 0.56 & 14 & 3.112 & 0.3 & 1.4 & 1.1954   \\ 
  & 2001 Nov 2 & BA051B & 15.4 & 0.77 & 0.55 & 16 & 3.300 & 0.3 & 1.5 & 1.1955   \\ 
  & 2001 Dec 22 & BR77G\tablenotemark{b} & 15.4 & 0.83 & 0.56 & $-$14 & 3.088 & 0.2 & 0.6 & 1.1956   \\ 
  & 2002 Jan 7 & BA051C & 15.4 & 0.84 & 0.61 & 24 & 3.513 & 0.3 & 0.9 & 1.1957   \\ 
  & 2002 Feb 18 & BR77K\tablenotemark{b} & 15.4 & 0.90 & 0.59 & 7 & 3.313 & 0.2 & 1.0 & 1.1958   \\ 
  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 0.70 & 0.53 & $-$53 & 3.834 & 0.3 & 0.9 & 1.1959   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 0.71 & 0.62 & 32 & 3.454 & 0.3 & 0.6 & 1.1960   \\ 
  & 2004 Aug 19 & BM209B & 15.3 & 1.16 & 0.59 & $-$77 & 3.229 & 0.4 & 1.0 & 1.1961   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 0.66 & 0.60 & $-$71 & 3.486 & 0.2 & 0.8 & 1.1962   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 0.71 & 0.57 & $-$33 & 3.700 & 0.2 & 0.8 & 1.1963   \\ 
  & 2006 Apr 28 & BL137D\tablenotemark{a} & 15.4 & 0.73 & 0.61 & $-$56 & 3.391 & 0.5 & 1.1 & 1.1964   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 0.74 & 0.68 & $-$39 & 3.098 & 0.3 & 1.7 & 1.1965   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 0.68 & 0.64 & 23 & 3.259 & 0.2 & 0.5 & 1.1966   \\ 
1936$-$155  & 1998 Sep 29 & BG077B & 15.4 & 1.34 & 0.52 & 2 & 1.771 & 0.4 & 0.7 & 1.1967   \\ 
  & 1998 Dec 5 & BG077C & 15.4 & 1.19 & 0.48 & $-$4 & 1.619 & 0.3 & 0.6 & 1.1968   \\ 
  & 2001 May 12 & BW055A & 15.3 & 1.65 & 0.51 & $-$10 & 0.582 & 0.3 & 0.8 & 1.1969   \\ 
  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.51 & 0.53 & $-$8 & 0.837 & 0.2 & 0.3 & 1.1970   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 1.38 & 0.50 & $-$7 & 0.865 & 0.2 & 0.4 & 1.1971   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 1.36 & 0.49 & $-$9 & 0.527 & 0.3 & 0.5 & 1.1972   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 1.36 & 0.51 & $-$7 & 0.592 & 0.2 & 0.4 & 1.1973   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 1.44 & 0.49 & $-$9 & 0.688 & 0.5 & 0.8 & 1.1974   \\ 
1957+405  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.89 & 0.53 & $-$8 & 1.604 & 0.5 & 0.9 & 1.1975   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.95 & 0.54 & 9 & 1.678 & 0.4 & 0.8 & 1.1976   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.91 & 0.56 & $-$19 & 1.422 & 0.3 & 1.0 & 1.1977   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.14 & 0.91 & $-$10 & 1.560 & 0.3 & 1.0 & 1.1978   \\ 
  & 1998 Mar 19 & BK52C\tablenotemark{b} & 15.4 & 1.14 & 0.63 & 11 & 1.531 & 0.3 & 0.8 & 1.1979   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 0.91 & 0.51 & 0 & 1.553 & 0.2 & 0.5 & 1.1980   \\ 
  & 2001 Mar 4 & BK68E\tablenotemark{b} & 15.4 & 1.18 & 0.76 & $-$19 & 1.445 & 0.2 & 0.9 & 1.1981   \\ 
  & 2001 Dec 22 & BR77G\tablenotemark{b} & 15.4 & 1.12 & 0.57 & $-$13 & 1.417 & 0.3 & 0.8 & 1.1982   \\ 
  & 2002 Jan 1 & BB138A & 15.4 & 0.84 & 0.50 & $-$29 & 1.270 & 0.2 & 1.4 & 1.1983   \\ 
  & 2002 Jul 7 & BB138B & 15.4 & 0.86 & 0.60 & $-$24 & 1.218 & 0.1 & 0.5 & 1.1984   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 0.97 & 0.60 & $-$34 & 1.290 & 0.3 & 1.2 & 1.1985   \\ 
  & 2003 Jan 16 & BB153B & 15.4 & 0.99 & 0.62 & $-$12 & 1.326 & 0.2 & 1.5 & 1.1986   \\ 
  & 2003 Mar 31 & BB138C & 15.4 & 0.79 & 0.62 & $-$16 & 1.377 & 0.1 & 1.7 & 1.1987   \\ 
  & 2003 Apr 9 & BB153A & 14.4 & 0.91 & 0.68 & $-$1 & 1.547 & 1.7 & 7.0 & 1.1988   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 0.85 & 0.70 & 8 & 1.452 & 0.3 & 1.4 & 1.1989   \\ 
  & 2005 May 7 & BB182A & 15.4 & 0.92 & 0.62 & $-$11 & 1.387 & 0.1 & 0.7 & 1.1990   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 0.77 & 0.66 & $-$6 & 1.418 & 0.3 & 0.5 & 1.1991   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 0.87 & 0.61 & $-$18 & 1.333 & 0.2 & 0.5 & 1.1992   \\ 
  & 2006 May 12 & BB182B & 15.3 & 0.89 & 0.59 & $-$12 & 1.358 & 0.2 & 0.3 & 1.1993   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 0.82 & 0.64 & $-$14 & 1.402 & 0.5 & 0.8 & 1.1994   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 0.83 & 0.57 & 0 & 1.412 & 0.3 & 0.6 & 1.1995   \\ 
1958$-$179  & 1998 Jun 5 & BG077A & 15.4 & 1.23 & 0.48 & $-$2 & 2.681 & 0.4 & 0.8 & 1.1996   \\ 
  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.50 & 0.52 & $-$8 & 1.073 & 0.2 & 0.4 & 1.1997   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 1.44 & 0.50 & $-$7 & 1.888 & 0.3 & 0.7 & 1.1998   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 1.61 & 0.65 & 11 & 2.432 & 0.3 & 0.6 & 1.1999   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 1.41 & 0.52 & $-$7 & 1.984 & 0.3 & 0.5 & 1.2000   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 1.47 & 0.53 & $-$8 & 2.842 & 0.2 & 0.4 & 1.2001   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 1.47 & 0.52 & $-$6 & 2.082 & 0.5 & 1.4 & 1.2002   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 1.51 & 0.50 & $-$10 & 2.181 & 0.4 & 1.5 & 1.2003   \\ 
2005+403  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.90 & 0.53 & $-$8 & 2.511 & 0.5 & 1.4 & 1.2004   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.00 & 0.55 & 11 & 2.494 & 0.3 & 1.0 & 1.2005   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.09 & 0.72 & $-$1 & 1.591 & 0.3 & 1.7 & 1.2006   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 0.81 & 0.52 & $-$2 & 1.525 & 0.3 & 1.0 & 1.2007   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.01 & 0.51 & $-$13 & 2.596 & 0.4 & 0.6 & 1.2008   \\ 
  & 2001 Mar 4 & BK68E\tablenotemark{b} & 15.4 & 1.04 & 0.55 & $-$6 & 2.631 & 0.2 & 0.8 & 1.2009   \\ 
  & 2001 Dec 22 & BR77G\tablenotemark{b} & 15.4 & 1.05 & 0.56 & $-$9 & 2.496 & 0.2 & 0.7 & 1.2010   \\ 
  & 2002 Feb 15 & BM167 & 15.4 & 0.87 & 0.66 & 10 & 2.548 & 0.7 & 1.7 & 1.2011   \\ 
  & 2003 Jan 16 & BB153B & 15.4 & 0.95 & 0.61 & $-$10 & 2.425 & 0.3 & 0.9 & 1.2012   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 0.76 & 0.51 & 0 & 2.767 & 0.3 & 0.9 & 1.2013   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 0.88 & 0.69 & 13 & 2.310 & 0.2 & 0.6 & 1.2014   \\ 
  & 2005 May 7 & BB182A & 15.4 & 0.94 & 0.62 & $-$12 & 1.906 & 0.2 & 0.6 & 1.2015   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 0.95 & 0.62 & $-$18 & 1.854 & 0.2 & 0.5 & 1.2016   \\ 
  & 2005 Jun 1 & BD105C & 15.4 & 1.17 & 0.51 & $-$21 & 1.923 & 0.4 & 0.8 & 1.2017   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 0.87 & 0.61 & $-$11 & 2.148 & 0.2 & 0.5 & 1.2018   \\ 
  & 2005 Dec 28 & BD105F & 15.4 & 1.24 & 0.52 & $-$23 & 2.027 & 0.4 & 1.0 & 1.2019   \\ 
  & 2006 May 12 & BB182B & 15.3 & 0.88 & 0.59 & $-$13 & 1.958 & 0.2 & 0.5 & 1.2020   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 0.92 & 0.65 & 1 & 1.796 & 0.5 & 1.3 & 1.2021   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 0.86 & 0.61 & $-$5 & 2.121 & 0.3 & 1.0 & 1.2022   \\ 
2008$-$159  & 1998 Jun 5 & BG077A & 15.4 & 1.32 & 0.50 & $-$4 & 1.338 & 0.3 & 0.6 & 1.2023   \\ 
  & 2001 May 12 & BW055A & 15.3 & 1.63 & 0.50 & $-$11 & 1.756 & 0.4 & 1.3 & 1.2024   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 1.38 & 0.52 & $-$6 & 2.134 & 0.2 & 0.6 & 1.2025   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 1.21 & 0.44 & $-$7 & 2.069 & 0.3 & 0.7 & 1.2026   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 1.44 & 0.53 & $-$7 & 2.184 & 0.2 & 0.9 & 1.2027   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 1.58 & 0.57 & $-$9 & 2.239 & 0.3 & 1.0 & 1.2028   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 1.44 & 0.50 & $-$7 & 2.382 & 0.4 & 1.5 & 1.2029   \\ 
2021+317  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.90 & 0.52 & $-$7 & 2.135 & 0.5 & 1.6 & 1.2030   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.93 & 0.53 & $-$14 & 2.016 & 0.3 & 1.3 & 1.2031   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.98 & 0.54 & 0 & 1.349 & 0.3 & 0.7 & 1.2032   \\ 
  & 1999 May 21 & BK68A\tablenotemark{b} & 15.4 & 0.93 & 0.50 & 0 & 0.987 & 0.3 & 0.8 & 1.2033   \\ 
  & 2001 Mar 4 & BK68E\tablenotemark{b} & 15.4 & 1.30 & 0.59 & $-$16 & 0.629 & 0.3 & 0.8 & 1.2034   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.24 & 0.51 & $-$15 & 0.607 & 0.3 & 0.8 & 1.2035   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.06 & 0.57 & $-$5 & 0.594 & 0.2 & 0.5 & 1.2036   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 1.03 & 0.55 & $-$10 & 0.667 & 0.3 & 0.6 & 1.2037   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 0.89 & 0.53 & $-$5 & 0.679 & 0.3 & 0.6 & 1.2038   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 0.93 & 0.58 & $-$10 & 0.752 & 0.2 & 0.3 & 1.2039   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 0.92 & 0.52 & $-$12 & 0.913 & 0.5 & 0.5 & 1.2040   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 0.91 & 0.57 & $-$6 & 1.049 & 0.3 & 0.5 & 1.2041   \\ 
2021+614  & 1994 Aug 31 & BZ004\tablenotemark{b} & 15.4 & 0.77 & 0.64 & $-$24 & 1.618 & 0.6 & 2.3 & 1.2042   \\ 
  & 1995 Apr 5 & BB021 & 15.4 & 0.87 & 0.51 & $-$2 & 1.349 & 0.4 & 1.2 & 1.2043   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.92 & 0.52 & $-$8 & 2.200 & 0.4 & 1.0 & 1.2044   \\ 
  & 1996 Jul 1 & BK37B2/C\tablenotemark{b} & 15.4 & 0.95 & 0.56 & 38 & 2.133 & 0.3 & 1.2 & 1.2045   \\ 
  & 1997 Feb 23 & BP033 & 15.4 & 0.76 & 0.58 & $-$22 & 2.511 & 0.2 & 0.5 & 1.2046   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.82 & 0.54 & 4 & 2.732 & 0.3 & 0.8 & 1.2047   \\ 
  & 1998 May 18 & BB089 & 15.4 & 0.75 & 0.64 & $-$19 & 2.527 & 0.2 & 1.5 & 1.2048   \\ 
  & 1998 Nov 6 & BH050 & 15.3 & 0.70 & 0.67 & $-$36 & 3.029 & 0.2 & 0.8 & 1.2049   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 0.75 & 0.62 & $-$44 & 2.426 & 0.3 & 1.5 & 1.2050   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 0.92 & 0.52 & $-$15 & 2.465 & 0.5 & 0.7 & 1.2051   \\ 
  & 2001 Mar 4 & BK68E\tablenotemark{b} & 15.4 & 0.88 & 0.55 & $-$3 & 2.175 & 0.2 & 0.8 & 1.2052   \\ 
  & 2001 Dec 22 & BR77G\tablenotemark{b} & 15.4 & 0.88 & 0.57 & $-$3 & 2.204 & 0.2 & 0.6 & 1.2053   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 0.63 & 0.55 & $-$5 & 2.245 & 0.3 & 0.8 & 1.2054   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 0.66 & 0.57 & 16 & 2.187 & 0.3 & 0.9 & 1.2055   \\ 
  & 2005 May 3 & BY020 & 15.3 & 0.85 & 0.56 & 11 & 2.145 & 0.5 & 0.9 & 1.2056   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 0.70 & 0.68 & $-$49 & 2.244 & 0.2 & 0.6 & 1.2057   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 0.75 & 0.67 & 50 & 2.115 & 0.2 & 0.4 & 1.2058   \\ 
  & 2006 Dec 1 & BL137L\tablenotemark{a} & 15.4 & 0.68 & 0.64 & $-$34 & 2.136 & 0.5 & 0.8 & 1.2059   \\ 
2037+511  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 0.82 & 0.62 & $-$12 & 2.305 & 0.2 & 0.8 & 1.2060   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 0.76 & 0.59 & 11 & 2.093 & 0.2 & 0.5 & 1.2061   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 0.72 & 0.57 & $-$3 & 1.971 & 0.3 & 1.3 & 1.2062   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 0.76 & 0.62 & $-$8 & 2.324 & 0.2 & 0.5 & 1.2063   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 0.80 & 0.58 & $-$1 & 2.723 & 0.4 & 0.9 & 1.2064   \\ 
2121+053  & 1997 Aug 18 & BZ22\tablenotemark{b} & 15.4 & 1.04 & 0.46 & 2 & 1.592 & 0.4 & 0.7 & 1.2065   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 1.64 & 0.54 & $-$15 & 2.485 & 0.3 & 3.0 & 1.2066   \\ 
  & 2002 May 8 & BR77Q\tablenotemark{b} & 15.4 & 1.33 & 0.57 & $-$4 & 2.417 & 0.3 & 0.8 & 1.2067   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 1.16 & 0.53 & $-$4 & 2.571 & 0.3 & 0.5 & 1.2068   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.24 & 0.56 & $-$6 & 3.744 & 0.2 & 1.5 & 1.2069   \\ 
  & 2005 May 3 & BY020 & 15.3 & 1.37 & 0.67 & $-$2 & 2.821 & 0.3 & 1.5 & 1.2070   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 1.39 & 0.58 & $-$11 & 2.945 & 0.2 & 0.6 & 1.2071   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 1.19 & 0.54 & $-$7 & 2.581 & 0.2 & 0.5 & 1.2072   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.27 & 0.58 & $-$7 & 1.952 & 0.4 & 0.7 & 1.2073   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 1.27 & 0.56 & $-$10 & 1.535 & 0.4 & 0.6 & 1.2074   \\ 
2128$-$123  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 2.42 & 0.71 & $-$13 & 2.351 & 0.8 & 3.9 & 1.2075   \\ 
  & 2001 May 12 & BW055A & 15.3 & 1.54 & 0.52 & $-$11 & 3.251 & 0.5 & 5.0 & 1.2076   \\ 
  & 2002 May 8 & BR77Q\tablenotemark{b} & 15.4 & 1.47 & 0.55 & $-$7 & 3.202 & 0.8 & 1.2 & 1.2077   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 1.39 & 0.51 & $-$6 & 3.175 & 0.2 & 1.0 & 1.2078   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 1.95 & 0.54 & $-$14 & 2.894 & 0.3 & 1.2 & 1.2079   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 1.22 & 0.48 & $-$6 & 2.880 & 0.3 & 1.0 & 1.2080   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 1.41 & 0.51 & $-$6 & 2.897 & 0.3 & 1.4 & 1.2081   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 1.37 & 0.53 & $-$5 & 2.863 & 0.2 & 1.6 & 1.2082   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 1.33 & 0.50 & $-$7 & 2.662 & 0.5 & 1.5 & 1.2083   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 1.31 & 0.49 & $-$7 & 2.316 & 0.3 & 1.5 & 1.2084   \\ 
2131$-$021  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.46 & 0.70 & 9 & 1.225 & 0.6 & 1.2 & 1.2085   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.17 & 0.47 & $-$6 & 1.138 & 0.5 & 1.1 & 1.2086   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.36 & 0.61 & 2 & 1.531 & 0.4 & 1.2 & 1.2087   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 1.76 & 0.53 & $-$16 & 1.706 & 0.3 & 1.0 & 1.2088   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.37 & 0.55 & $-$5 & 1.943 & 0.3 & 0.7 & 1.2089   \\ 
  & 2002 May 8 & BR77Q\tablenotemark{b} & 15.4 & 1.37 & 0.55 & $-$5 & 1.876 & 0.3 & 0.8 & 1.2090   \\ 
  & 2002 Aug 7 & BG128A & 15.3 & 1.38 & 0.53 & $-$8 & 2.011 & 0.5 & 1.3 & 1.2091   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 1.34 & 0.53 & $-$8 & 2.205 & 0.2 & 0.7 & 1.2092   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 1.18 & 0.47 & $-$5 & 2.268 & 0.3 & 2.0 & 1.2093   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.29 & 0.52 & $-$6 & 2.435 & 0.3 & 0.6 & 1.2094   \\ 
  & 2004 Sep 2 & BG144C & 15.4 & 1.19 & 0.50 & $-$5 & 2.462 & 0.6 & 1.2 & 1.2095   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.29 & 0.52 & $-$7 & 2.439 & 0.2 & 1.5 & 1.2096   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 1.35 & 0.49 & $-$7 & 2.332 & 0.3 & 0.7 & 1.2097   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 1.19 & 0.46 & $-$7 & 2.001 & 0.5 & 1.0 & 1.2098   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 1.54 & 0.56 & $-$13 & 1.899 & 0.3 & 0.7 & 1.2099   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 1.31 & 0.51 & $-$9 & 2.101 & 0.3 & 0.8 & 1.2100   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 1.27 & 0.51 & $-$7 & 2.189 & 0.2 & 1.3 & 1.2101   \\ 
2134+004  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.31 & 0.63 & 9 & 5.539 & 0.5 & 3.0 & 1.2102   \\ 
  & 1996 Apr 22 & BS036 & 15.4 & 1.30 & 0.52 & $-$9 & 5.313 & 0.3 & 2.0 & 1.2103   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.00 & 0.44 & $-$4 & 5.097 & 0.5 & 3.6 & 1.2104   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.37 & 0.58 & $-$2 & 5.257 & 1.2 & 8.7 & 1.2105   \\ 
  & 1999 May 29 & BM110D & 15.4 & 1.28 & 0.51 & $-$8 & 6.503 & 0.4 & 5.0 & 1.2106   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 1.82 & 0.57 & $-$17 & 6.175 & 0.3 & 10.0 & 1.2107   \\ 
  & 1999 Sep 12 & BM110E & 15.4 & 1.39 & 0.50 & $-$13 & 6.393 & 0.6 & 5.0 & 1.2108   \\ 
  & 1999 Dec 12 & BR057F & 15.4 & 1.39 & 0.58 & $-$9 & 6.668 & 0.4 & 4.0 & 1.2109   \\ 
  & 2000 Jan 5 & BM110F & 15.4 & 1.43 & 0.53 & $-$11 & 6.387 & 0.5 & 5.0 & 1.2110   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.33 & 0.53 & $-$7 & 6.133 & 0.8 & 29.0 & 1.2111   \\ 
  & 2001 Jun 9 & BS085E & 15.4 & 1.42 & 0.60 & $-$1 & 6.617 & 0.6 & 8.0 & 1.2112   \\ 
  & 2001 Aug 6 & BM155A & 15.4 & 1.41 & 0.55 & $-$9 & 5.713 & 1.0 & 8.0 & 1.2113   \\ 
  & 2001 Sep 6 & BM156 & 15.2 & 1.39 & 0.53 & $-$6 & 6.245 & 0.9 & 4.0 & 1.2114   \\ 
  & 2001 Sep 13 & BI018B & 15.4 & 1.37 & 0.50 & $-$8 & 5.927 & 0.6 & 4.0 & 1.2115   \\ 
  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.41 & 0.53 & $-$11 & 6.133 & 0.3 & 2.2 & 1.2116   \\ 
  & 2002 Dec 12 & BU023C & 15.4 & 1.46 & 0.50 & $-$9 & 5.808 & 1.1 & 3.3 & 1.2117   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 1.22 & 0.53 & $-$4 & 6.344 & 0.3 & 2.0 & 1.2118   \\ 
  & 2003 Feb 21 & BA064G & 15.2 & 1.27 & 0.53 & $-$5 & 5.435 & 0.6 & 2.1 & 1.2119   \\ 
  & 2003 Aug 21 & BU023D & 15.4 & 1.94 & 0.49 & $-$17 & 6.152 & 0.8 & 7.2 & 1.2120   \\ 
  & 2003 Aug 27 & BU026A & 15.4 & 1.24 & 0.47 & $-$8 & 5.332 & 0.4 & 1.8 & 1.2121   \\ 
  & 2003 Sep 20 & BE031 & 15.4 & 2.36 & 0.53 & $-$16 & 6.304 & 0.4 & 4.0 & 1.2122   \\ 
  & 2003 Oct 27 & BM155C & 15.4 & 1.40 & 0.57 & $-$6 & 5.712 & 0.8 & 2.1 & 1.2123   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 1.48 & 0.52 & $-$13 & 6.014 & 0.3 & 1.7 & 1.2124   \\ 
  & 2004 Aug 12 & BU026B & 15.4 & 1.39 & 0.53 & $-$11 & 5.330 & 0.5 & 2.4 & 1.2125   \\ 
  & 2004 Nov 1 & BG152A & 15.3 & 1.53 & 0.54 & $-$12 & 5.646 & 0.8 & 3.3 & 1.2126   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 1.35 & 0.55 & $-$8 & 5.961 & 0.2 & 2.0 & 1.2127   \\ 
  & 2005 Jun 5 & BU026C & 15.4 & 1.36 & 0.53 & $-$7 & 6.082 & 0.6 & 3.3 & 1.2128   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.31 & 0.52 & $-$8 & 6.072 & 0.2 & 2.0 & 1.2129   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 1.38 & 0.45 & $-$8 & 6.384 & 0.4 & 2.6 & 1.2130   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 1.25 & 0.47 & $-$8 & 6.201 & 0.6 & 1.9 & 1.2131   \\ 
2136+141  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.31 & 0.59 & 15 & 1.962 & 0.5 & 2.5 & 1.2132   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.04 & 0.48 & $-$8 & 1.339 & 0.4 & 0.6 & 1.2133   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.21 & 0.52 & $-$3 & 1.422 & 0.4 & 3.0 & 1.2134   \\ 
  & 1998 Nov 1 & BK52E\tablenotemark{b} & 15.4 & 1.22 & 0.63 & 8 & 1.620 & 0.3 & 0.7 & 1.2135   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 1.58 & 0.54 & $-$18 & 1.784 & 0.3 & 0.7 & 1.2136   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.26 & 0.53 & $-$7 & 1.883 & 0.2 & 0.8 & 1.2137   \\ 
  & 2001 May 12 & BW055A & 15.3 & 1.42 & 0.56 & $-$15 & 1.754 & 0.4 & 2.8 & 1.2138   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 1.37 & 0.53 & $-$17 & 2.731 & 0.3 & 0.8 & 1.2139   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 1.19 & 0.61 & $-$6 & 2.508 & 0.3 & 0.8 & 1.2140   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 1.25 & 0.70 & 15 & 2.144 & 0.3 & 0.7 & 1.2141   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 1.10 & 0.54 & $-$9 & 2.072 & 0.2 & 0.6 & 1.2142   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 1.22 & 0.60 & $-$11 & 2.125 & 0.2 & 0.5 & 1.2143   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 1.14 & 0.59 & $-$6 & 2.168 & 0.5 & 0.9 & 1.2144   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 1.13 & 0.55 & $-$12 & 2.221 & 0.3 & 0.6 & 1.2145   \\ 
2145+067  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.34 & 0.67 & 15 & 9.612 & 0.6 & 3.0 & 1.2146   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.21 & 0.54 & $-$5 & 7.561 & 0.5 & 5.6 & 1.2147   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 1.07 & 0.51 & 4 & 7.170 & 0.4 & 15.0 & 1.2148   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.08 & 0.48 & $-$11 & 6.041 & 0.5 & 5.0 & 1.2149   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.12 & 0.55 & 3 & 6.538 & 0.5 & 8.0 & 1.2150   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.10 & 0.50 & 0 & 5.681 & 0.3 & 3.0 & 1.2151   \\ 
  & 1999 May 26 & BU012B & 15.4 & 1.22 & 0.60 & $-$6 & 9.994 & 0.5 & 5.0 & 1.2152   \\ 
  & 1999 Sep 25 & BU012C & 15.4 & 1.36 & 0.53 & $-$11 & 9.683 & 0.9 & 8.0 & 1.2153   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 1.64 & 0.48 & $-$14 & 10.339 & 0.7 & 7.0 & 1.2154   \\ 
  & 2001 Mar 15 & BK68G\tablenotemark{b} & 15.4 & 1.30 & 0.39 & $-$13 & 9.546 & 0.3 & 4.0 & 1.2155   \\ 
  & 2001 Aug 25 & BP082B & 15.3 & 1.35 & 0.54 & $-$11 & 8.233 & 0.4 & 5.0 & 1.2156   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 1.01 & 0.44 & $-$4 & 8.896 & 0.3 & 1.3 & 1.2157   \\ 
  & 2003 Apr 9 & BB153A & 14.4 & 1.27 & 0.53 & $-$5 & 9.535 & 1.6 & 5.6 & 1.2158   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.21 & 0.55 & $-$5 & 8.731 & 0.2 & 2.0 & 1.2159   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 1.07 & 0.48 & $-$6 & 8.696 & 0.3 & 2.0 & 1.2160   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 1.26 & 0.55 & $-$8 & 9.105 & 0.3 & 2.5 & 1.2161   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 1.22 & 0.53 & $-$9 & 7.968 & 0.5 & 3.2 & 1.2162   \\ 
2155$-$152  & 1997 Aug 18 & BZ22\tablenotemark{b} & 15.4 & 1.16 & 0.47 & 0 & 1.666 & 0.4 & 1.4 & 1.2163   \\ 
  & 2002 May 19 & BG121A & 15.3 & 1.54 & 0.57 & $-$7 & 2.193 & 0.6 & 1.7 & 1.2164   \\ 
  & 2002 Oct 20 & BR77T\tablenotemark{b} & 15.4 & 1.44 & 0.52 & $-$7 & 2.090 & 0.8 & 4.0 & 1.2165   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 1.21 & 0.48 & $-$4 & 2.114 & 0.2 & 2.0 & 1.2166   \\ 
  & 2004 Mar 22 & BG144A & 15.4 & 1.40 & 0.54 & $-$3 & 2.207 & 0.5 & 1.0 & 1.2167   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 2.01 & 0.54 & $-$14 & 2.146 & 0.3 & 2.0 & 1.2168   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 1.24 & 0.48 & $-$6 & 2.250 & 0.3 & 1.5 & 1.2169   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 1.34 & 0.49 & $-$4 & 2.268 & 0.3 & 1.0 & 1.2170   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 1.49 & 0.52 & $-$9 & 2.163 & 0.2 & 1.2 & 1.2171   \\ 
  & 2006 Dec 1 & BL137L\tablenotemark{a} & 15.4 & 1.32 & 0.50 & $-$5 & 2.140 & 0.5 & 0.8 & 1.2172   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 1.48 & 0.53 & $-$7 & 1.953 & 0.4 & 0.8 & 1.2173   \\ 
  & 2007 Aug 16 & BL149AF\tablenotemark{a} & 15.4 & 1.33 & 0.52 & $-$3 & 1.744 & 0.3 & 1.9 & 1.2174   \\ 
2200+420  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.88 & 0.50 & 3 & 3.356 & 0.5 & 1.3 & 1.2175   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.97 & 0.53 & 1 & 4.991 & 0.4 & 1.4 & 1.2176   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 0.90 & 0.51 & $-$4 & 5.689 & 0.4 & 1.3 & 1.2177   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 0.81 & 0.43 & $-$2 & 4.559 & 0.5 & 1.8 & 1.2178   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.00 & 0.58 & 7 & 3.218 & 0.3 & 1.1 & 1.2179   \\ 
  & 1997 Aug 1 & BM080 & 15.4 & 0.93 & 0.48 & $-$6 & 2.991 & 0.5 & 1.6 & 1.2180   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 0.91 & 0.56 & 12 & 3.003 & 0.3 & 1.0 & 1.2181   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 0.95 & 0.49 & 9 & 2.600 & 0.2 & 0.5 & 1.2182   \\ 
  & 1999 Jan 2 & BG077D & 15.4 & 0.81 & 0.56 & $-$16 & 3.280 & 0.3 & 1.3 & 1.2183   \\ 
  & 1999 May 16 & BR057B & 15.4 & 0.88 & 0.57 & $-$9 & 2.680 & 0.4 & 1.6 & 1.2184   \\ 
  & 1999 May 29 & BM110D & 15.4 & 0.82 & 0.61 & 1 & 2.793 & 0.2 & 0.5 & 1.2185   \\ 
  & 1999 Jul 24 & BA037 & 15.4 & 1.10 & 0.58 & $-$17 & 3.374 & 0.3 & 0.9 & 1.2186   \\ 
  & 1999 Sep 12 & BM110E & 15.4 & 0.83 & 0.57 & $-$17 & 3.059 & 0.3 & 0.8 & 1.2187   \\ 
  & 1999 Oct 16 & BA037B & 15.4 & 0.93 & 0.53 & $-$17 & 3.204 & 0.3 & 1.5 & 1.2188   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 1.25 & 0.60 & $-$10 & 3.264 & 0.3 & 1.5 & 1.2189   \\ 
  & 1999 Dec 23 & BA037C & 15.4 & 0.87 & 0.55 & $-$10 & 4.514 & 0.3 & 3.0 & 1.2190   \\ 
  & 2000 Jan 5 & BM110F & 15.4 & 0.84 & 0.61 & $-$16 & 4.547 & 0.3 & 0.8 & 1.2191   \\ 
  & 2000 Apr 22 & BM110G & 15.4 & 0.81 & 0.60 & $-$6 & 4.593 & 0.3 & 1.4 & 1.2192   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.01 & 0.51 & $-$9 & 3.393 & 0.4 & 0.8 & 1.2193   \\ 
  & 2000 Jun 29 & BG099 & 15.4 & 0.97 & 0.58 & 15 & 3.181 & 0.4 & 1.2 & 1.2194   \\ 
  & 2000 Jul 28 & BA041 & 15.4 & 0.94 & 0.51 & 0 & 2.517 & 0.3 & 1.0 & 1.2195   \\ 
  & 2000 Sep 27 & BA041B & 15.4 & 1.09 & 0.60 & 7 & 1.755 & 0.3 & 1.4 & 1.2196   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 0.99 & 0.55 & $-$21 & 2.572 & 0.3 & 0.7 & 1.2197   \\ 
  & 2001 Mar 23 & BG099C & 15.4 & 1.15 & 0.65 & 25 & 1.924 & 0.5 & 2.0 & 1.2198   \\ 
  & 2001 May 5 & BR072A & 15.3 & 0.96 & 0.57 & $-$19 & 1.799 & 0.3 & 0.7 & 1.2199   \\ 
  & 2001 Jun 30 & BA051A & 15.4 & 1.03 & 0.53 & $-$7 & 2.290 & 0.3 & 1.3 & 1.2200   \\ 
  & 2001 Aug 6 & BM155A & 15.4 & 0.92 & 0.54 & $-$13 & 2.560 & 1.8 & 5.0 & 1.2201   \\ 
  & 2001 Oct 14 & BR072B & 15.3 & 1.04 & 0.59 & $-$22 & 2.798 & 0.3 & 0.9 & 1.2202   \\ 
  & 2001 Nov 2 & BA051B & 15.4 & 0.98 & 0.52 & $-$7 & 3.034 & 0.3 & 1.0 & 1.2203   \\ 
  & 2001 Dec 22 & BR77G\tablenotemark{b} & 15.4 & 1.06 & 0.57 & 0 & 2.342 & 0.2 & 0.7 & 1.2204   \\ 
  & 2002 Jan 7 & BA051C & 15.4 & 1.11 & 0.56 & $-$7 & 2.730 & 0.3 & 1.1 & 1.2205   \\ 
  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 0.85 & 0.54 & $-$14 & 2.146 & 0.2 & 0.5 & 1.2206   \\ 
  & 2002 Jul 7 & BB138B & 15.4 & 0.94 & 0.57 & $-$5 & 2.505 & 0.4 & 2.0 & 1.2207   \\ 
  & 2002 Aug 7 & BG128A & 15.3 & 0.85 & 0.62 & $-$46 & 3.054 & 0.5 & 1.4 & 1.2208   \\ 
  & 2002 Oct 22 & BC127A & 15.4 & 1.08 & 0.50 & $-$7 & 2.326 & 0.3 & 1.0 & 1.2209   \\ 
  & 2002 Dec 13 & BG131A & 15.3 & 1.05 & 0.54 & $-$27 & 2.610 & 0.4 & 1.0 & 1.2210   \\ 
  & 2002 Dec 29 & BC127B & 15.4 & 1.11 & 0.50 & $-$8 & 2.515 & 0.3 & 0.9 & 1.2211   \\ 
  & 2003 Jan 17 & BA064A & 15.2 & 1.04 & 0.56 & $-$20 & 2.077 & 0.4 & 0.9 & 1.2212   \\ 
  & 2003 Feb 5 & BL111E\tablenotemark{a} & 15.4 & 0.85 & 0.56 & $-$1 & 1.775 & 0.2 & 0.5 & 1.2213   \\ 
  & 2003 Feb 21 & BA064G & 15.2 & 1.00 & 0.52 & 2 & 1.344 & 0.4 & 1.0 & 1.2214   \\ 
  & 2003 Mar 31 & BB138C & 15.4 & 0.89 & 0.59 & $-$11 & 1.792 & 0.3 & 0.8 & 1.2215   \\ 
  & 2003 Aug 19 & BC127C & 15.4 & 1.14 & 0.55 & 0 & 3.109 & 0.4 & 0.7 & 1.2216   \\ 
  & 2003 Aug 23 & BG131B & 15.3 & 0.89 & 0.50 & $-$27 & 3.160 & 0.4 & 1.2 & 1.2217   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 0.94 & 0.52 & 4 & 3.117 & 0.2 & 0.5 & 1.2218   \\ 
  & 2003 Sep 26 & BZ030 & 15.4 & 1.01 & 0.55 & 2 & 2.737 & 0.4 & 1.0 & 1.2219   \\ 
  & 2003 Oct 17 & BC127D & 15.4 & 1.04 & 0.49 & $-$5 & 2.560 & 0.3 & 0.7 & 1.2220   \\ 
  & 2003 Oct 27 & BM155C & 15.4 & 0.89 & 0.58 & $-$9 & 2.513 & 0.5 & 0.9 & 1.2221   \\ 
  & 2004 Jan 29 & BC127G & 15.4 & 1.10 & 0.66 & 3 & 2.370 & 0.3 & 1.0 & 1.2222   \\ 
  & 2004 Mar 28 & BC127F & 15.4 & 1.04 & 0.50 & $-$3 & 2.194 & 0.3 & 0.9 & 1.2223   \\ 
  & 2004 May 29 & BG131C & 15.3 & 0.99 & 0.53 & $-$27 & 2.836 & 0.4 & 0.9 & 1.2224   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 0.80 & 0.55 & $-$8 & 2.763 & 0.3 & 0.7 & 1.2225   \\ 
  & 2004 Sep 1 & BG144D & 15.4 & 0.89 & 0.60 & $-$3 & 2.767 & 0.5 & 1.0 & 1.2226   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 0.75 & 0.69 & $-$35 & 3.035 & 0.2 & 0.5 & 1.2227   \\ 
  & 2005 Sep 1 & BK125 & 15.3 & 1.18 & 0.61 & 30 & 5.085 & 0.8 & 3.0 & 1.2228   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 0.83 & 0.60 & $-$11 & 4.923 & 0.2 & 0.5 & 1.2229   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 0.74 & 0.64 & 10 & 5.063 & 0.2 & 0.7 & 1.2230   \\ 
  & 2006 Apr 5 & BL137C\tablenotemark{a} & 15.4 & 0.79 & 0.58 & $-$9 & 3.978 & 0.4 & 0.9 & 1.2231   \\ 
  & 2006 Jul 2 & BG167 & 15.4 & 0.90 & 0.54 & $-$17 & 3.090 & 0.4 & 0.8 & 1.2232   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 0.83 & 0.58 & $-$10 & 2.070 & 0.4 & 0.6 & 1.2233   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 0.97 & 0.61 & $-$22 & 2.937 & 0.3 & 0.7 & 1.2234   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 0.82 & 0.60 & $-$9 & 3.578 & 0.3 & 0.6 & 1.2235   \\ 
  & 2007 Jun 1 & BL149AB\tablenotemark{a} & 15.4 & 0.84 & 0.57 & $-$22 & 3.494 & 0.3 & 1.2 & 1.2236   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 0.86 & 0.57 & $-$6 & 3.780 & 0.2 & 0.8 & 1.2237   \\ 
2201+171  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 1.07 & 0.56 & $-$6 & 1.987 & 0.2 & 0.5 & 1.2238   \\ 
  & 2005 May 26 & BL123G\tablenotemark{a} & 15.4 & 1.00 & 0.53 & $-$9 & 1.218 & 0.3 & 0.6 & 1.2239   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 1.11 & 0.58 & $-$8 & 1.513 & 0.2 & 0.3 & 1.2240   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 1.08 & 0.58 & $-$7 & 1.782 & 0.2 & 0.5 & 1.2241   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 1.09 & 0.55 & $-$5 & 1.312 & 0.4 & 0.9 & 1.2242   \\ 
  & 2007 Mar 2 & BL137O\tablenotemark{a} & 15.4 & 1.13 & 0.55 & $-$4 & 1.214 & 0.3 & 0.6 & 1.2243   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.15 & 0.57 & $-$9 & 1.337 & 0.2 & 0.4 & 1.2244   \\ 
2201+315  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.92 & 0.50 & 4 & 1.991 & 0.5 & 1.3 & 1.2245   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 0.96 & 0.50 & 3 & 2.016 & 0.4 & 1.1 & 1.2246   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 0.96 & 0.53 & 5 & 3.106 & 0.3 & 1.0 & 1.2247   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 0.98 & 0.49 & 6 & 3.013 & 0.4 & 1.1 & 1.2248   \\ 
  & 1999 Nov 6 & BK68C\tablenotemark{b} & 15.4 & 1.16 & 0.51 & $-$14 & 2.102 & 0.3 & 1.4 & 1.2249   \\ 
  & 2000 Dec 28 & BK68F\tablenotemark{b} & 15.4 & 1.11 & 0.55 & $-$23 & 1.792 & 0.3 & 1.0 & 1.2250   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.12 & 0.47 & $-$5 & 2.841 & 0.3 & 1.4 & 1.2251   \\ 
  & 2001 Dec 22 & BR77G\tablenotemark{b} & 15.4 & 1.10 & 0.59 & $-$1 & 3.240 & 0.2 & 2.0 & 1.2252   \\ 
  & 2002 Nov 23 & BL111D\tablenotemark{a} & 15.4 & 1.08 & 0.55 & $-$14 & 3.095 & 0.3 & 1.8 & 1.2253   \\ 
  & 2003 Jan 19 & BH103 & 15.4 & 1.13 & 0.85 & $-$10 & 2.678 & 0.5 & 1.6 & 1.2254   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 0.95 & 0.61 & $-$5 & 2.570 & 0.3 & 0.8 & 1.2255   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 1.49 & 0.58 & $-$23 & 2.356 & 0.2 & 1.0 & 1.2256   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 0.92 & 0.59 & $-$16 & 2.562 & 0.3 & 0.7 & 1.2257   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 0.96 & 0.57 & $-$15 & 2.433 & 0.2 & 0.4 & 1.2258   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 0.89 & 0.56 & $-$14 & 2.326 & 0.4 & 0.9 & 1.2259   \\ 
2209+236  & 1995 Apr 7 & BK016\tablenotemark{b} & 15.4 & 0.95 & 0.47 & 6 & 0.884 & 0.5 & 1.2 & 1.2260   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.04 & 0.43 & $-$13 & 1.725 & 0.3 & 0.7 & 1.2261   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 1.36 & 0.57 & $-$19 & 1.379 & 0.3 & 0.6 & 1.2262   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.27 & 0.57 & $-$18 & 1.140 & 0.2 & 0.7 & 1.2263   \\ 
  & 2003 Mar 1 & BL111F\tablenotemark{a} & 15.4 & 0.87 & 0.46 & $-$5 & 0.853 & 0.3 & 0.5 & 1.2264   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 1.02 & 0.57 & $-$3 & 0.819 & 0.2 & 0.4 & 1.2265   \\ 
  & 2005 May 13 & BL123F\tablenotemark{a} & 15.4 & 1.11 & 0.56 & $-$13 & 1.580 & 0.2 & 0.5 & 1.2266   \\ 
  & 2005 Jun 15 & BL123I\tablenotemark{a} & 15.4 & 1.01 & 0.58 & $-$7 & 1.845 & 0.2 & 0.4 & 1.2267   \\ 
  & 2005 Oct 29 & BL123L\tablenotemark{a} & 15.4 & 1.04 & 0.58 & $-$12 & 1.900 & 0.2 & 0.6 & 1.2268   \\ 
  & 2006 Dec 1 & BL137L\tablenotemark{a} & 15.4 & 1.01 & 0.55 & $-$4 & 1.128 & 0.4 & 0.6 & 1.2269   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 0.97 & 0.54 & $-$4 & 0.989 & 0.2 & 0.4 & 1.2270   \\ 
2216$-$038  & 1998 Jun 5 & BG077A & 15.4 & 1.27 & 0.49 & $-$5 & 1.102 & 0.4 & 0.9 & 1.2271   \\ 
  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 1.42 & 0.54 & $-$9 & 2.536 & 0.2 & 0.7 & 1.2272   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 1.30 & 0.51 & $-$7 & 2.424 & 0.2 & 1.1 & 1.2273   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 1.50 & 0.66 & 12 & 3.318 & 0.3 & 1.0 & 1.2274   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 1.35 & 0.54 & $-$9 & 2.638 & 0.3 & 0.7 & 1.2275   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 1.40 & 0.54 & $-$9 & 2.582 & 0.2 & 0.6 & 1.2276   \\ 
  & 2005 Nov 17 & BH133 & 15.4 & 1.38 & 0.48 & $-$7 & 2.361 & 0.4 & 0.8 & 1.2277   \\ 
  & 2006 Aug 9 & BL137H\tablenotemark{a} & 15.4 & 1.28 & 0.50 & $-$8 & 1.711 & 0.5 & 1.4 & 1.2278   \\ 
2223$-$052  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.39 & 0.60 & 16 & 2.924 & 0.5 & 1.5 & 1.2279   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.26 & 0.57 & $-$2 & 2.235 & 0.4 & 1.9 & 1.2280   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.18 & 0.54 & 5 & 3.920 & 0.4 & 1.1 & 1.2281   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.15 & 0.51 & 0 & 3.145 & 0.4 & 1.5 & 1.2282   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.32 & 0.44 & $-$16 & 4.319 & 0.5 & 2.1 & 1.2283   \\ 
  & 1999 Jul 24 & BA037 & 15.4 & 1.80 & 0.54 & $-$15 & 7.212 & 0.3 & 3.0 & 1.2284   \\ 
  & 1999 Oct 16 & BA037B & 15.4 & 1.35 & 0.45 & $-$8 & 7.113 & 0.4 & 3.0 & 1.2285   \\ 
  & 1999 Dec 23 & BA037C & 15.4 & 1.26 & 0.48 & $-$5 & 6.594 & 0.7 & 6.8 & 1.2286   \\ 
  & 1999 Dec 27 & BG095 & 15.4 & 1.42 & 0.55 & $-$8 & 6.368 & 0.5 & 5.0 & 1.2287   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.27 & 0.46 & $-$5 & 4.793 & 0.3 & 1.8 & 1.2288   \\ 
  & 2000 Jul 28 & BA041 & 15.4 & 1.32 & 0.46 & $-$11 & 7.719 & 0.4 & 1.5 & 1.2289   \\ 
  & 2000 Sep 27 & BA041B & 15.4 & 1.36 & 0.56 & $-$5 & 7.187 & 0.4 & 2.0 & 1.2290   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.80 & 0.65 & $-$7 & 6.439 & 0.4 & 1.5 & 1.2291   \\ 
  & 2001 Jun 20 & BZ026 & 15.2 & 1.24 & 0.46 & $-$8 & 7.049 & 0.4 & 2.7 & 1.2292   \\ 
  & 2001 Jun 30 & BA051A & 15.4 & 1.40 & 0.49 & $-$11 & 6.873 & 0.6 & 5.0 & 1.2293   \\ 
  & 2001 Nov 2 & BA051B & 15.4 & 1.24 & 0.47 & $-$7 & 7.334 & 0.7 & 4.0 & 1.2294   \\ 
  & 2002 Jan 7 & BA051C & 15.4 & 1.40 & 0.57 & $-$7 & 6.625 & 0.6 & 10.0 & 1.2295   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 1.56 & 0.57 & $-$10 & 5.153 & 0.2 & 4.5 & 1.2296   \\ 
  & 2003 Aug 28 & BL111J\tablenotemark{a} & 15.4 & 1.28 & 0.48 & $-$8 & 4.065 & 0.3 & 0.9 & 1.2297   \\ 
  & 2004 Aug 9 & BL111N\tablenotemark{a} & 15.4 & 1.33 & 0.52 & $-$6 & 4.215 & 0.3 & 0.7 & 1.2298   \\ 
  & 2004 Dec 2 & BL111Q\tablenotemark{a} & 15.4 & 1.31 & 0.50 & $-$7 & 4.886 & 0.2 & 1.6 & 1.2299   \\ 
  & 2006 Oct 6 & BL137J\tablenotemark{a} & 15.4 & 1.32 & 0.51 & $-$8 & 5.279 & 0.5 & 1.4 & 1.2300   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 1.27 & 0.52 & $-$4 & 5.984 & 0.7 & 6.0 & 1.2301   \\ 
2227$-$088  & 1997 Aug 18 & BZ22\tablenotemark{b} & 15.4 & 1.13 & 0.47 & $-$1 & 0.456 & 0.4 & 0.8 & 1.2302   \\ 
  & 1998 Sep 29 & BG077B & 15.4 & 1.09 & 0.44 & 3 & 0.810 & 0.4 & 0.7 & 1.2303   \\ 
  & 1998 Dec 5 & BG077C & 15.4 & 1.19 & 0.45 & $-$1 & 0.873 & 0.5 & 0.9 & 1.2304   \\ 
  & 2002 Oct 20 & BR77T\tablenotemark{b} & 15.4 & 1.47 & 0.55 & $-$8 & 2.158 & 0.2 & 0.7 & 1.2305   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 1.28 & 0.50 & $-$4 & 2.004 & 0.2 & 0.5 & 1.2306   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 1.41 & 0.52 & $-$4 & 1.206 & 0.3 & 1.4 & 1.2307   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 1.43 & 0.54 & $-$7 & 1.037 & 0.2 & 0.5 & 1.2308   \\ 
  & 2005 Nov 7 & BL123P\tablenotemark{a} & 15.4 & 1.48 & 0.53 & $-$10 & 1.734 & 0.2 & 0.5 & 1.2309   \\ 
  & 2006 Jul 7 & BL137G\tablenotemark{a} & 15.4 & 1.33 & 0.49 & $-$8 & 1.511 & 0.4 & 0.7 & 1.2310   \\ 
2230+114  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.31 & 0.63 & 18 & 2.287 & 0.5 & 1.5 & 1.2311   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.12 & 0.57 & 3 & 1.624 & 0.5 & 3.3 & 1.2312   \\ 
  & 1996 Oct 27 & BK37D\tablenotemark{b} & 15.4 & 1.37 & 0.46 & $-$12 & 2.142 & 0.5 & 2.5 & 1.2313   \\ 
  & 1997 Aug 28 & BK52A\tablenotemark{b} & 15.4 & 1.03 & 0.47 & $-$1 & 3.775 & 0.4 & 1.9 & 1.2314   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.05 & 0.52 & 5 & 4.557 & 0.4 & 1.4 & 1.2315   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.24 & 0.47 & $-$17 & 4.631 & 0.6 & 2.8 & 1.2316   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.65 & 0.46 & $-$16 & 4.329 & 0.4 & 2.2 & 1.2317   \\ 
  & 2000 May 19 & BP052A & 15.4 & 1.19 & 0.58 & $-$15 & 3.588 & 0.4 & 3.5 & 1.2318   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.36 & 0.55 & $-$11 & 2.124 & 0.2 & 1.2 & 1.2319   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 1.31 & 0.61 & $-$13 & 3.572 & 0.3 & 1.2 & 1.2320   \\ 
  & 2003 Feb 21 & BA064G & 15.2 & 1.31 & 0.58 & $-$4 & 3.171 & 0.5 & 2.0 & 1.2321   \\ 
  & 2004 Apr 1 & BL111L\tablenotemark{a} & 15.4 & 1.21 & 0.62 & $-$4 & 2.381 & 0.3 & 1.0 & 1.2322   \\ 
  & 2004 Nov 1 & BG152A & 15.3 & 1.19 & 0.53 & $-$10 & 2.586 & 0.5 & 1.6 & 1.2323   \\ 
  & 2005 Feb 5 & BL123B\tablenotemark{a} & 15.4 & 1.27 & 0.70 & 16 & 3.109 & 0.3 & 1.8 & 1.2324   \\ 
  & 2005 May 19 & BS157A & 15.3 & 1.34 & 0.55 & $-$9 & 3.759 & 0.4 & 2.5 & 1.2325   \\ 
  & 2005 Jul 14 & BS157B & 15.3 & 1.27 & 0.54 & $-$8 & 3.802 & 0.3 & 1.6 & 1.2326   \\ 
  & 2005 Sep 1 & BS157C & 15.3 & 1.21 & 0.52 & $-$6 & 3.444 & 0.3 & 1.5 & 1.2327   \\ 
  & 2005 Sep 19 & BL123N\tablenotemark{a} & 15.4 & 1.19 & 0.58 & $-$8 & 3.584 & 0.2 & 1.0 & 1.2328   \\ 
  & 2005 Dec 4 & BS157D & 15.3 & 1.45 & 0.56 & $-$8 & 3.883 & 0.3 & 2.0 & 1.2329   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 1.12 & 0.60 & $-$7 & 5.463 & 0.2 & 1.2 & 1.2330   \\ 
  & 2006 Feb 12 & BL137A\tablenotemark{a} & 15.4 & 1.10 & 0.65 & 1 & 5.836 & 0.5 & 2.2 & 1.2331   \\ 
  & 2006 Jun 8 & BR122B & 15.4 & 1.27 & 0.52 & $-$9 & 5.508 & 0.3 & 1.4 & 1.2332   \\ 
  & 2007 Jan 6 & BL137R\tablenotemark{a} & 15.4 & 1.12 & 0.55 & $-$5 & 1.984 & 0.3 & 2.0 & 1.2333   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 1.22 & 0.55 & $-$13 & 3.715 & 0.3 & 1.3 & 1.2334   \\ 
2243$-$123  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.34 & 0.59 & 11 & 2.049 & 1.6 & 3.6 & 1.2335   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.23 & 0.53 & 0 & 2.563 & 0.6 & 1.1 & 1.2336   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.36 & 0.52 & $-$8 & 1.877 & 0.4 & 1.2 & 1.2337   \\ 
  & 2000 Jan 11 & BK68D\tablenotemark{b} & 15.4 & 1.81 & 0.48 & $-$12 & 2.018 & 0.4 & 1.1 & 1.2338   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 1.60 & 0.56 & $-$10 & 1.716 & 0.3 & 0.9 & 1.2339   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 1.40 & 0.50 & $-$6 & 1.575 & 0.3 & 0.9 & 1.2340   \\ 
  & 2004 Oct 18 & BL111P\tablenotemark{a} & 15.4 & 2.55 & 0.54 & $-$17 & 1.806 & 0.3 & 1.0 & 1.2341   \\ 
  & 2005 Jan 6 & BL123A\tablenotemark{a} & 15.4 & 1.40 & 0.48 & $-$4 & 2.209 & 0.3 & 2.0 & 1.2342   \\ 
  & 2005 Sep 23 & BL123O\tablenotemark{a} & 15.4 & 1.34 & 0.49 & $-$5 & 3.500 & 0.3 & 0.6 & 1.2343   \\ 
  & 2006 Sep 6 & BL137I\tablenotemark{a} & 15.4 & 1.44 & 0.56 & $-$5 & 3.404 & 0.5 & 1.1 & 1.2344   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.33 & 0.50 & $-$5 & 2.777 & 0.3 & 0.6 & 1.2345   \\ 
2251+158  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.29 & 0.65 & 23 & 11.993 & 4.6 & 6.0 & 1.2346   \\ 
  & 1995 Dec 15 & BK37A\tablenotemark{b} & 15.3 & 1.12 & 0.59 & $-$1 & 6.455 & 4.3 & 6.7 & 1.2347   \\ 
  & 1996 May 16 & BK37B\tablenotemark{b} & 15.4 & 1.07 & 0.50 & $-$10 & 10.055 & 4.8 & 6.2 & 1.2348   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.06 & 0.57 & 10 & 8.857 & 1.6 & 3.1 & 1.2349   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.06 & 0.53 & 4 & 6.806 & 2.1 & 3.0 & 1.2350   \\ 
  & 1998 Oct 30 & BK52D\tablenotemark{b} & 15.4 & 1.07 & 0.35 & $-$19 & 8.583 & 2.4 & 4.3 & 1.2351   \\ 
  & 1999 May 16 & BR057B & 15.4 & 1.18 & 0.61 & $-$8 & 7.741 & 0.3 & 3.0 & 1.2352   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 1.57 & 0.58 & $-$18 & 9.920 & 1.4 & 2.4 & 1.2353   \\ 
  & 1999 Dec 12 & BR057F & 15.4 & 1.17 & 0.58 & $-$12 & 8.461 & 0.2 & 4.0 & 1.2354   \\ 
  & 2000 Jun 27 & BT051 & 15.2 & 1.23 & 0.49 & $-$8 & 9.115 & 0.4 & 3.0 & 1.2355   \\ 
  & 2000 Jun 29 & BG099 & 15.4 & 1.17 & 0.56 & 1 & 8.415 & 0.7 & 7.0 & 1.2356   \\ 
  & 2000 Jul 22 & BF057A & 15.4 & 1.21 & 0.56 & $-$9 & 9.093 & 0.5 & 4.1 & 1.2357   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.40 & 0.47 & $-$17 & 7.337 & 2.3 & 2.8 & 1.2358   \\ 
  & 2001 Mar 23 & BG099C & 15.4 & 1.27 & 0.66 & 11 & 7.435 & 0.8 & 7.5 & 1.2359   \\ 
  & 2001 Aug 9 & BL102A & 15.4 & 1.25 & 0.46 & $-$7 & 9.254 & 0.5 & 13.0 & 1.2360   \\ 
  & 2001 Oct 31 & BR77A\tablenotemark{b} & 15.4 & 1.22 & 0.50 & $-$17 & 7.435 & 1.4 & 4.5 & 1.2361   \\ 
  & 2002 May 8 & BR77Q\tablenotemark{b} & 15.4 & 1.31 & 0.58 & $-$3 & 6.101 & 2.3 & 4.7 & 1.2362   \\ 
  & 2002 Jul 20 & BH096 & 15.4 & 1.22 & 0.45 & $-$5 & 6.498 & 1.2 & 20.0 & 1.2363   \\ 
  & 2002 Oct 22 & BC127A & 15.4 & 1.29 & 0.49 & $-$8 & 7.650 & 1.5 & 12.0 & 1.2364   \\ 
  & 2003 Feb 21 & BA064G & 15.2 & 1.23 & 0.53 & $-$4 & 8.695 & 0.4 & 4.0 & 1.2365   \\ 
  & 2003 Mar 29 & BL111G\tablenotemark{a} & 15.4 & 1.09 & 0.57 & $-$5 & 9.534 & 0.4 & 1.7 & 1.2366   \\ 
  & 2003 Apr 9 & BB153A & 14.4 & 1.29 & 0.51 & $-$2 & 9.452 & 0.6 & 14.0 & 1.2367   \\ 
  & 2003 Aug 27 & BU026A & 15.4 & 1.10 & 0.50 & $-$3 & 8.017 & 0.8 & 4.0 & 1.2368   \\ 
  & 2003 Oct 3 & BD086A & 15.3 & 1.16 & 0.49 & $-$11 & 7.045 & 1.0 & 7.0 & 1.2369   \\ 
  & 2003 Oct 17 & BC127D & 15.4 & 1.21 & 0.47 & $-$5 & 7.340 & 1.3 & 7.0 & 1.2370   \\ 
  & 2004 Jan 29 & BC127G & 15.4 & 1.27 & 0.62 & 5 & 6.072 & 1.8 & 8.1 & 1.2371   \\ 
  & 2004 Mar 28 & BC127F & 15.4 & 1.24 & 0.48 & $-$5 & 6.122 & 1.9 & 10.0 & 1.2372   \\ 
  & 2004 Apr 24 & BH118C & 15.4 & 1.13 & 0.53 & $-$5 & 6.522 & 0.4 & 3.1 & 1.2373   \\ 
  & 2004 Jun 11 & BL111M\tablenotemark{a} & 15.4 & 1.11 & 0.53 & $-$9 & 6.278 & 0.3 & 3.5 & 1.2374   \\ 
  & 2004 Aug 12 & BU026B & 15.4 & 1.13 & 0.55 & $-$3 & 7.088 & 0.7 & 5.0 & 1.2375   \\ 
  & 2005 Jan 8 & BH118B & 15.4 & 1.14 & 0.50 & $-$6 & 7.115 & 1.3 & 8.0 & 1.2376   \\ 
  & 2005 Mar 4 & BW069L & 15.3 & 1.46 & 0.52 & $-$14 & 6.420 & 0.7 & 7.5 & 1.2377   \\ 
  & 2005 Apr 21 & BL123E\tablenotemark{a} & 15.4 & 2.16 & 0.55 & $-$21 & 7.673 & 0.3 & 3.0 & 1.2378   \\ 
  & 2005 Apr 29 & BW069N & 15.3 & 1.46 & 0.49 & $-$14 & 6.558 & 0.7 & 6.8 & 1.2379   \\ 
  & 2005 May 3 & BY020 & 15.3 & 1.25 & 0.53 & $-$3 & 6.218 & 1.4 & 8.0 & 1.2380   \\ 
  & 2005 May 19 & BS157A & 15.3 & 1.31 & 0.64 & $-$22 & 7.033 & 0.3 & 2.7 & 1.2381   \\ 
  & 2005 May 23 & BW069O & 15.3 & 1.52 & 0.54 & $-$14 & 6.360 & 1.0 & 10.0 & 1.2382   \\ 
  & 2005 Jun 5 & BU026C & 15.4 & 1.27 & 0.60 & 5 & 6.672 & 0.7 & 7.0 & 1.2383   \\ 
  & 2005 Jul 14 & BS157B & 15.3 & 1.25 & 0.59 & $-$19 & 7.532 & 0.3 & 2.4 & 1.2384   \\ 
  & 2005 Sep 1 & BS157C & 15.3 & 1.16 & 0.59 & $-$15 & 7.715 & 0.3 & 3.0 & 1.2385   \\ 
  & 2005 Sep 5 & BL123K\tablenotemark{a} & 15.4 & 1.17 & 0.55 & $-$12 & 8.402 & 0.3 & 1.5 & 1.2386   \\ 
  & 2005 Sep 16 & BL123M\tablenotemark{a} & 15.4 & 1.12 & 0.55 & $-$7 & 8.612 & 0.2 & 1.1 & 1.2387   \\ 
  & 2005 Dec 4 & BS157D & 15.3 & 1.35 & 0.58 & $-$18 & 8.890 & 0.4 & 4.0 & 1.2388   \\ 
  & 2006 Mar 9 & BL137B\tablenotemark{a} & 15.4 & 1.18 & 0.60 & 1 & 12.573 & 0.5 & 3.0 & 1.2389   \\ 
  & 2006 Apr 4 & BP128A & 15.4 & 1.21 & 0.51 & $-$5 & 11.040 & 0.4 & 5.0 & 1.2390   \\ 
  & 2006 May 22 & BP128B & 15.4 & 1.21 & 0.52 & $-$5 & 9.349 & 0.3 & 5.0 & 1.2391   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.12 & 0.54 & $-$10 & 8.442 & 0.5 & 1.7 & 1.2392   \\ 
  & 2006 Jun 23 & BP128C & 15.4 & 1.21 & 0.48 & $-$7 & 8.075 & 0.3 & 5.0 & 1.2393   \\ 
  & 2006 Aug 7 & BP128D & 15.4 & 1.16 & 0.49 & $-$6 & 6.439 & 0.3 & 4.0 & 1.2394   \\ 
  & 2006 Sep 26 & BP128E & 15.4 & 1.24 & 0.52 & $-$4 & 6.370 & 0.3 & 5.0 & 1.2395   \\ 
  & 2006 Nov 27 & BP128F & 15.4 & 1.22 & 0.47 & $-$6 & 5.195 & 0.3 & 2.0 & 1.2396   \\ 
  & 2007 Apr 18 & BL137Q\tablenotemark{a} & 15.4 & 1.09 & 0.60 & $-$5 & 5.495 & 0.3 & 1.2 & 1.2397   \\ 
  & 2007 Aug 9 & BL149AE\tablenotemark{a} & 15.4 & 1.07 & 0.52 & $-$5 & 6.519 & 0.3 & 1.0 & 1.2398   \\ 
2331+073  & 2002 Jun 15 & BL111B\tablenotemark{a} & 15.4 & 1.20 & 0.50 & $-$8 & 1.208 & 0.3 & 0.4 & 1.2399   \\ 
  & 2003 Jun 15 & BL111I\tablenotemark{a} & 15.4 & 1.21 & 0.53 & $-$8 & 1.049 & 0.2 & 0.5 & 1.2400   \\ 
  & 2005 Mar 23 & BL123D\tablenotemark{a} & 15.4 & 1.15 & 0.52 & $-$7 & 1.286 & 0.2 & 0.5 & 1.2401   \\ 
  & 2005 Dec 22 & BL123Q\tablenotemark{a} & 15.4 & 1.18 & 0.57 & $-$7 & 1.063 & 0.2 & 0.4 & 1.2402   \\ 
  & 2006 Jun 15 & BL137F\tablenotemark{a} & 15.4 & 1.23 & 0.56 & $-$8 & 0.894 & 0.4 & 0.6 & 1.2403   \\ 
  & 2007 Jun 3 & BL149AA\tablenotemark{a} & 15.4 & 1.26 & 0.57 & $-$7 & 0.736 & 0.3 & 0.7 & 1.2404   \\ 
2345$-$167  & 1995 Jul 28 & BZ014\tablenotemark{b} & 15.3 & 1.21 & 0.50 & 0 & 2.541 & 0.8 & 1.4 & 1.2405   \\ 
  & 1997 Mar 1 & BK48A\tablenotemark{b} & 15.4 & 1.19 & 0.52 & 4 & 1.602 & 0.5 & 0.9 & 1.2406   \\ 
  & 1998 Mar 7 & BK52B\tablenotemark{b} & 15.4 & 1.20 & 0.49 & 4 & 1.899 & 0.2 & 0.9 & 1.2407   \\ 
  & 1999 Jul 19 & BK68B\tablenotemark{b} & 15.4 & 2.10 & 0.57 & $-$15 & 1.539 & 0.6 & 1.2 & 1.2408   \\ 
  & 2001 Jan 21 & BK68H\tablenotemark{b} & 15.4 & 1.85 & 0.62 & $-$9 & 1.407 & 0.5 & 1.1 & 1.2409   \\ 
  & 2002 Oct 9 & BL111C\tablenotemark{a} & 15.4 & 1.74 & 0.57 & $-$10 & 1.906 & 0.2 & 0.8 & 1.2410   \\ 
  & 2004 Feb 11 & BL111K\tablenotemark{a} & 15.4 & 1.45 & 0.50 & $-$6 & 1.507 & 0.3 & 0.6 & 1.2411   \\ 
  & 2005 Mar 5 & BL123C\tablenotemark{a} & 15.4 & 1.28 & 0.48 & $-$6 & 1.620 & 0.3 & 0.6 & 1.2412   \\ 
  & 2005 Jul 24 & BL123J\tablenotemark{a} & 15.4 & 1.32 & 0.48 & $-$7 & 1.531 & 0.2 & 0.5 & 1.2413   \\ 
  & 2006 Nov 1 & BL137K\tablenotemark{a} & 15.4 & 1.44 & 0.51 & $-$6 & 2.278 & 0.4 & 0.8 & 1.2414   \\ 
  & 2007 Mar 28 & BL137P\tablenotemark{a} & 15.4 & 1.55 & 0.53 & $-$8 & 2.044 & 0.4 & 0.7 & 1.2415   \\ 
  & 2007 Jul 3 & BL149AC\tablenotemark{a} & 15.4 & 1.45 & 0.51 & $-$10 & 1.897 & 0.2 & 0.5 & 1.2416   \\ 
2351+456  & 2002 May 31 & BL111A\tablenotemark{a} & 15.4 & 0.87 & 0.58 & $-$16 & 1.810 & 0.2 & 0.7 & 1.2417   \\ 
  & 2003 May 9 & BL111H\tablenotemark{a} & 15.4 & 0.79 & 0.58 & $-$9 & 1.604 & 0.2 & 0.7 & 1.2418   \\ 
  & 2004 Sep 11 & BL111O\tablenotemark{a} & 15.4 & 0.81 & 0.63 & 8 & 1.484 & 0.2 & 0.6 & 1.2419   \\ 
  & 2005 Jun 3 & BL123H\tablenotemark{a} & 15.4 & 0.79 & 0.62 & $-$14 & 1.604 & 0.2 & 0.6 & 1.2420   \\ 
  & 2006 May 24 & BL137E\tablenotemark{a} & 15.4 & 0.81 & 0.58 & 4 & 1.205 & 0.4 & 0.9 & 1.2421   \\ 
  & 2007 Feb 5 & BL137N\tablenotemark{a} & 15.4 & 0.92 & 0.66 & $-$20 & 1.062 & 0.3 & 0.6 & 1.2422   \\ 
  & 2007 Aug 24 & BL149AM\tablenotemark{a} & 15.4 & 0.79 & 0.64 & $-$33 & 1.015 & 0.2 & 0.5 & 1.2423   \\ 
  & 2007 Sep 6 & BL149AG\tablenotemark{a} & 15.4 & 0.88 & 0.65 & 4 & 0.917 & 0.2 & 0.6 & 1.2424   \\ 
\enddata 
\tablecomments{Columns are as follows: (1) IAU Name (B1950.0); (2) date of VLBA observation; (3) VLBA experiment code; (4) observing frequency in GHz; (5) FWHM major axis of restoring beam (milliarcseconds); (6) FWHM minor axis of restoring beam (milliarcseconds); (7) position angle of major axis of restoring beam; (8) total I flux density (Jy);  (9) rms noise level of image (mJy per beam); (10) lowest I contour (mJy per beam); (11) figure number.}

\tablenotetext{a}{Full polarization MOJAVE VLBA epoch}
\tablenotetext{b}{2 cm VLBA Survey epoch}

\end{deluxetable} 
\end{document} 
%\end{document} 

